A Quantum Natural Language Processing Approach to Pronoun Resolution

We use the Lambek Calculus with soft sub-exponential modalities to model and reason about discourse relations such as anaphora and ellipsis. A semantics for this logic is obtained by using truncated Fock spaces, developed in our previous work. We depict these semantic computations via a new string diagram. The Fock Space semantics has the advantage that its terms are learnable from large corpora of data using machine learning and they can be experimented with on mainstream natural language tasks. Further, and thanks to an existing translation from vector spaces to quantum circuits, we can also learn these terms on quantum computers and their simulators, such as the IBMQ range. We extend the existing translation to Fock spaces and develop quantum circuit semantics for discourse relations. We then experiment with the IBMQ AerSimulations of these circuits in a definite pronoun resolution task, where the highest accuracies were recorded for models when the anaphora was resolved.

==> Version 1/tikz/BellEffect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=process] (4) at (-9, -20.85) {$H$};
		\node [style=control] (7) at (-9, -19.1) {};
		\node [style=none] (9) at (-9, -18.1) {};
		\node [style=none] (10) at (-6, -18.1) {};
		\node [style=effect] (17) at (-9, -22.35) {0};
		\node [style=effect] (18) at (-6, -22.35) {0};
		\node [style=plus] (19) at (-6, -19.1) {};
		\node [style=none] (21) at (-16, -19.5) {};
		\node [style=none] (22) at (-13, -19.5) {};
		\node [style=none] (23) at (-11, -19.5) {$\mapsto$};
		\node [style=process] (43) at (31.25, -11.5) {$H$};
		\node [style=process] (44) at (28.25, -11.5) {$H$};
		\node [style=process] (45) at (34.25, -11.5) {$H$};
		\node [style=control] (46) at (28.25, -13.25) {};
		\node [style=control] (47) at (31.25, -14.5) {};
		\node [style=process] (48) at (31.25, -13.25) {$R_z(\theta_{01})$};
		\node [style=process] (49) at (34.25, -14.5) {$R_z(\theta_{12})$};
		\node [style=none] (50) at (34.25, -16) {};
		\node [style=none] (51) at (31.25, -16) {};
		\node [style=none] (52) at (28.25, -16) {};
		\node [style=state] (53) at (28.25, -10) {$0$};
		\node [style=state] (54) at (31.25, -10) {$0$};
		\node [style=state] (55) at (34.25, -10) {$0$};
		\node [style=state] (82) at (3.25, -10) {$0$};
		\node [style=process] (83) at (3.25, -12) {$R_x(\theta_1)$};
		\node [style=process] (84) at (3.25, -13.5) {$R_z(\theta_2)$};
		\node [style=process] (85) at (3.25, -15) {$R_x(\theta_3)$};
		\node [style=none] (86) at (3.25, -16) {};
		\node [style=process] (97) at (-9, -13.35) {$H$};
		\node [style=control] (98) at (-9, -15.1) {};
		\node [style=none] (99) at (-9, -16.1) {};
		\node [style=none] (100) at (-6, -16.1) {};
		\node [style=plus] (103) at (-6, -15.1) {};
		\node [style=none] (104) at (-16, -14.7) {};
		\node [style=none] (105) at (-13, -14.7) {};
		\node [style=none] (106) at (-11, -14.7) {$\mapsto$};
		\node [style=state] (107) at (-9, -11.75) {0};
		\node [style=state] (108) at (-6, -11.75) {0};
		\node [style=none] (112) at (22, -15.25) {};
		\node [style=none] (113) at (23, -15.25) {};
		\node [style=none] (114) at (24, -15.25) {};
		\node [style=none] (115) at (22, -14.25) {};
		\node [style=none] (116) at (23, -14.25) {};
		\node [style=none] (117) at (24, -14.25) {};
		\node [style=none] (121) at (26, -14.75) {$\mapsto$};
		\node [style=none] (122) at (0.25, -14.75) {$\mapsto$};
		\node [style=none] (123) at (-2, -15.25) {};
		\node [style=none] (124) at (-2, -14.25) {};
		\node [style=1storage] (126) at (-2, -14.25) {};
		\node [style=3storage] (127) at (23, -14.25) {};
		\node [style=process] (128) at (17.25, -13) {$H$};
		\node [style=process] (129) at (14.25, -13) {$H$};
		\node [style=control] (131) at (14.25, -14.75) {};
		\node [style=process] (133) at (17.25, -14.75) {$R_z(\theta_{01})$};
		\node [style=none] (136) at (17.25, -16) {};
		\node [style=none] (137) at (14.25, -16) {};
		\node [style=state] (138) at (14.25, -11.5) {$0$};
		\node [style=state] (139) at (17.25, -11.5) {$0$};
		\node [style=none] (141) at (9, -15.25) {};
		\node [style=none] (142) at (10, -15.25) {};
		\node [style=none] (144) at (9, -14.25) {};
		\node [style=none] (145) at (10, -14.25) {};
		\node [style=none] (147) at (12, -14.75) {$\mapsto$};
		\node [style=2storage] (148) at (9.5, -14.25) {};
		\node [style=process] (149) at (31.25, -22.75) {$H$};
		\node [style=process] (150) at (28.25, -22.75) {$H$};
		\node [style=process] (151) at (34.25, -22.75) {$H$};
		\node [style=control] (152) at (28.25, -21) {};
		\node [style=control] (153) at (31.25, -19.75) {};
		\node [style=process] (154) at (31.25, -21) {$R_z(-\theta_{01})$};
		\node [style=process] (155) at (34.25, -19.75) {$R_z(-\theta_{12})$};
		\node [style=none] (156) at (34.25, -18.25) {};
		\node [style=none] (157) at (31.25, -18.25) {};
		\node [style=none] (158) at (28.25, -18.25) {};
		\node [style=effect] (159) at (28.25, -24.25) {$0$};
		\node [style=effect] (160) at (31.25, -24.25) {$0$};
		\node [style=effect] (161) at (34.25, -24.25) {$0$};
		\node [style=effect] (162) at (3.25, -24.25) {$0$};
		\node [style=process] (163) at (3.25, -22.25) {$R_x(-\theta_1)$};
		\node [style=process] (164) at (3.25, -20.75) {$R_z(-\theta_2)$};
		\node [style=process] (165) at (3.25, -19.25) {$R_x(-\theta_3)$};
		\node [style=none] (166) at (3.25, -18.25) {};
		\node [style=none] (167) at (22, -19) {};
		\node [style=none] (168) at (23, -19) {};
		\node [style=none] (169) at (24, -19) {};
		\node [style=none] (170) at (22, -20) {};
		\node [style=none] (171) at (23, -20) {};
		\node [style=none] (172) at (24, -20) {};
		\node [style=none] (173) at (26, -19.5) {$\mapsto$};
		\node [style=none] (174) at (0.25, -19.5) {$\mapsto$};
		\node [style=none] (175) at (-2, -19) {};
		\node [style=none] (176) at (-2, -20) {};
		\node [style=1costorage] (177) at (-2, -20) {};
		\node [style=3costorage] (178) at (23, -20) {};
		\node [style=process] (179) at (17.25, -21.25) {$H$};
		\node [style=process] (180) at (14.25, -21.25) {$H$};
		\node [style=control] (181) at (14.25, -19.5) {};
		\node [style=process] (182) at (17.25, -19.5) {$R_z(-\theta_{01})$};
		\node [style=none] (183) at (17.25, -18.25) {};
		\node [style=none] (184) at (14.25, -18.25) {};
		\node [style=effect] (185) at (14.25, -22.75) {$0$};
		\node [style=effect] (186) at (17.25, -22.75) {$0$};
		\node [style=none] (187) at (9, -19) {};
		\node [style=none] (188) at (10, -19) {};
		\node [style=none] (189) at (9, -20) {};
		\node [style=none] (190) at (10, -20) {};
		\node [style=none] (191) at (12, -19.5) {$\mapsto$};
		\node [style=2costorage] (192) at (9.5, -20) {};
		\node [style=none] (197) at (44, -14.75) {$\mapsto$};
		\node [style=control] (199) at (46, -15.1) {};
		\node [style=none] (200) at (46, -16.1) {};
		\node [style=none] (201) at (49, -16.1) {};
		\node [style=plus] (202) at (49, -15.1) {};
		\node [style=none] (203) at (46, -11.75) {};
		\node [style=state] (204) at (49, -11.75) {0};
		\node [style=control] (205) at (40.5, -15) {};
		\node [style=none] (206) at (39, -16) {};
		\node [style=none] (207) at (42, -16) {};
		\node [style=none] (208) at (40.5, -13.5) {};
		\node [style=none] (209) at (44, -19.6) {$\mapsto$};
		\node [style=control] (210) at (46, -19.25) {};
		\node [style=none] (211) at (46, -18.25) {};
		\node [style=none] (212) at (49, -18.25) {};
		\node [style=plus] (213) at (49, -19.25) {};
		\node [style=none] (214) at (46, -22.6) {};
		\node [style=effect] (215) at (49, -22.6) {0};
		\node [style=control] (216) at (40.5, -19.35) {};
		\node [style=none] (217) at (39, -18.35) {};
		\node [style=none] (218) at (42, -18.35) {};
		\node [style=none] (219) at (40.5, -20.85) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (4) to (9.center);
		\draw [style=simple] (17) to (4);
		\draw [style=simple] (7) to (19);
		\draw [style=simple] (18) to (10.center);
		\draw [style=regular, bend right=90, looseness=1.50] (21.center) to (22.center);
		\draw [style=simple] (46) to (48);
		\draw [style=simple] (47) to (49);
		\draw [style=regular] (53) to (52.center);
		\draw [style=regular] (54) to (51.center);
		\draw [style=regular] (55) to (50.center);
		\draw [style=regular] (82) to (86.center);
		\draw [style=simple] (97) to (99.center);
		\draw [style=simple] (98) to (103);
		\draw [style=regular, bend left=90, looseness=1.50] (104.center) to (105.center);
		\draw [style=simple] (108) to (100.center);
		\draw [style=simple] (107) to (97);
		\draw [style=regular] (115.center) to (112.center);
		\draw [style=regular] (116.center) to (113.center);
		\draw [style=regular] (117.center) to (114.center);
		\draw [style=regular] (124.center) to (123.center);
		\draw [style=simple] (131) to (133);
		\draw [style=regular] (138) to (137.center);
		\draw [style=regular] (139) to (136.center);
		\draw [style=regular] (144.center) to (141.center);
		\draw [style=regular] (145.center) to (142.center);
		\draw [style=simple] (152) to (154);
		\draw [style=simple] (153) to (155);
		\draw [style=regular] (159) to (158.center);
		\draw [style=regular] (160) to (157.center);
		\draw [style=regular] (161) to (156.center);
		\draw [style=regular] (162) to (166.center);
		\draw [style=regular] (170.center) to (167.center);
		\draw [style=regular] (171.center) to (168.center);
		\draw [style=regular] (172.center) to (169.center);
		\draw [style=regular] (176.center) to (175.center);
		\draw [style=simple] (181) to (182);
		\draw [style=regular] (185) to (184.center);
		\draw [style=regular] (186) to (183.center);
		\draw [style=regular] (189.center) to (187.center);
		\draw [style=regular] (190.center) to (188.center);
		\draw [style=simple] (199) to (202);
		\draw [style=simple] (204) to (201.center);
		\draw [style=regular, bend left, looseness=0.75] (205) to (207.center);
		\draw [style=regular, bend left, looseness=0.75] (206.center) to (205);
		\draw [style=regular] (205) to (208.center);
		\draw [style=regular] (203.center) to (200.center);
		\draw [style=simple] (210) to (213);
		\draw [style=simple] (215) to (212.center);
		\draw [style=regular, bend right, looseness=0.75] (216) to (218.center);
		\draw [style=regular, bend right, looseness=0.75] (217.center) to (216);
		\draw [style=regular] (216) to (219.center);
		\draw [style=regular] (214.center) to (211.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Version 1/tikz/BellState.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=process] (4) at (3, 2) {$H$};
		\node [style=control] (7) at (3, 1) {};
		\node [style=none] (9) at (3, 0) {};
		\node [style=none] (10) at (6, 0) {};
		\node [style=state] (17) at (3, 3.5) {0};
		\node [style=state] (18) at (6, 3.5) {0};
		\node [style=plus] (19) at (6, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (4) to (9.center);
		\draw [style=simple] (17) to (4);
		\draw [style=simple] (7) to (19);
		\draw [style=simple] (18) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Version 1/tikz/IQPLayer.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=process] (0) at (-1, -0) {$H$};
		\node [style=process] (1) at (0, -0) {$H$};
		\node [style=process] (2) at (1, -0) {$H$};
		\node [style=process] (3) at (0, -0.75) {$R_z(\theta_{01})$};
		\node [style=process] (4) at (1, -1.5) {$R_z(\theta_{12})$};
		\node [style=control] (5) at (-1, -0.75) {};
		\node [style=control] (6) at (0, -1.5) {};
		\node [style=none] (7) at (1, -2.5) {};
		\node [style=none] (8) at (0, -2.5) {};
		\node [style=none] (9) at (-1, -2) {};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=none] (11) at (0, 0.5) {};
		\node [style=none] (12) at (1, 0.5) {};
		\node [style=control] (13) at (0, -2) {};
		\node [circle, style=none] (14) at (1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (5) to (3);
		\draw [style=simple] (6) to (4);
		\draw [style=simple] (2) to (4);
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (0) to (5);
		\draw [style=simple] (5) to (9.center);
		\draw [style=simple] (3) to (8.center);
		\draw [style=simple] (4) to (7.center);
		\draw [style=simple] (10.center) to (0);
		\draw [style=simple] (11.center) to (1);
		\draw [style=simple] (12.center) to (2);
		\draw [style=simple] (13) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Version 1/tikz/IQPsingle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (0, 4.25) {0};
		\node [style=process] (1) at (0, 3) {$R_x(\theta_0)$};
		\node [style=process] (2) at (0, 1.5) {$R_z(\theta_1)$};
		\node [style=process] (3) at (0, 0) {$R_x(\theta_2)$};
		\node [style=none] (4) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Version 1/tikz/bangVector.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=element] (0) at (-1.5, 0.25) {$v$};
		\node [style=element] (1) at (2.25, 0.25) {$v$};
		\node [style=new style 0] (2) at (2.25, -0.5) {$p_n$};
		\node [style=none] (3) at (1.25, -1.5) {};
		\node [style=none] (4) at (2.25, -1.5) {};
		\node [style=none] (5) at (2.675, -1.25) {$\cdots$};
		\node [style=none] (6) at (3.25, -1.5) {};
		\node [style=none] (7) at (-2.5, -1.5) {};
		\node [style=none] (8) at (-1.5, -1.5) {};
		\node [style=none] (9) at (-1, -1) {$\cdots$};
		\node [style=none] (10) at (-0.5, -1.5) {};
		\node [style=none] (11) at (0.5, -0.5) {$\Leftarrow$};
		\node [style=none] (12) at (2.5, -0.1) {$V$};
		\node [style=none] (14) at (3.5, -1.25) {$V$};
		\node [style=none] (15) at (-2.75, -1) {$V$};
		\node [style=none] (16) at (-1.75, -1) {$V$};
		\node [style=none] (17) at (-0.25, -1) {$V$};
		\node [style=none] (18) at (1.05, -1.25) {$V$};
		\node [style=none] (19) at (2.05, -1.25) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=downArrow, in=90, out=-105] (0) to (7.center);
		\draw [style=downArrow, in=90, out=-90] (0) to (8.center);
		\draw [style=downArrow, in=90, out=-75] (0) to (10.center);
		\draw [style=downArrow, in=90, out=-135] (2) to (3.center);
		\draw [style=downArrow] (2) to (4.center);
		\draw [style=downArrow, in=90, out=-45] (2) to (6.center);
		\draw [style=thickArr] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> Version 1/tikz/bendDown.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.75, -0.25) {};
		\node [style=none] (3) at (1.75, -0.25) {};
		\node [style=none] (4) at (0, 0) {$\mapsto$};
		\node [style=none] (5) at (-0.75, 0) {$V$};
		\node [style=none] (6) at (0.5, -0.1) {$V$};
		\node [style=none] (7) at (2, -0.1) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=downArrow] (0.center) to (1.center);
		\draw [style=downArrow, bend left=90, looseness=1.75] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Version 1/tikz/bendUp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (1.75, 0.25) {};
		\node [style=none] (3) at (0.75, 0.25) {};
		\node [style=none] (4) at (0, 0) {$\mapsto$};
		\node [style=none] (5) at (-1, 0) {$V$};
		\node [style=none] (6) at (2, 0.15) {$V$};
		\node [style=none] (7) at (0.5, 0.15) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=downArrow] (0.center) to (1.center);
		\draw [style=downArrow, bend left=90, looseness=1.75] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Version 1/tikz/bendingDownMorphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 0) {$\mapsto$};
		\node [style=none] (8) at (-1, 0.75) {};
		\node [style=none] (9) at (-1, -0.75) {};
		\node [style=none] (10) at (-1.25, 0.5) {$V$};
		\node [style=new style 0] (11) at (-1, 0) {$f$};
		\node [style=none] (12) at (-1.25, -0.5) {$W$};
		\node [style=none] (13) at (1.75, 0.25) {};
		\node [style=none] (14) at (1, -0.75) {};
		\node [style=none] (15) at (2, -0.5) {$V$};
		\node [style=new style 0] (16) at (1, 0) {$f$};
		\node [style=none] (17) at (0.75, -0.5) {$W$};
		\node [style=none] (18) at (1.75, -0.75) {};
		\node [style=none] (19) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=downArrow] (8.center) to (11);
		\draw [style=downArrow] (11) to (9.center);
		\draw [style=downArrow] (16) to (14.center);
		\draw [style=downArrow] (18.center) to (13.center);
		\draw [style=downArrow, bend left=270, looseness=1.75] (13.center) to (19.center);
		\draw [style=downArrow] (19.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> Version 1/tikz/bendingUpMorphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\mapsto$};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (-1.25, 0.5) {$V$};
		\node [style=new style 0] (4) at (-1, 0) {$f$};
		\node [style=none] (5) at (-1.25, -0.5) {$W$};
		\node [style=none] (12) at (1, 0.5) {};
		\node [style=none] (14) at (0.75, 0.25) {$V$};
		\node [style=new style 0] (15) at (1, -0.25) {$f$};
		\node [style=none] (16) at (2, 0.25) {$W$};
		\node [style=none] (17) at (1.75, 0.5) {};
		\node [style=none] (18) at (1, -0.5) {};
		\node [style=none] (19) at (1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=downArrow] (1.center) to (4);
		\draw [style=downArrow] (4) to (2.center);
		\draw [style=downArrow] (12.center) to (15);
		\draw [style=downArrow] (15) to (18.center);
		\draw [style=downArrow, bend right=90, looseness=1.50] (18.center) to (19.center);
		\draw [style=downArrow] (19.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Version 1/tikz/catBrokeGlass.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=element] (0) at (-1.75, 2.5) {The cat};
		\node [style=element] (1) at (0, 2.5) {broke};
		\node [style=element] (2) at (1.75, 2.5) {the glass};
		\node [style=element] (3) at (3.25, 2.5) {It};
		\node [style=element] (4) at (4.75, 2.5) {was};
		\node [style=element] (5) at (6.25, 2.5) {fragile};
		\node [style=none] (6) at (1.75, 2.25) {};
		\node [style=none] (7) at (0, 2.25) {};
		\node [style=none] (8) at (-1.75, 2.25) {};
		\node [style=none] (9) at (3.5, 2.25) {};
		\node [style=none] (10) at (4.5, 2.25) {};
		\node [style=none] (11) at (4.75, 2.25) {};
		\node [style=none] (12) at (5, 2.25) {};
		\node [style=none] (13) at (-0.25, 2.25) {};
		\node [style=none] (14) at (0.25, 2.25) {};
		\node [style=none] (15) at (3, 2.25) {};
		\node [style=none] (16) at (6.25, 2.25) {};
		\node [style=none] (17) at (0, -0.75) {};
		\node [style=none] (18) at (-1.75, 1.25) {};
		\node [style=none] (19) at (3.5, 1.5) {};
		\node [style=none] (20) at (4.5, 1.5) {};
		\node [style=none] (21) at (4.75, -0.75) {};
		\node [style=none] (22) at (5, 1.5) {};
		\node [style=none] (23) at (-0.25, 1.25) {};
		\node [style=none] (24) at (0.25, 0.5) {};
		\node [style=none] (25) at (3, 0.5) {};
		\node [style=none] (26) at (6.25, 1.5) {};
		\node [style=element] (27) at (1.75, 1.5) {$p_2$};
		\node [style=none] (28) at (1.25, 0.5) {};
		\node [style=none] (29) at (1.5, 2) {$N$};
		\node [style=none] (30) at (-1.5, 1.75) {$N$};
		\node [style=none] (31) at (-0.5, 1.75) {$N$};
		\node [style=none] (32) at (0.5, 1.75) {$N$};
		\node [style=none] (33) at (5, -0.25) {$S$};
		\node [style=none] (34) at (0.25, -0.25) {$S$};
		\node [style=none] (35) at (2.75, 1.75) {$N$};
		\node [style=none] (36) at (3.75, 1.75) {$N$};
		\node [style=none] (37) at (4.25, 1.75) {$N$};
		\node [style=none] (38) at (7, 1.75) {$N/N$};
		\node [style=none] (39) at (5.5, 1.75) {$N/N$};
		\node [style=none] (40) at (1, 0.5) {$N$};
		\node [style=none] (42) at (2.5, 0.5) {$ N$};
		\node [style=none] (43) at (1.5, 1.25) {};
		\node [style=none] (44) at (2, 1.25) {};
		\node [style=none] (45) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=downArrow] (23.center) to (13.center);
		\draw [style=downArrow] (24.center) to (14.center);
		\draw [style=downArrow] (8.center) to (18.center);
		\draw [style=downArrow] (7.center) to (17.center);
		\draw [style=downArrow] (25.center) to (15.center);
		\draw [style=downArrow] (9.center) to (19.center);
		\draw [style=downArrow, bend right=90, looseness=1.25] (19.center) to (20.center);
		\draw [style=downArrow] (20.center) to (10.center);
		\draw [style=downArrow] (11.center) to (21.center);
		\draw [style=downArrow] (16.center) to (26.center);
		\draw [style=downArrow] (22.center) to (12.center);
		\draw [style=downArrow, bend left=90, looseness=1.50] (26.center) to (22.center);
		\draw [style=thickArr] (6.center) to (27);
		\draw [style=downArrow, in=90, out=-90, looseness=1.50] (43.center) to (28.center);
		\draw [style=downArrow, in=90, out=-90, looseness=1.25] (44.center) to (45.center);
		\draw [bend left=90, looseness=1.50] (28.center) to (24.center);
		\draw [bend right=90, looseness=1.75] (45.center) to (25.center);
		\draw [bend right=90, looseness=1.25] (18.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Version 1/tikz/catBrokeGlassSimplified.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (78) at (12.75, -27) {};
		\node [style=none] (79) at (14.75, -27) {};
		\node [style=none] (80) at (15.25, -28) {};
		\node [style=none] (81) at (12.25, -28) {};
		\node [style=none] (82) at (13.75, -27.5) {\huge broke};
		\node [style=none] (83) at (10, -29.5) {};
		\node [style=none] (84) at (13.5, -29.5) {};
		\node [style=none] (85) at (13, -30.5) {};
		\node [style=none] (86) at (10.5, -30.5) {};
		\node [style=none] (87) at (11.75, -30) {\huge cat};
		\node [style=none] (88) at (13.75, -28) {};
		\node [style=none] (89) at (13.75, -33) {};
		\node [style=none] (90) at (14.5, -28) {};
		\node [style=none] (91) at (13, -28) {};
		\node [style=none] (92) at (13, -29.5) {};
		\node [style=none] (93) at (15.5, -29.25) {};
		\node [style=none] (94) at (17.5, -29.25) {};
		\node [style=none] (95) at (18, -30.25) {};
		\node [style=none] (96) at (15, -30.25) {};
		\node [style=none] (97) at (16.5, -29.75) {\huge glass};
		\node [style=none] (98) at (17.5, -30.25) {};
		\node [style=none] (99) at (15.75, -30.25) {};
		\node [style=none] (100) at (18.75, -30.25) {};
		\node [style=none] (101) at (20.75, -30.25) {};
		\node [style=none] (102) at (21.25, -31.25) {};
		\node [style=none] (103) at (18.25, -31.25) {};
		\node [style=none] (104) at (19.75, -30.75) {\huge fragile};
		\node [style=none] (105) at (20.5, -31.25) {};
		\node [style=none] (106) at (18.75, -31.25) {};
		\node [style=none] (107) at (14.5, -30.25) {};
		\node [style=none] (108) at (17.5, -31.25) {};
		\node [style=none] (109) at (12.5, -28.75) {\huge $N$};
		\node [style=none] (110) at (15, -28.75) {\huge $N$};
		\node [style=none] (111) at (14.25, -32.5) {\huge $S$};
		\node [style=none] (112) at (16.25, -30.75) {\huge $N$};
		\node [style=none] (113) at (17, -30.75) {\huge $N$};
		\node [style=none] (114) at (19.25, -31.75) {\huge $N$};
		\node [style=none] (115) at (20.5, -33) {};
		\node [style=none] (116) at (21, -32.5) {\huge $S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [line width=1pt] [line width=1pt] (78.center) to (81.center);
		\draw [line width=1pt] [line width=1pt] (81.center) to (80.center);
		\draw [line width=1pt] [line width=1pt] (80.center) to (79.center);
		\draw [line width=1pt] [line width=1pt] (79.center) to (78.center);
		\draw [line width=1pt] [line width=1pt] (83.center) to (86.center);
		\draw [line width=1pt] [line width=1pt] (86.center) to (85.center);
		\draw [line width=1pt] [line width=1pt] (85.center) to (84.center);
		\draw [line width=1pt] [line width=1pt] (84.center) to (83.center);
		\draw [line width=1pt] [line width=1pt] (88.center) to (89.center);
		\draw [line width=1pt] [line width=1pt] (91.center) to (92.center);
		\draw [line width=1pt] [line width=1pt] (93.center) to (96.center);
		\draw [line width=1pt] [line width=1pt] (96.center) to (95.center);
		\draw [line width=1pt] [line width=1pt] (95.center) to (94.center);
		\draw [line width=1pt] [line width=1pt] (94.center) to (93.center);
		\draw [line width=1pt] [line width=1pt] (100.center) to (103.center);
		\draw [line width=1pt] [line width=1pt] (103.center) to (102.center);
		\draw [line width=1pt] [line width=1pt] (102.center) to (101.center);
		\draw [line width=1pt] [line width=1pt] (101.center) to (100.center);
		\draw [line width=1pt] [line width=1pt] (90.center) to (107.center);
		\draw [line width=1pt] [line width=1pt] [bend left=90, looseness=2.25] (99.center) to (107.center);
		\draw [line width=1pt] [line width=1pt] (98.center) to (108.center);
		\draw [line width=1pt] [line width=1pt] [bend right=90, looseness=2.00] (108.center) to (106.center);
		\draw [line width=1pt] [line width=1pt] (105.center) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Version 1/tikz/catBrokeGlass_v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, -27) {};
		\node [style=none] (1) at (8.75, -27) {};
		\node [style=none] (2) at (9.25, -28) {};
		\node [style=none] (3) at (2.25, -28) {};
		\node [style=none] (4) at (6, -27.5) {\huge broke};
		\node [style=none] (5) at (0.5, -29.5) {};
		\node [style=none] (6) at (3.25, -29.5) {};
		\node [style=none] (7) at (2.75, -30.5) {};
		\node [style=none] (8) at (1, -30.5) {};
		\node [style=none] (9) at (1.75, -30) {\huge cat};
		\node [style=none] (12) at (7.75, -28) {};
		\node [style=none] (13) at (2.75, -28) {};
		\node [style=none] (14) at (2.75, -29.5) {};
		\node [style=none] (15) at (5, -29) {};
		\node [style=none] (16) at (7, -29) {};
		\node [style=none] (17) at (7.5, -30) {};
		\node [style=none] (18) at (4.5, -30) {};
		\node [style=none] (19) at (6, -29.5) {\huge fragile};
		\node [style=none] (20) at (6, -30) {};
		\node [style=none] (29) at (7.75, -32) {};
		\node [style=none] (31) at (2.25, -28.5) {\huge $N$};
		\node [style=none] (32) at (9, -28.5) {\huge $N$};
		\node [style=none] (39) at (5.5, -32) {};
		\node [style=none] (40) at (8.5, -32) {};
		\node [style=none] (41) at (8, -33) {};
		\node [style=none] (42) at (6, -33) {};
		\node [style=none] (43) at (7, -32.5) {\huge glass};
		\node [style=none] (44) at (6, -32) {};
		\node [style=none] (45) at (6.75, -30) {};
		\node [style=none] (46) at (6.75, -31) {};
		\node [style=none] (47) at (8.25, -31) {};
		\node [style=none] (48) at (8.25, -29.5) {};
		\node [style=none] (49) at (9.25, -29.5) {};
		\node [style=none] (50) at (9.25, -33) {};
		\node [style=none] (51) at (5.5, -31.5) {\huge $N$};
		\node [style=none] (52) at (7.25, -30.75) {\huge $S$};
		\node [style=none] (53) at (9.75, -32.75) {\huge $S$};
		\node [style=none] (54) at (4, -33) {};
		\node [style=none] (55) at (4, -28) {};
		\node [style=none] (56) at (4.5, -32.75) {\huge $S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [line width=1pt]  (0.center) to (3.center);
		\draw [line width=1pt]  (3.center) to (2.center);
		\draw [line width=1pt]  (2.center) to (1.center);
		\draw [line width=1pt]  (1.center) to (0.center);
		\draw [line width=1pt]  (5.center) to (8.center);
		\draw [line width=1pt]  (8.center) to (7.center);
		\draw [line width=1pt]  (7.center) to (6.center);
		\draw [line width=1pt]  (6.center) to (5.center);
		\draw [line width=1pt]  (13.center) to (14.center);
		\draw [line width=1pt]  (15.center) to (18.center);
		\draw [line width=1pt]  (18.center) to (17.center);
		\draw [line width=1pt]  (17.center) to (16.center);
		\draw [line width=1pt]  (16.center) to (15.center);
		\draw [line width=1pt]  (12.center) to (29.center);
		\draw [line width=1pt]  (39.center) to (42.center);
		\draw [line width=1pt]  (42.center) to (41.center);
		\draw [line width=1pt]  (41.center) to (40.center);
		\draw [line width=1pt]  (40.center) to (39.center);
		\draw [line width=1pt]  (20.center) to (44.center);
		\draw [line width=1pt]  (45.center) to (46.center);
		\draw [line width=1pt]  [bend right=90] (46.center) to (47.center);
		\draw [line width=1pt]  (47.center) to (48.center);
		\draw [line width=1pt] [bend left=90, looseness=0.75] (48.center) to (49.center);
		\draw [line width=1pt]  (49.center) to (50.center);
		\draw [line width=1pt]  (55.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Version 1/tikz/composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=none] (2) at (0.5, 0.5) {$V$};
		\node [style=new style 0] (3) at (0, 0) {$f$};
		\node [style=none] (4) at (0.5, -0.5) {$W$};
		\node [style=none] (5) at (0, -1.75) {};
		\node [style=new style 0] (6) at (0, -1) {$g$};
		\node [style=none] (7) at (0.5, -1.5) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=downArrow] (6) to (5.center);
		\draw [style=downArrow] (0.center) to (3);
		\draw [style=downArrow] (3) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> Version 1/tikz/disco1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, -3.75) {N};
		\node [style=none] (1) at (5.5, -3.75) {N};
		\node [style=none] (2) at (6.5, -3.75) {N};
		\node [style=none] (3) at (9.5, -3.75) {N};
		\node [style=none] (4) at (22.25, -3.75) {N};
		\node [style=none] (5) at (22.75, -3.75) {S};
		\node [style=none] (6) at (19.25, -3.75) {N};
		\node [style=none] (7) at (18.75, -3.75) {S};
		\node [style=none] (8) at (2.5, -4.25) {};
		\node [style=none] (9) at (5.5, -4.25) {};
		\node [style=none] (10) at (6, -4.25) {};
		\node [style=none] (11) at (6, -7) {};
		\node [style=none] (12) at (6, -3.75) {S};
		\node [style=none] (13) at (18.25, -4.25) {};
		\node [style=none] (14) at (18.25, -7) {};
		\node [style=none] (15) at (18.25, -3.75) {S};
		\node [style=none] (16) at (1, -1.75) {};
		\node [style=none] (17) at (3.5, -1.75) {};
		\node [style=none] (18) at (4, -2.75) {};
		\node [style=none] (19) at (0.5, -2.75) {};
		\node [style=none] (20) at (2.25, -2.25) {Children};
		\node [style=none] (21) at (5.25, -1.75) {};
		\node [style=none] (22) at (6.75, -1.75) {};
		\node [style=none] (23) at (7.25, -2.75) {};
		\node [style=none] (24) at (4.75, -2.75) {};
		\node [style=none] (25) at (6, -2.25) {ate};
		\node [style=none] (26) at (8.5, -1.75) {};
		\node [style=none] (27) at (11, -1.75) {};
		\node [style=none] (28) at (11.5, -2.75) {};
		\node [style=none] (29) at (8, -2.75) {};
		\node [style=none] (30) at (9.75, -2.25) {cookies};
		\node [style=none] (31) at (2.5, -2.75) {};
		\node [style=none] (32) at (2.5, -3.25) {};
		\node [style=none] (33) at (6, -2.75) {};
		\node [style=none] (34) at (6, -3.25) {};
		\node [style=none] (35) at (9.5, -2.75) {};
		\node [style=none] (36) at (9.5, -3.25) {};
		\node [style=none] (37) at (13.5, -1.75) {};
		\node [style=none] (38) at (15.5, -1.75) {};
		\node [style=none] (39) at (16, -2.75) {};
		\node [style=none] (40) at (13, -2.75) {};
		\node [style=none] (41) at (14.5, -2.25) {They};
		\node [style=none] (42) at (17.5, -1.75) {};
		\node [style=none] (43) at (19.25, -1.75) {};
		\node [style=none] (44) at (19.75, -2.75) {};
		\node [style=none] (45) at (17, -2.75) {};
		\node [style=none] (46) at (18.25, -2.25) {were};
		\node [style=none] (47) at (21.25, -1.75) {};
		\node [style=none] (48) at (23.75, -1.75) {};
		\node [style=none] (49) at (24.25, -2.75) {};
		\node [style=none] (50) at (20.75, -2.75) {};
		\node [style=none] (51) at (22.5, -2.25) {hungry};
		\node [style=none] (52) at (14.75, -2.75) {};
		\node [style=none] (53) at (14.75, -3.25) {};
		\node [style=none] (54) at (18.25, -2.75) {};
		\node [style=none] (55) at (18.25, -3.25) {};
		\node [style=none] (56) at (22.25, -2.75) {};
		\node [style=none] (57) at (22.25, -3.25) {};
		\node [style=none] (58) at (5.5, -2.75) {};
		\node [style=none] (59) at (5.5, -3.25) {};
		\node [style=none] (60) at (6.5, -2.75) {};
		\node [style=none] (61) at (6.5, -3.25) {};
		\node [style=none] (62) at (4, -5.75) {};
		\node [style=none] (63) at (6.5, -4.25) {};
		\node [style=none] (64) at (9.5, -4.25) {};
		\node [style=none] (65) at (8, -5.75) {};
		\node [style=none] (66) at (18.75, -2.75) {};
		\node [style=none] (67) at (18.75, -3.25) {};
		\node [style=none] (68) at (17.75, -2.75) {};
		\node [style=none] (69) at (17.75, -3.25) {};
		\node [style=none] (70) at (14.75, -4.25) {};
		\node [style=none] (71) at (17.75, -4.25) {};
		\node [style=none] (72) at (16.25, -5.75) {};
		\node [style=none] (73) at (14.75, -3.75) {N};
		\node [style=none] (74) at (17.75, -3.75) {N};
		\node [style=none] (75) at (19.25, -2.75) {};
		\node [style=none] (76) at (19.25, -3.25) {};
		\node [style=none] (77) at (19.25, -4.25) {};
		\node [style=none] (78) at (22.25, -4.25) {};
		\node [style=none] (79) at (20.75, -5.75) {};
		\node [style=none] (80) at (18.75, -4.25) {};
		\node [style=none] (81) at (22.75, -4.25) {};
		\node [style=none] (82) at (20.75, -6.25) {};
		\node [style=none] (83) at (22.75, -2.75) {};
		\node [style=none] (84) at (22.75, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (21.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (26.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (31.center) to (32.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (40.center);
		\draw (40.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (42.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (47.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (52.center) to (53.center);
		\draw (54.center) to (55.center);
		\draw (56.center) to (57.center);
		\draw (58.center) to (59.center);
		\draw (60.center) to (61.center);
		\draw [bend right=45] (8.center) to (62.center);
		\draw [bend right=45] (62.center) to (9.center);
		\draw [bend right=45] (63.center) to (65.center);
		\draw [bend right=45] (65.center) to (64.center);
		\draw (66.center) to (67.center);
		\draw (68.center) to (69.center);
		\draw [bend right=45] (70.center) to (72.center);
		\draw [bend right=45] (72.center) to (71.center);
		\draw (75.center) to (76.center);
		\draw [bend right=45] (77.center) to (79.center);
		\draw [bend right=45] (79.center) to (78.center);
		\draw [bend right=45] (80.center) to (82.center);
		\draw [bend right=45] (82.center) to (81.center);
		\draw (83.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Version 1/tikz/disco2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, -11.25) {N};
		\node [style=none] (1) at (5.5, -11.25) {N};
		\node [style=none] (2) at (6.5, -11.25) {N};
		\node [style=none] (3) at (9.5, -11.25) {N};
		\node [style=none] (4) at (22.25, -11.25) {N};
		\node [style=none] (5) at (22.75, -11.25) {S};
		\node [style=none] (6) at (19.25, -11.25) {N};
		\node [style=none] (7) at (18.75, -11.25) {S};
		\node [style=none] (8) at (2.5, -11.75) {};
		\node [style=none] (9) at (5.5, -11.75) {};
		\node [style=none] (10) at (6, -11.75) {};
		\node [style=none] (11) at (6, -11.25) {S};
		\node [style=none] (12) at (18.25, -11.75) {};
		\node [style=none] (13) at (18.25, -17) {};
		\node [style=none] (14) at (18.25, -11.25) {S};
		\node [style=none] (15) at (1, -9.25) {};
		\node [style=none] (16) at (3.5, -9.25) {};
		\node [style=none] (17) at (4, -10.25) {};
		\node [style=none] (18) at (0.5, -10.25) {};
		\node [style=none] (19) at (2.25, -9.75) {Children};
		\node [style=none] (20) at (5.25, -9.25) {};
		\node [style=none] (21) at (6.75, -9.25) {};
		\node [style=none] (22) at (7.25, -10.25) {};
		\node [style=none] (23) at (4.75, -10.25) {};
		\node [style=none] (24) at (6, -9.75) {ate};
		\node [style=none] (25) at (8.5, -9.25) {};
		\node [style=none] (26) at (11, -9.25) {};
		\node [style=none] (27) at (11.5, -10.25) {};
		\node [style=none] (28) at (8, -10.25) {};
		\node [style=none] (29) at (9.75, -9.75) {cookies};
		\node [style=none] (30) at (2.5, -10.25) {};
		\node [style=none] (31) at (2.5, -10.75) {};
		\node [style=none] (32) at (6, -10.25) {};
		\node [style=none] (33) at (6, -10.75) {};
		\node [style=none] (34) at (9.5, -10.25) {};
		\node [style=none] (35) at (9.5, -10.75) {};
		\node [style=none] (36) at (13.5, -9.25) {};
		\node [style=none] (37) at (15.5, -9.25) {};
		\node [style=none] (38) at (16, -10.25) {};
		\node [style=none] (39) at (13, -10.25) {};
		\node [style=none] (40) at (14.5, -9.75) {They};
		\node [style=none] (41) at (17.5, -9.25) {};
		\node [style=none] (42) at (19.25, -9.25) {};
		\node [style=none] (43) at (19.75, -10.25) {};
		\node [style=none] (44) at (17, -10.25) {};
		\node [style=none] (45) at (18.25, -9.75) {were};
		\node [style=none] (46) at (21.25, -9.25) {};
		\node [style=none] (47) at (23.75, -9.25) {};
		\node [style=none] (48) at (24.25, -10.25) {};
		\node [style=none] (49) at (20.75, -10.25) {};
		\node [style=none] (50) at (22.5, -9.75) {hungry};
		\node [style=none] (51) at (14.75, -10.25) {};
		\node [style=none] (52) at (14.75, -10.75) {};
		\node [style=none] (53) at (18.25, -10.25) {};
		\node [style=none] (54) at (18.25, -10.75) {};
		\node [style=none] (55) at (22.25, -10.25) {};
		\node [style=none] (56) at (22.25, -10.75) {};
		\node [style=none] (57) at (5.5, -10.25) {};
		\node [style=none] (58) at (5.5, -10.75) {};
		\node [style=none] (59) at (6.5, -10.25) {};
		\node [style=none] (60) at (6.5, -10.75) {};
		\node [style=none] (61) at (4, -13.25) {};
		\node [style=none] (62) at (6.5, -11.75) {};
		\node [style=none] (63) at (9.5, -11.75) {};
		\node [style=none] (64) at (8, -13.25) {};
		\node [style=none] (65) at (18.75, -10.25) {};
		\node [style=none] (66) at (18.75, -10.75) {};
		\node [style=none] (67) at (17.75, -10.25) {};
		\node [style=none] (68) at (17.75, -10.75) {};
		\node [style=none] (69) at (14.75, -11.75) {};
		\node [style=none] (70) at (17.75, -11.75) {};
		\node [style=none] (71) at (16.25, -13.25) {};
		\node [style=none] (72) at (14.75, -11.25) {N};
		\node [style=none] (73) at (17.75, -11.25) {N};
		\node [style=none] (74) at (19.25, -10.25) {};
		\node [style=none] (75) at (19.25, -10.75) {};
		\node [style=none] (76) at (19.25, -11.75) {};
		\node [style=none] (77) at (22.25, -11.75) {};
		\node [style=none] (78) at (20.75, -13.25) {};
		\node [style=none] (79) at (18.75, -11.75) {};
		\node [style=none] (80) at (22.75, -11.75) {};
		\node [style=none] (81) at (20.75, -13.75) {};
		\node [style=none] (82) at (22.75, -10.25) {};
		\node [style=none] (83) at (22.75, -10.75) {};
		\node [style=none] (84) at (14, -11.75) {};
		\node [style=none] (85) at (1.75, -11.75) {};
		\node [style=none] (86) at (4.75, -17) {};
		\node [style=none] (87) at (14, -14) {};
		\node [style=none] (88) at (13, -15) {};
		\node [style=none] (89) at (6.5, -15) {};
		\node [style=none] (90) at (5.75, -14.25) {};
		\node [style=none] (91) at (2.25, -13.5) {};
		\node [style=none] (92) at (1.75, -13) {};
		\node [style=none] (93) at (6, -13) {};
		\node [style=none] (94) at (5.25, -13.5) {};
		\node [style=none] (95) at (4.75, -14) {};
		\node [style=none] (96) at (5.25, -13.5) {};
		\node [style=none] (97) at (14, -11.25) {N};
		\node [style=none] (98) at (14, -10.25) {};
		\node [style=none] (99) at (14, -10.75) {};
		\node [style=none] (100) at (1.75, -11.25) {N};
		\node [style=none] (101) at (1.75, -10.25) {};
		\node [style=none] (102) at (1.75, -10.75) {};
		\node [style=none] (103) at (5.75, -14) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (13.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (20.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (25.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (41.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (46.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (51.center) to (52.center);
		\draw (53.center) to (54.center);
		\draw (55.center) to (56.center);
		\draw (57.center) to (58.center);
		\draw (59.center) to (60.center);
		\draw [bend right=45] (8.center) to (61.center);
		\draw [bend right=45] (61.center) to (9.center);
		\draw [bend right=45] (62.center) to (64.center);
		\draw [bend right=45] (64.center) to (63.center);
		\draw (65.center) to (66.center);
		\draw (67.center) to (68.center);
		\draw [bend right=45] (69.center) to (71.center);
		\draw [bend right=45] (71.center) to (70.center);
		\draw (74.center) to (75.center);
		\draw [bend right=45] (76.center) to (78.center);
		\draw [bend right=45] (78.center) to (77.center);
		\draw [bend right=45] (79.center) to (81.center);
		\draw [bend right=45] (81.center) to (80.center);
		\draw (82.center) to (83.center);
		\draw (84.center) to (87.center);
		\draw [bend left=45] (87.center) to (88.center);
		\draw [bend right=315, looseness=1.25] (89.center) to (90.center);
		\draw [bend left=45] (91.center) to (92.center);
		\draw (85.center) to (92.center);
		\draw [bend left=45] (93.center) to (94.center);
		\draw (10.center) to (93.center);
		\draw [bend left=45, looseness=0.75] (95.center) to (96.center);
		\draw [in=180, out=0] (91.center) to (96.center);
		\draw (98.center) to (99.center);
		\draw (101.center) to (102.center);
		\draw [bend left=45] (96.center) to (103.center);
		\draw (103.center) to (90.center);
		\draw (95.center) to (86.center);
		\draw (89.center) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Version 1/tikz/disco3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, -21.25) {N};
		\node [style=none] (1) at (5.5, -21.25) {N};
		\node [style=none] (2) at (6.5, -21.25) {N};
		\node [style=none] (3) at (9.5, -21.25) {N};
		\node [style=none] (4) at (22.25, -21.25) {N};
		\node [style=none] (5) at (22.75, -21.25) {S};
		\node [style=none] (6) at (19.25, -21.25) {N};
		\node [style=none] (7) at (18.75, -21.25) {S};
		\node [style=none] (8) at (2.5, -21.75) {};
		\node [style=none] (9) at (5.5, -21.75) {};
		\node [style=none] (10) at (6, -21.75) {};
		\node [style=none] (11) at (6, -24.5) {};
		\node [style=none] (12) at (6, -21.25) {S};
		\node [style=none] (13) at (18.25, -21.75) {};
		\node [style=none] (14) at (18.25, -24.5) {};
		\node [style=none] (15) at (18.25, -21.25) {S};
		\node [style=none] (16) at (1, -19.25) {};
		\node [style=none] (17) at (3.5, -19.25) {};
		\node [style=none] (18) at (4, -20.25) {};
		\node [style=none] (19) at (0.5, -20.25) {};
		\node [style=none] (20) at (2.25, -19.75) {Children};
		\node [style=none] (21) at (5.25, -19.25) {};
		\node [style=none] (22) at (6.75, -19.25) {};
		\node [style=none] (23) at (7.25, -20.25) {};
		\node [style=none] (24) at (4.75, -20.25) {};
		\node [style=none] (25) at (6, -19.75) {ate};
		\node [style=none] (26) at (8.5, -19.25) {};
		\node [style=none] (27) at (11, -19.25) {};
		\node [style=none] (28) at (11.5, -20.25) {};
		\node [style=none] (29) at (8, -20.25) {};
		\node [style=none] (30) at (9.75, -19.75) {cookies};
		\node [style=none] (31) at (2.5, -20.25) {};
		\node [style=none] (32) at (2.5, -20.75) {};
		\node [style=none] (33) at (6, -20.25) {};
		\node [style=none] (34) at (6, -20.75) {};
		\node [style=none] (35) at (9.5, -20.25) {};
		\node [style=none] (36) at (9.5, -20.75) {};
		\node [style=none] (37) at (13.5, -19.25) {};
		\node [style=none] (38) at (15.5, -19.25) {};
		\node [style=none] (39) at (16, -20.25) {};
		\node [style=none] (40) at (13, -20.25) {};
		\node [style=none] (41) at (14.5, -19.75) {They};
		\node [style=none] (42) at (17.5, -19.25) {};
		\node [style=none] (43) at (19.25, -19.25) {};
		\node [style=none] (44) at (19.75, -20.25) {};
		\node [style=none] (45) at (17, -20.25) {};
		\node [style=none] (46) at (18.25, -19.75) {were};
		\node [style=none] (47) at (21.25, -19.25) {};
		\node [style=none] (48) at (23.75, -19.25) {};
		\node [style=none] (49) at (24.25, -20.25) {};
		\node [style=none] (50) at (20.75, -20.25) {};
		\node [style=none] (51) at (22.5, -19.75) {tasty};
		\node [style=none] (52) at (14.75, -20.25) {};
		\node [style=none] (53) at (14.75, -20.75) {};
		\node [style=none] (54) at (18.25, -20.25) {};
		\node [style=none] (55) at (18.25, -20.75) {};
		\node [style=none] (56) at (22.25, -20.25) {};
		\node [style=none] (57) at (22.25, -20.75) {};
		\node [style=none] (58) at (5.5, -20.25) {};
		\node [style=none] (59) at (5.5, -20.75) {};
		\node [style=none] (60) at (6.5, -20.25) {};
		\node [style=none] (61) at (6.5, -20.75) {};
		\node [style=none] (62) at (4, -23.25) {};
		\node [style=none] (63) at (6.5, -21.75) {};
		\node [style=none] (64) at (9.5, -21.75) {};
		\node [style=none] (65) at (8, -23.25) {};
		\node [style=none] (66) at (18.75, -20.25) {};
		\node [style=none] (67) at (18.75, -20.75) {};
		\node [style=none] (68) at (17.75, -20.25) {};
		\node [style=none] (69) at (17.75, -20.75) {};
		\node [style=none] (70) at (14.75, -21.75) {};
		\node [style=none] (71) at (17.75, -21.75) {};
		\node [style=none] (72) at (16.25, -23.25) {};
		\node [style=none] (73) at (14.75, -21.25) {N};
		\node [style=none] (74) at (17.75, -21.25) {N};
		\node [style=none] (75) at (19.25, -20.25) {};
		\node [style=none] (76) at (19.25, -20.75) {};
		\node [style=none] (77) at (19.25, -21.75) {};
		\node [style=none] (78) at (22.25, -21.75) {};
		\node [style=none] (79) at (20.75, -23.25) {};
		\node [style=none] (80) at (18.75, -21.75) {};
		\node [style=none] (81) at (22.75, -21.75) {};
		\node [style=none] (82) at (20.75, -23.75) {};
		\node [style=none] (83) at (22.75, -20.25) {};
		\node [style=none] (84) at (22.75, -20.75) {};
		\node [style=none] (85) at (10.5, -21.25) {N};
		\node [style=none] (86) at (10.5, -20.25) {};
		\node [style=none] (87) at (10.5, -20.75) {};
		\node [style=none] (88) at (14, -21.25) {N};
		\node [style=none] (89) at (14, -20.25) {};
		\node [style=none] (90) at (14, -20.75) {};
		\node [style=none] (91) at (10.5, -21.75) {};
		\node [style=none] (92) at (14, -21.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (21.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (26.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (31.center) to (32.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (40.center);
		\draw (40.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (42.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (47.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (52.center) to (53.center);
		\draw (54.center) to (55.center);
		\draw (56.center) to (57.center);
		\draw (58.center) to (59.center);
		\draw (60.center) to (61.center);
		\draw [bend right=45] (8.center) to (62.center);
		\draw [bend right=45] (62.center) to (9.center);
		\draw [bend right=45] (63.center) to (65.center);
		\draw [bend right=45] (65.center) to (64.center);
		\draw (66.center) to (67.center);
		\draw (68.center) to (69.center);
		\draw [bend right=45] (70.center) to (72.center);
		\draw [bend right=45] (72.center) to (71.center);
		\draw (75.center) to (76.center);
		\draw [bend right=45] (77.center) to (79.center);
		\draw [bend right=45] (79.center) to (78.center);
		\draw [bend right=45] (80.center) to (82.center);
		\draw [bend right=45] (82.center) to (81.center);
		\draw (83.center) to (84.center);
		\draw (86.center) to (87.center);
		\draw (89.center) to (90.center);
		\draw [bend right=90, looseness=1.50] (91.center) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Version 1/tikz/disco4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (12.25, -25.75) {};
		\node [style=none] (1) at (14.25, -25.75) {};
		\node [style=none] (2) at (14.75, -26.75) {};
		\node [style=none] (3) at (11.75, -26.75) {};
		\node [style=none] (4) at (13.25, -26.25) {ate};
		\node [style=none] (5) at (11, -24.25) {};
		\node [style=none] (6) at (17.5, -24.25) {};
		\node [style=none] (7) at (18, -25.25) {};
		\node [style=none] (8) at (10.5, -25.25) {};
		\node [style=none] (9) at (14.25, -24.75) {hungry};
		\node [style=none] (10) at (13.5, -28.25) {};
		\node [style=none] (11) at (17, -28.25) {};
		\node [style=none] (12) at (16.5, -29.25) {};
		\node [style=none] (13) at (14, -29.25) {};
		\node [style=none] (14) at (15.25, -28.75) {cookies};
		\node [style=none] (15) at (15.5, -29.25) {};
		\node [style=none] (16) at (14.75, -29.25) {};
		\node [style=none] (17) at (9.5, -28.25) {};
		\node [style=none] (18) at (13, -28.25) {};
		\node [style=none] (19) at (12.5, -29.25) {};
		\node [style=none] (20) at (10, -29.25) {};
		\node [style=none] (21) at (11.25, -28.75) {children};
		\node [style=none] (22) at (11.5, -29.25) {};
		\node [style=none] (23) at (10.75, -29.25) {};
		\node [style=none] (24) at (13.25, -26.75) {};
		\node [style=none] (25) at (13.25, -30) {};
		\node [style=none] (26) at (14, -26.75) {};
		\node [style=none] (27) at (14, -28.25) {};
		\node [style=none] (28) at (12.5, -26.75) {};
		\node [style=none] (29) at (12.5, -28.25) {};
		\node [style=none] (30) at (11.25, -25.25) {};
		\node [style=none] (31) at (17.5, -25.25) {};
		\node [style=none] (32) at (11.25, -28.25) {};
		\node [style=none] (33) at (17.5, -30) {};
		\node [style=none] (34) at (10.75, -25.75) {$n^r$};
		\node [style=none] (35) at (18, -25.75) {$s$};
		\node [style=none] (36) at (12, -27.25) {$n^r$};
		\node [style=none] (37) at (13.5, -27.25) {$s$};
		\node [style=none] (38) at (14.5, -27.25) {$n^l$};
		\node [style=spider] (39) at (15.5, -30.75) {};
		\node [style=none] (40) at (15.5, -31.75) {};
		\node [style=none] (41) at (16, -31) {$s$};
		\node [style=none] (42) at (26, -25.75) {};
		\node [style=none] (43) at (28, -25.75) {};
		\node [style=none] (44) at (28.5, -26.75) {};
		\node [style=none] (45) at (25.5, -26.75) {};
		\node [style=none] (46) at (27, -26.25) {ate};
		\node [style=none] (47) at (24.75, -24.25) {};
		\node [style=none] (48) at (31.25, -24.25) {};
		\node [style=none] (49) at (31.75, -25.25) {};
		\node [style=none] (50) at (24.25, -25.25) {};
		\node [style=none] (51) at (28, -24.75) {hungry};
		\node [style=none] (52) at (27.25, -28.25) {};
		\node [style=none] (53) at (30.75, -28.25) {};
		\node [style=none] (54) at (30.25, -29.25) {};
		\node [style=none] (55) at (27.75, -29.25) {};
		\node [style=none] (56) at (29, -28.75) {cookies};
		\node [style=none] (57) at (29.25, -29.25) {};
		\node [style=none] (58) at (28.5, -29.25) {};
		\node [style=none] (59) at (23.25, -28.25) {};
		\node [style=none] (60) at (26.75, -28.25) {};
		\node [style=none] (61) at (26.25, -29.25) {};
		\node [style=none] (62) at (23.75, -29.25) {};
		\node [style=none] (63) at (25, -28.75) {children};
		\node [style=none] (64) at (25.25, -29.25) {};
		\node [style=none] (65) at (24.5, -29.25) {};
		\node [style=none] (66) at (27, -26.75) {};
		\node [style=none] (67) at (27, -30.75) {};
		\node [style=none] (68) at (27.75, -26.75) {};
		\node [style=none] (69) at (27.75, -28.25) {};
		\node [style=none] (70) at (26.25, -26.75) {};
		\node [style=none] (71) at (26.25, -28.25) {};
		\node [style=none] (72) at (25, -25.25) {};
		\node [style=none] (73) at (31.25, -25.25) {};
		\node [style=none] (74) at (25, -28.25) {};
		\node [style=none] (75) at (31.25, -30.75) {};
		\node [style=none] (76) at (24.5, -25.75) {$n^r$};
		\node [style=none] (77) at (31.75, -25.75) {$s$};
		\node [style=none] (78) at (25.75, -27.25) {$n^r$};
		\node [style=none] (79) at (27.25, -27.25) {$s$};
		\node [style=none] (80) at (28.25, -27.25) {$n^l$};
		\node [style=none] (81) at (26.5, -30.75) {};
		\node [style=none] (82) at (31.75, -30.75) {};
		\node [style=none] (83) at (32.25, -31.75) {};
		\node [style=none] (84) at (26, -31.75) {};
		\node [style=none] (85) at (29, -31.25) {jointBox};
		\node [style=none] (86) at (29.25, -33) {};
		\node [style=none] (87) at (29.75, -32.25) {$s$};
		\node [style=none] (88) at (29.25, -31.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (10.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (17.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (32.center);
		\draw (31.center) to (33.center);
		\draw [bend right=15] (25.center) to (39);
		\draw [bend right=15, looseness=0.75] (39) to (33.center);
		\draw (39) to (40.center);
		\draw (42.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (47.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (52.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (53.center);
		\draw (53.center) to (52.center);
		\draw (59.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw (60.center) to (59.center);
		\draw (66.center) to (67.center);
		\draw (68.center) to (69.center);
		\draw (70.center) to (71.center);
		\draw (72.center) to (74.center);
		\draw (73.center) to (75.center);
		\draw (81.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (82.center);
		\draw (82.center) to (81.center);
		\draw (88.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Version 1/tikz/disco5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (12.25, -35.5) {};
		\node [style=none] (1) at (13.75, -35.5) {};
		\node [style=none] (2) at (14.25, -36.5) {};
		\node [style=none] (3) at (11.75, -36.5) {};
		\node [style=none] (4) at (13, -36) {ate};
		\node [style=none] (5) at (9.25, -38) {};
		\node [style=none] (6) at (12.75, -38) {};
		\node [style=none] (7) at (12.25, -39) {};
		\node [style=none] (8) at (9.75, -39) {};
		\node [style=none] (9) at (11, -38.5) {children};
		\node [style=none] (10) at (13, -36.5) {};
		\node [style=none] (11) at (13, -41.25) {};
		\node [style=none] (12) at (13.75, -36.5) {};
		\node [style=none] (13) at (12.25, -36.5) {};
		\node [style=none] (14) at (12.25, -38) {};
		\node [style=none] (15) at (14.75, -37.75) {};
		\node [style=none] (16) at (16.75, -37.75) {};
		\node [style=none] (17) at (17.25, -38.75) {};
		\node [style=none] (18) at (14.25, -38.75) {};
		\node [style=none] (19) at (15.75, -38.25) {cookies};
		\node [style=none] (20) at (16.75, -38.75) {};
		\node [style=none] (21) at (15, -38.75) {};
		\node [style=none] (22) at (18, -38.75) {};
		\node [style=none] (23) at (20, -38.75) {};
		\node [style=none] (24) at (20.5, -39.75) {};
		\node [style=none] (25) at (17.5, -39.75) {};
		\node [style=none] (26) at (19, -39.25) {tasty};
		\node [style=none] (27) at (19.75, -39.75) {};
		\node [style=none] (28) at (18, -39.75) {};
		\node [style=none] (29) at (13.75, -38.75) {};
		\node [style=none] (30) at (16.75, -39.75) {};
		\node [style=none] (31) at (11.75, -37) {$n^r$};
		\node [style=none] (32) at (14.25, -37) {$n^l$};
		\node [style=none] (33) at (13.25, -37) {$s$};
		\node [style=none] (34) at (15.25, -39.25) {$n$};
		\node [style=none] (35) at (17.25, -39.25) {$n$};
		\node [style=none] (36) at (18.5, -40.25) {$n^r$};
		\node [style=none] (37) at (19.75, -41.25) {};
		\node [style=none] (38) at (20.25, -40.25) {$s$};
		\node [style=none] (39) at (26.25, -35.5) {};
		\node [style=none] (40) at (27.75, -35.5) {};
		\node [style=none] (41) at (28.25, -36.5) {};
		\node [style=none] (42) at (25.75, -36.5) {};
		\node [style=none] (43) at (27, -36) {ate};
		\node [style=none] (44) at (23.25, -38) {};
		\node [style=none] (45) at (26.75, -38) {};
		\node [style=none] (46) at (26.25, -39) {};
		\node [style=none] (47) at (23.75, -39) {};
		\node [style=none] (48) at (25, -38.5) {children};
		\node [style=none] (49) at (27, -36.5) {};
		\node [style=none] (50) at (27, -41) {};
		\node [style=none] (51) at (27.75, -36.5) {};
		\node [style=none] (52) at (26.25, -36.5) {};
		\node [style=none] (53) at (26.25, -38) {};
		\node [style=none] (54) at (28.75, -37.75) {};
		\node [style=none] (55) at (30.75, -37.75) {};
		\node [style=none] (56) at (31.25, -38.75) {};
		\node [style=none] (57) at (28.25, -38.75) {};
		\node [style=none] (58) at (29.75, -38.25) {cookies};
		\node [style=none] (59) at (30.75, -38.75) {};
		\node [style=none] (60) at (29, -38.75) {};
		\node [style=none] (61) at (32, -38.75) {};
		\node [style=none] (62) at (34, -38.75) {};
		\node [style=none] (63) at (34.5, -39.75) {};
		\node [style=none] (64) at (31.5, -39.75) {};
		\node [style=none] (65) at (33, -39.25) {tasty};
		\node [style=none] (66) at (33.25, -39.75) {};
		\node [style=none] (67) at (32, -39.75) {};
		\node [style=none] (68) at (27.75, -38.75) {};
		\node [style=none] (69) at (30.75, -39.75) {};
		\node [style=none] (70) at (25.75, -37) {$n^r$};
		\node [style=none] (71) at (28.25, -37) {$n^l$};
		\node [style=none] (72) at (27.25, -37) {$s$};
		\node [style=none] (73) at (29.25, -39.25) {$n$};
		\node [style=none] (74) at (31.25, -39.25) {$n$};
		\node [style=none] (75) at (32.5, -40.25) {$n^r$};
		\node [style=none] (76) at (33.25, -41) {};
		\node [style=none] (77) at (34.25, -40.25) {$s$};
		\node [style=none] (78) at (30.25, -43.5) {};
		\node [style=none] (79) at (30.75, -42.5) {$s$};
		\node [style=none] (80) at (26.5, -41) {};
		\node [style=none] (81) at (33.75, -41) {};
		\node [style=none] (82) at (34.25, -42) {};
		\node [style=none] (83) at (26, -42) {};
		\node [style=none] (84) at (30.25, -41.5) {jointBox};
		\node [style=none] (85) at (30.25, -42) {};
		\node [style=none] (86) at (13, -41.25) {};
		\node [style=none] (87) at (19.75, -41.25) {};
		\node [style=spider] (88) at (16.5, -42.25) {};
		\node [style=none] (89) at (16.5, -43.5) {};
		\node [style=none] (90) at (17, -42.75) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (22.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (12.center) to (29.center);
		\draw [bend left=90, looseness=2.25] (21.center) to (29.center);
		\draw (20.center) to (30.center);
		\draw [bend right=90, looseness=2.00] (30.center) to (28.center);
		\draw (27.center) to (37.center);
		\draw (39.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw (40.center) to (39.center);
		\draw (44.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (49.center) to (50.center);
		\draw (52.center) to (53.center);
		\draw (54.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (61.center) to (64.center);
		\draw (64.center) to (63.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (51.center) to (68.center);
		\draw [bend left=90, looseness=2.25] (60.center) to (68.center);
		\draw (59.center) to (69.center);
		\draw [bend right=90, looseness=2.00] (69.center) to (67.center);
		\draw (66.center) to (76.center);
		\draw (80.center) to (83.center);
		\draw (83.center) to (82.center);
		\draw (82.center) to (81.center);
		\draw (81.center) to (80.center);
		\draw (85.center) to (78.center);
		\draw [bend right=15] (86.center) to (88);
		\draw [bend right=15, looseness=0.75] (88) to (87.center);
		\draw (88) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Version 1/tikz/discocat_diagrams.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-11, 3.25) {$n$};
		\node [style=none] (9) at (-9, 3.25) {$n^r$};
		\node [style=none] (11) at (-8, 3.25) {$n^l$};
		\node [style=none] (13) at (-6, 3.25) {$n$};
		\node [style=none] (14) at (-11, 4) {Children};
		\node [style=none] (16) at (-8.5, 4) {ate};
		\node [style=none] (17) at (-6, 4) {cookies};
		\node [style=none] (26) at (-3.25, 3.25) {$n$};
		\node [style=none] (27) at (-1.25, 3.25) {$n^r$};
		\node [style=none] (30) at (2.25, 3.25) {$n$};
		\node [style=none] (31) at (-3.25, 4) {They};
		\node [style=none] (33) at (-0.75, 4) {were};
		\node [style=none] (34) at (2.5, 4) {hungry};
		\node [style=none] (37) at (2.75, 3.25) {$s$};
		\node [style=none] (40) at (0.25, 3.25) {$n$};
		\node [style=none] (42) at (-0.25, 3.25) {$s^l$};
		\node [style=none] (43) at (-11, 2.75) {};
		\node [style=none] (44) at (-9, 2.75) {};
		\node [style=none] (45) at (-10, 1.75) {};
		\node [style=none] (46) at (-8, 2.75) {};
		\node [style=none] (47) at (-6, 2.75) {};
		\node [style=none] (48) at (-7, 1.75) {};
		\node [style=none] (49) at (-3.25, 2.75) {};
		\node [style=none] (50) at (-1.25, 2.75) {};
		\node [style=none] (51) at (-2.25, 1.75) {};
		\node [style=none] (52) at (0.25, 2.75) {};
		\node [style=none] (53) at (2.25, 2.75) {};
		\node [style=none] (54) at (1.25, 1.75) {};
		\node [style=none] (55) at (-8.5, 2.75) {};
		\node [style=none] (56) at (-8.5, 0.5) {};
		\node [style=none] (57) at (-8.5, 3.25) {$s$};
		\node [style=none] (58) at (-0.75, 2.75) {};
		\node [style=none] (59) at (-0.75, 0.5) {};
		\node [style=none] (60) at (-0.75, 3.25) {$s$};
		\node [style=none] (61) at (-0.25, 2.75) {};
		\node [style=none] (62) at (2.75, 2.75) {};
		\node [style=none] (63) at (1.25, 1.25) {};
		\node [style=none] (64) at (-14, -3.75) {N};
		\node [style=none] (65) at (-11, -3.75) {N};
		\node [style=none] (66) at (-10, -3.75) {N};
		\node [style=none] (67) at (-7, -3.75) {N};
		\node [style=none] (73) at (5.75, -3.75) {N};
		\node [style=none] (77) at (6.25, -3.75) {S};
		\node [style=none] (78) at (2.75, -3.75) {N};
		\node [style=none] (79) at (2.25, -3.75) {S};
		\node [style=none] (80) at (-14, -4.25) {};
		\node [style=none] (81) at (-11, -4.25) {};
		\node [style=none] (92) at (-10.5, -4.25) {};
		\node [style=none] (93) at (-10.5, -7) {};
		\node [style=none] (94) at (-10.5, -3.75) {S};
		\node [style=none] (95) at (1.75, -4.25) {};
		\node [style=none] (96) at (1.75, -7) {};
		\node [style=none] (97) at (1.75, -3.75) {S};
		\node [style=none] (101) at (-15.5, -1.75) {};
		\node [style=none] (102) at (-13, -1.75) {};
		\node [style=none] (103) at (-12.5, -2.75) {};
		\node [style=none] (104) at (-16, -2.75) {};
		\node [style=none] (105) at (-14.25, -2.25) {Children};
		\node [style=none] (106) at (-11.25, -1.75) {};
		\node [style=none] (107) at (-9.75, -1.75) {};
		\node [style=none] (108) at (-9.25, -2.75) {};
		\node [style=none] (109) at (-11.75, -2.75) {};
		\node [style=none] (110) at (-10.5, -2.25) {ate};
		\node [style=none] (111) at (-8, -1.75) {};
		\node [style=none] (112) at (-5.5, -1.75) {};
		\node [style=none] (113) at (-5, -2.75) {};
		\node [style=none] (114) at (-8.5, -2.75) {};
		\node [style=none] (115) at (-6.75, -2.25) {cookies};
		\node [style=none] (131) at (-14, -2.75) {};
		\node [style=none] (132) at (-14, -3.25) {};
		\node [style=none] (133) at (-10.5, -2.75) {};
		\node [style=none] (134) at (-10.5, -3.25) {};
		\node [style=none] (135) at (-7, -2.75) {};
		\node [style=none] (136) at (-7, -3.25) {};
		\node [style=none] (137) at (-3, -1.75) {};
		\node [style=none] (138) at (-1, -1.75) {};
		\node [style=none] (139) at (-0.5, -2.75) {};
		\node [style=none] (140) at (-3.5, -2.75) {};
		\node [style=none] (141) at (-2, -2.25) {They};
		\node [style=none] (142) at (1, -1.75) {};
		\node [style=none] (143) at (2.75, -1.75) {};
		\node [style=none] (144) at (3.25, -2.75) {};
		\node [style=none] (145) at (0.5, -2.75) {};
		\node [style=none] (146) at (1.75, -2.25) {were};
		\node [style=none] (147) at (4.75, -1.75) {};
		\node [style=none] (148) at (7.25, -1.75) {};
		\node [style=none] (149) at (7.75, -2.75) {};
		\node [style=none] (150) at (4.25, -2.75) {};
		\node [style=none] (151) at (6, -2.25) {hungry};
		\node [style=none] (152) at (-1.75, -2.75) {};
		\node [style=none] (153) at (-1.75, -3.25) {};
		\node [style=none] (154) at (1.75, -2.75) {};
		\node [style=none] (155) at (1.75, -3.25) {};
		\node [style=none] (156) at (5.75, -2.75) {};
		\node [style=none] (157) at (5.75, -3.25) {};
		\node [style=none] (158) at (-11, -2.75) {};
		\node [style=none] (159) at (-11, -3.25) {};
		\node [style=none] (160) at (-10, -2.75) {};
		\node [style=none] (161) at (-10, -3.25) {};
		\node [style=none] (162) at (-12.5, -5.75) {};
		\node [style=none] (163) at (-10, -4.25) {};
		\node [style=none] (164) at (-7, -4.25) {};
		\node [style=none] (165) at (-8.5, -5.75) {};
		\node [style=none] (166) at (2.25, -2.75) {};
		\node [style=none] (167) at (2.25, -3.25) {};
		\node [style=none] (168) at (1.25, -2.75) {};
		\node [style=none] (169) at (1.25, -3.25) {};
		\node [style=none] (170) at (-1.75, -4.25) {};
		\node [style=none] (171) at (1.25, -4.25) {};
		\node [style=none] (172) at (-0.25, -5.75) {};
		\node [style=none] (173) at (-1.75, -3.75) {N};
		\node [style=none] (174) at (1.25, -3.75) {N};
		\node [style=none] (175) at (2.75, -2.75) {};
		\node [style=none] (176) at (2.75, -3.25) {};
		\node [style=none] (177) at (2.75, -4.25) {};
		\node [style=none] (178) at (5.75, -4.25) {};
		\node [style=none] (179) at (4.25, -5.75) {};
		\node [style=none] (180) at (2.25, -4.25) {};
		\node [style=none] (181) at (6.25, -4.25) {};
		\node [style=none] (182) at (4.25, -6.25) {};
		\node [style=none] (183) at (6.25, -2.75) {};
		\node [style=none] (184) at (6.25, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (43.center) to (45.center);
		\draw [bend right=45] (45.center) to (44.center);
		\draw [bend right=45] (46.center) to (48.center);
		\draw [bend right=45] (48.center) to (47.center);
		\draw [bend right=45] (49.center) to (51.center);
		\draw [bend right=45] (51.center) to (50.center);
		\draw [bend right=45] (52.center) to (54.center);
		\draw [bend right=45] (54.center) to (53.center);
		\draw (55.center) to (56.center);
		\draw (58.center) to (59.center);
		\draw [bend right=45] (61.center) to (63.center);
		\draw [bend right=45] (63.center) to (62.center);
		\draw (92.center) to (93.center);
		\draw (95.center) to (96.center);
		\draw (101.center) to (104.center);
		\draw (104.center) to (103.center);
		\draw (103.center) to (102.center);
		\draw (102.center) to (101.center);
		\draw (106.center) to (109.center);
		\draw (109.center) to (108.center);
		\draw (108.center) to (107.center);
		\draw (107.center) to (106.center);
		\draw (111.center) to (114.center);
		\draw (114.center) to (113.center);
		\draw (113.center) to (112.center);
		\draw (112.center) to (111.center);
		\draw (131.center) to (132.center);
		\draw (133.center) to (134.center);
		\draw (135.center) to (136.center);
		\draw (137.center) to (140.center);
		\draw (140.center) to (139.center);
		\draw (139.center) to (138.center);
		\draw (138.center) to (137.center);
		\draw (142.center) to (145.center);
		\draw (145.center) to (144.center);
		\draw (144.center) to (143.center);
		\draw (143.center) to (142.center);
		\draw (147.center) to (150.center);
		\draw (150.center) to (149.center);
		\draw (149.center) to (148.center);
		\draw (148.center) to (147.center);
		\draw (152.center) to (153.center);
		\draw (154.center) to (155.center);
		\draw (156.center) to (157.center);
		\draw (158.center) to (159.center);
		\draw (160.center) to (161.center);
		\draw [bend right=45] (80.center) to (162.center);
		\draw [bend right=45] (162.center) to (81.center);
		\draw [bend right=45] (163.center) to (165.center);
		\draw [bend right=45] (165.center) to (164.center);
		\draw (166.center) to (167.center);
		\draw (168.center) to (169.center);
		\draw [bend right=45] (170.center) to (172.center);
		\draw [bend right=45] (172.center) to (171.center);
		\draw (175.center) to (176.center);
		\draw [bend right=45] (177.center) to (179.center);
		\draw [bend right=45] (179.center) to (178.center);
		\draw [bend right=45] (180.center) to (182.center);
		\draw [bend right=45] (182.center) to (181.center);
		\draw (183.center) to (184.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Version 1/tikz/dogBrokeVase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=element] (0) at (-6, 2.25) {The dog};
		\node [style=element] (1) at (-4, 2.25) {broke};
		\node [style=element] (2) at (-2, 2.25) {the vase};
		\node [style=element] (3) at (0, 2.25) {It};
		\node [style=element] (4) at (2, 2.25) {was};
		\node [style=element] (5) at (3.75, 2.25) {clumsy};
		\node [style=none] (6) at (-6, 2) {};
		\node [style=none] (7) at (-4, 2) {};
		\node [style=none] (8) at (-2, 2) {};
		\node [style=none] (9) at (0.25, 2) {};
		\node [style=none] (10) at (1.75, 2) {};
		\node [style=none] (11) at (2, 2) {};
		\node [style=none] (12) at (2.25, 2) {};
		\node [style=none] (13) at (-4.25, 2) {};
		\node [style=none] (14) at (-3.75, 2) {};
		\node [style=none] (15) at (-0.25, 2) {};
		\node [style=none] (17) at (3.75, 2) {};
		\node [style=none] (20) at (-4, -2.75) {};
		\node [style=none] (21) at (-2, 0.5) {};
		\node [style=none] (22) at (0.25, 1.25) {};
		\node [style=none] (23) at (1.75, 1.25) {};
		\node [style=none] (24) at (2, -2.75) {};
		\node [style=none] (25) at (2.25, 1.25) {};
		\node [style=none] (26) at (-4.25, 0.25) {};
		\node [style=none] (27) at (-3.75, 0.5) {};
		\node [style=none] (28) at (-0.25, 0.25) {};
		\node [style=none] (30) at (3.75, 1.25) {};
		\node [style=element] (31) at (-6, 1.25) {$p_2$};
		\node [style=none] (32) at (-6.5, 0.25) {};
		\node [style=none] (34) at (-6.75, 1.75) {$N$};
		\node [style=none] (35) at (-1.75, 1.5) {$N$};
		\node [style=none] (36) at (-4.75, 1.5) {$N$};
		\node [style=none] (37) at (-3.25, 1.5) {$N$};
		\node [style=none] (38) at (2.5, -2.25) {$S$};
		\node [style=none] (39) at (-3.5, -2.25) {$S$};
		\node [style=none] (40) at (-0.75, 1.5) {$N$};
		\node [style=none] (41) at (0.5, 1.5) {$N$};
		\node [style=none] (42) at (1.5, 1.5) {$N$};
		\node [style=none] (43) at (4.75, 1.5) {$N/N$};
		\node [style=none] (44) at (3, 1.5) {$N/N$};
		\node [style=none] (45) at (-7, 0.25) {$N$};
		\node [style=none] (46) at (-5.25, 0.75) {$N$};
		\node [style=none] (47) at (-5, -0.5) {$ N$};
		\node [style=none] (48) at (-6.25, 1) {};
		\node [style=none] (49) at (-5.75, 1) {};
		\node [style=none] (50) at (-5.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=downArrow] (26.center) to (13.center);
		\draw [style=downArrow] (27.center) to (14.center);
		\draw [style=downArrow] (8.center) to (21.center);
		\draw [style=downArrow, bend left=90, looseness=1.25] (21.center) to (27.center);
		\draw [style=downArrow] (7.center) to (20.center);
		\draw [style=downArrow] (28.center) to (15.center);
		\draw [style=downArrow] (9.center) to (22.center);
		\draw [style=downArrow, bend right=90, looseness=1.25] (22.center) to (23.center);
		\draw [style=downArrow] (23.center) to (10.center);
		\draw [style=downArrow] (11.center) to (24.center);
		\draw [style=downArrow] (17.center) to (30.center);
		\draw [style=downArrow] (25.center) to (12.center);
		\draw [style=downArrow, bend left=90, looseness=1.50] (30.center) to (25.center);
		\draw [style=thickArr] (6.center) to (31);
		\draw [style=downArrow, bend right=90] (32.center) to (28.center);
		\draw [style=downArrow, in=90, out=-90, looseness=1.50] (48.center) to (32.center);
		\draw [style=downArrow, in=90, out=-90, looseness=1.25] (49.center) to (50.center);
		\draw [style=downArrow, bend right=90, looseness=1.25] (50.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Version 1/tikz/dogBrokeVaseSimplified.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, -28.25) {};
		\node [style=none] (1) at (5.25, -28.25) {};
		\node [style=none] (2) at (6, -29.25) {};
		\node [style=none] (3) at (2.75, -29.25) {};
		\node [style=none] (4) at (4.5, -28.75) {\huge broke};
		\node [style=none] (5) at (2.25, -26.75) {};
		\node [style=none] (6) at (8.5, -26.75) {};
		\node [style=none] (7) at (9, -27.75) {};
		\node [style=none] (8) at (1.5, -27.75) {};
		\node [style=none] (9) at (5.25, -27.25) {\huge clumsy};
		\node [style=none] (10) at (4.75, -30.75) {};
		\node [style=none] (11) at (7.75, -30.75) {};
		\node [style=none] (12) at (7, -31.75) {};
		\node [style=none] (13) at (5.5, -31.75) {};
		\node [style=none] (14) at (6.25, -31.25) {\huge vase};
		\node [style=none] (17) at (0.75, -30.75) {};
		\node [style=none] (18) at (3.75, -30.75) {};
		\node [style=none] (19) at (3, -31.75) {};
		\node [style=none] (20) at (1.5, -31.75) {};
		\node [style=none] (21) at (2.25, -31.25) {\huge dog};
		\node [style=none] (24) at (4.25, -29.25) {};
		\node [style=none] (25) at (4.25, -33.25) {};
		\node [style=none] (26) at (5.25, -29.25) {};
		\node [style=none] (27) at (5.25, -30.75) {};
		\node [style=none] (28) at (3.25, -29.25) {};
		\node [style=none] (29) at (3.25, -30.75) {};
		\node [style=none] (30) at (2.25, -27.75) {};
		\node [style=none] (31) at (8.25, -27.75) {};
		\node [style=none] (32) at (2.25, -30.75) {};
		\node [style=none] (33) at (8.25, -33.25) {};
		\node [style=none] (73) at (1.75, -28.25) {\huge $N$};
		\node [style=none] (74) at (9, -32.75) {\huge $S$};
		\node [style=none] (75) at (2.75, -30) {\huge $N$};
		\node [style=none] (76) at (5, -32.75) {\huge $S$};
		\node [style=none] (77) at (5.75, -30) {\huge $N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [line width=1pt] (0.center) to (3.center);
		\draw [line width=1pt] (3.center) to (2.center);
		\draw [line width=1pt] (2.center) to (1.center);
		\draw [line width=1pt] (1.center) to (0.center);
		\draw [line width=1pt] (5.center) to (8.center);
		\draw [line width=1pt] (8.center) to (7.center);
		\draw [line width=1pt] (7.center) to (6.center);
		\draw [line width=1pt] (6.center) to (5.center);
		\draw [line width=1pt] (10.center) to (13.center);
		\draw [line width=1pt] (13.center) to (12.center);
		\draw [line width=1pt] (12.center) to (11.center);
		\draw [line width=1pt] (11.center) to (10.center);
		\draw [line width=1pt] (17.center) to (20.center);
		\draw [line width=1pt] (20.center) to (19.center);
		\draw [line width=1pt] (19.center) to (18.center);
		\draw [line width=1pt] (18.center) to (17.center);
		\draw [line width=1pt] (24.center) to (25.center);
		\draw [line width=1pt] (26.center) to (27.center);
		\draw [line width=1pt] (28.center) to (29.center);
		\draw [line width=1pt] (30.center) to (32.center);
		\draw [line width=1pt] (31.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Version 1/tikz/dogBrokeVaseSimplified2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, line width=0.4mm] (0) at (3.5, -28.25) {};
		\node [style=none, line width=8pt] (1) at (5.25, -28.25) {};
		\node [style=none] (2) at (6, -29.25) {};
		\node [style=none] (3) at (2.75, -29.25) {};
		\node [style=none] (4) at (4.5, -28.75) {\huge broke};
		\node [style=none] (5) at (2.25, -26.75) {};
		\node [style=none] (6) at (8.5, -26.75) {};
		\node [style=none] (7) at (9, -27.75) {};
		\node [style=none] (8) at (1.5, -27.75) {};
		\node [style=none] (9) at (5.25, -27.25) {\large clumsy};
		\node [style=none] (10) at (4.75, -30.75) {};
		\node [style=none] (11) at (7.75, -30.75) {};
		\node [style=none] (12) at (7, -31.75) {};
		\node [style=none] (13) at (5.5, -31.75) {};
		\node [style=none] (14) at (6.25, -31.25) {\large vase};
		\node [style=none] (17) at (0.75, -30.75) {};
		\node [style=none] (18) at (3.75, -30.75) {};
		\node [style=none] (19) at (3, -31.75) {};
		\node [style=none] (20) at (1.5, -31.75) {};
		\node [style=none] (21) at (2.25, -31.25) {\large dog};
		\node [style=none] (24) at (4.25, -29.25) {};
		\node [style=none] (25) at (4.25, -33.25) {};
		\node [style=none] (26) at (5.25, -29.25) {};
		\node [style=none] (27) at (5.25, -30.75) {};
		\node [style=none] (28) at (3.25, -29.25) {};
		\node [style=none] (29) at (3.25, -30.75) {};
		\node [style=none] (30) at (2.25, -27.75) {};
		\node [style=none] (31) at (8.25, -27.75) {};
		\node [style=none] (32) at (2.25, -30.75) {};
		\node [style=none] (33) at (8.25, -33.25) {};
		\node [style=none] (73) at (1.75, -28.25) {$N$};
		\node [style=none] (74) at (9, -32.75) {$S$};
		\node [style=none] (75) at (2.75, -30) {$N$};
		\node [style=none] (76) at (5, -32.75) {$S$};
		\node [style=none] (77) at (5.75, -30) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [line width=0.7pt] (0.center) to (3.center);
		\draw [line width=0.7pt] (3.center) to (2.center);
		\draw [line width=0.7pt] (2.center) to (1.center);
		\draw [line width=0.7pt] (1.center) to (0.center);
		\draw [line width=0.7pt] (5.center) to (8.center);
		\draw [line width=0.5pt] (8.center) to (7.center);
		\draw [line width=0.5pt] (7.center) to (6.center);
		\draw [line width=0.5pt] (6.center) to (5.center);
		\draw [line width=0.5pt] (10.center) to (13.center);
		\draw [line width=0.5pt] (13.center) to (12.center);
		\draw [line width=0.5pt] (12.center) to (11.center);
		\draw [line width=0.5pt] (11.center) to (10.center);
		\draw [line width=0.5pt] (17.center) to (20.center);
		\draw [line width=0.5pt] (20.center) to (19.center);
		\draw [line width=0.5pt] (19.center) to (18.center);
		\draw [line width=0.5pt] (18.center) to (17.center);
		\draw [line width=0.5pt] (24.center) to (25.center);
		\draw [line width=0.5pt] (26.center) to (27.center);
		\draw [line width=0.5pt] (28.center) to (29.center);
		\draw [line width=0.5pt] (30.center) to (32.center);
		\draw [line width=0.5pt] (31.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Version 1/tikz/element.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=element] (0) at (0, 0.5) {$v$};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0.5, 0) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=downArrow] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Version 1/tikz/elementProjectionFock.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=element] (1) at (2.25, 0.25) {$v$};
		\node [style=new style 0] (2) at (2.25, -0.5) {$p_n$};
		\node [style=none] (3) at (1.25, -1.5) {};
		\node [style=none] (4) at (2.25, -1.5) {};
		\node [style=none] (5) at (2.675, -1.25) {$\cdots$};
		\node [style=none] (6) at (3.25, -1.5) {};
		\node [style=none] (10) at (-0.5, -1.5) {};
		\node [style=none] (12) at (2.5, -0.1) {$V$};
		\node [style=none] (14) at (3.5, -1.25) {$V$};
		\node [style=none] (18) at (1.05, -1.25) {$V$};
		\node [style=none] (19) at (2.05, -1.25) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=downArrow, in=90, out=-135] (2) to (3.center);
		\draw [style=downArrow] (2) to (4.center);
		\draw [style=downArrow, in=90, out=-45] (2) to (6.center);
		\draw [style=thickArr] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> Version 1/tikz/exampleWithBox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (39) at (26, -25.75) {};
		\node [style=none] (40) at (28, -25.75) {};
		\node [style=none] (41) at (28.5, -26.75) {};
		\node [style=none] (42) at (25.5, -26.75) {};
		\node [style=none] (43) at (27, -26.25) {\huge ate};
		\node [style=none] (44) at (24.75, -24.25) {};
		\node [style=none] (45) at (31.25, -24.25) {};
		\node [style=none] (46) at (31.75, -25.25) {};
		\node [style=none] (47) at (24.25, -25.25) {};
		\node [style=none] (48) at (28, -24.75) {\huge hungry};
		\node [style=none] (49) at (27.25, -28.25) {};
		\node [style=none] (50) at (30.75, -28.25) {};
		\node [style=none] (51) at (30.25, -29.25) {};
		\node [style=none] (52) at (27.75, -29.25) {};
		\node [style=none] (53) at (29, -28.75) {\huge cookies};
		\node [style=none] (56) at (23.25, -28.25) {};
		\node [style=none] (57) at (26.75, -28.25) {};
		\node [style=none] (58) at (26.25, -29.25) {};
		\node [style=none] (59) at (23.75, -29.25) {};
		\node [style=none] (60) at (25, -28.75) {\huge children};
		\node [style=none] (63) at (27, -26.75) {};
		\node [style=none] (64) at (27, -30) {};
		\node [style=none] (65) at (27.75, -26.75) {};
		\node [style=none] (66) at (27.75, -28.25) {};
		\node [style=none] (67) at (26.25, -26.75) {};
		\node [style=none] (68) at (26.25, -28.25) {};
		\node [style=none] (69) at (25, -25.25) {};
		\node [style=none] (70) at (31.25, -25.25) {};
		\node [style=none] (71) at (25, -28.25) {};
		\node [style=none] (72) at (31.25, -30) {};
		\node [style=none] (73) at (24.5, -25.75) {\huge $N$};
		\node [style=none] (74) at (31.75, -25.75) {\huge $S$};
		\node [style=none] (75) at (25.75, -27.25) {\huge $N$};
		\node [style=none] (76) at (27.25, -27.25) {\huge $S$};
		\node [style=none] (77) at (28.25, -27.25) {\huge $N$};
		\node [style=none] (78) at (26.5, -30) {};
		\node [style=none] (79) at (31.75, -30) {};
		\node [style=none] (80) at (32.25, -31) {};
		\node [style=none] (81) at (26, -31) {};
		\node [style=none] (82) at (29, -30.5) {\huge $R_Z$};
		\node [style=none] (83) at (29.25, -32.25) {};
		\node [style=none] (84) at (30.65, -31.8) {\huge $S_1 R_Z S_2$};
		\node [style=none] (85) at (29.25, -31) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [line width=1pt] (39.center) to (42.center);
		\draw [line width=1pt] (42.center) to (41.center);
		\draw [line width=1pt] (41.center) to (40.center);
		\draw [line width=1pt] (40.center) to (39.center);
		\draw [line width=1pt] (44.center) to (47.center);
		\draw [line width=1pt] (47.center) to (46.center);
		\draw [line width=1pt] (46.center) to (45.center);
		\draw [line width=1pt] (45.center) to (44.center);
		\draw [line width=1pt] (49.center) to (52.center);
		\draw [line width=1pt] (52.center) to (51.center);
		\draw [line width=1pt] (51.center) to (50.center);
		\draw [line width=1pt] (50.center) to (49.center);
		\draw [line width=1pt] (56.center) to (59.center);
		\draw [line width=1pt] (59.center) to (58.center);
		\draw [line width=1pt] (58.center) to (57.center);
		\draw [line width=1pt] (57.center) to (56.center);
		\draw [line width=1pt] (63.center) to (64.center);
		\draw [line width=1pt] (65.center) to (66.center);
		\draw [line width=1pt] (67.center) to (68.center);
		\draw [line width=1pt] (69.center) to (71.center);
		\draw [line width=1pt] (70.center) to (72.center);
		\draw [line width=1pt] (78.center) to (81.center);
		\draw [line width=1pt] (81.center) to (80.center);
		\draw [line width=1pt] (80.center) to (79.center);
		\draw [line width=1pt] (79.center) to (78.center);
		\draw [line width=1pt] (85.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Version 1/tikz/exampleWithSpider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (12.25, -25.75) {};
		\node [style=none] (1) at (14.25, -25.75) {};
		\node [style=none] (2) at (14.75, -26.75) {};
		\node [style=none] (3) at (11.75, -26.75) {};
		\node [style=none] (4) at (13.25, -26.25) {\huge ate};
		\node [style=none] (5) at (11, -24.25) {};
		\node [style=none] (6) at (17.5, -24.25) {};
		\node [style=none] (7) at (18, -25.25) {};
		\node [style=none] (8) at (10.5, -25.25) {};
		\node [style=none] (9) at (14.25, -24.75) {\huge hungry};
		\node [style=none] (10) at (13.5, -28.25) {};
		\node [style=none] (11) at (17, -28.25) {};
		\node [style=none] (12) at (16.5, -29.25) {};
		\node [style=none] (13) at (14, -29.25) {};
		\node [style=none] (14) at (15.25, -28.75) {\huge cookies};
		\node [style=none] (15) at (15.5, -29.25) {};
		\node [style=none] (16) at (14.75, -29.25) {};
		\node [style=none] (17) at (9.5, -28.25) {};
		\node [style=none] (18) at (13, -28.25) {};
		\node [style=none] (19) at (12.5, -29.25) {};
		\node [style=none] (20) at (10, -29.25) {};
		\node [style=none] (21) at (11.25, -28.75) {\huge children};
		\node [style=none] (22) at (11.5, -29.25) {};
		\node [style=none] (23) at (10.75, -29.25) {};
		\node [style=none] (24) at (13.25, -26.75) {};
		\node [style=none] (25) at (13.25, -30) {};
		\node [style=none] (26) at (14, -26.75) {};
		\node [style=none] (27) at (14, -28.25) {};
		\node [style=none] (28) at (12.5, -26.75) {};
		\node [style=none] (29) at (12.5, -28.25) {};
		\node [style=none] (30) at (11.25, -25.25) {};
		\node [style=none] (31) at (17.5, -25.25) {};
		\node [style=none] (32) at (11.25, -28.25) {};
		\node [style=none] (33) at (17.5, -30) {};
		\node [style=none] (34) at (10.75, -25.75) {\huge $N$};
		\node [style=none] (35) at (18, -25.75) {\huge $S$};
		\node [style=none] (36) at (12, -27.25) {\huge $N$};
		\node [style=none] (37) at (13.5, -27.25) {\huge $S$};
		\node [style=none] (38) at (14.5, -27.25) {\huge $N$};
		\node [style={fill=black, draw=black, shape=circle}] (86) at (15.5, -30.75) {};
		\node [style=none] (87) at (15.5, -31.75) {};
		\node [style=none] (88) at (17, -31.8) {\huge $S_1 \odot S_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [line width=1pt] (0.center) to (3.center);
		\draw [line width=1pt] (3.center) to (2.center);
		\draw [line width=1pt] (2.center) to (1.center);
		\draw [line width=1pt] (1.center) to (0.center);
		\draw [line width=1pt] (5.center) to (8.center);
		\draw [line width=1pt] (8.center) to (7.center);
		\draw [line width=1pt] (7.center) to (6.center);
		\draw [line width=1pt] (6.center) to (5.center);
		\draw [line width=1pt] (10.center) to (13.center);
		\draw [line width=1pt] (13.center) to (12.center);
		\draw [line width=1pt] (12.center) to (11.center);
		\draw [line width=1pt] (11.center) to (10.center);
		\draw [line width=1pt] (17.center) to (20.center);
		\draw [line width=1pt] (20.center) to (19.center);
		\draw [line width=1pt] (19.center) to (18.center);
		\draw [line width=1pt] (18.center) to (17.center);
		\draw [line width=1pt] (24.center) to (25.center);
		\draw [line width=1pt] (26.center) to (27.center);
		\draw [line width=1pt] (28.center) to (29.center);
		\draw [line width=1pt] (30.center) to (32.center);
		\draw [line width=1pt] (31.center) to (33.center);
		\draw [line width=1pt] [bend right=15] (25.center) to (86);
		\draw [line width=1pt] [bend right=15, looseness=0.75] (86) to (33.center);
		\draw [line width=1pt] (86) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Version 1/tikz/functional.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0.5, 0.5) {$V$};
		\node [style=functional] (3) at (0, 0) {$v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=downArrow] (1.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> Version 1/tikz/johnSleepsHeSnores.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=element] (0) at (-3.75, 2.25) {John};
		\node [style=element] (1) at (-1.75, 2.25) {slept};
		\node [style=element] (3) at (0, 2.25) {He};
		\node [style=element] (4) at (1.75, 2.25) {snored};
		\node [style=none] (6) at (-3.75, 2) {};
		\node [style=none] (7) at (-1.5, 2) {};
		\node [style=none] (9) at (0.25, 2) {};
		\node [style=none] (10) at (1.5, 2) {};
		\node [style=none] (11) at (2, 2) {};
		\node [style=none] (13) at (-2, 2) {};
		\node [style=none] (15) at (-0.25, 2) {};
		\node [style=none] (20) at (-1.5, -2.75) {};
		\node [style=none] (22) at (0.25, 1.25) {};
		\node [style=none] (23) at (1.5, 1.25) {};
		\node [style=none] (24) at (2, -2.75) {};
		\node [style=none] (26) at (-2, 0.25) {};
		\node [style=none] (28) at (-0.25, 0.25) {};
		\node [style=element] (31) at (-3.75, 1.25) {$p_2$};
		\node [style=none] (32) at (-4.25, 0.25) {};
		\node [style=none] (34) at (-4.5, 1.75) {$N$};
		\node [style=none] (36) at (-2.5, 1.5) {$N$};
		\node [style=none] (38) at (2.5, -2.25) {$S$};
		\node [style=none] (39) at (-1, -2.25) {$S$};
		\node [style=none] (40) at (-0.75, 1.5) {$N$};
		\node [style=none] (41) at (0.5, 1.5) {$N$};
		\node [style=none] (42) at (1.25, 1.5) {$N$};
		\node [style=none] (45) at (-4.75, 0.25) {$N$};
		\node [style=none] (46) at (-3, 0.75) {$N$};
		\node [style=none] (47) at (-2.75, -0.5) {$ N$};
		\node [style=none] (48) at (-4, 1) {};
		\node [style=none] (49) at (-3.5, 1) {};
		\node [style=none] (50) at (-3.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=downArrow] (26.center) to (13.center);
		\draw [style=downArrow] (7.center) to (20.center);
		\draw [style=downArrow] (28.center) to (15.center);
		\draw [style=downArrow] (9.center) to (22.center);
		\draw [style=downArrow, bend right=90, looseness=1.25] (22.center) to (23.center);
		\draw [style=downArrow] (23.center) to (10.center);
		\draw [style=downArrow] (11.center) to (24.center);
		\draw [style=thickArr] (6.center) to (31);
		\draw [style=downArrow, bend right=90] (32.center) to (28.center);
		\draw [style=downArrow, in=90, out=-90, looseness=1.50] (48.center) to (32.center);
		\draw [style=downArrow, in=90, out=-90, looseness=1.25] (49.center) to (50.center);
		\draw [style=downArrow, bend right=90, looseness=1.25] (50.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Version 1/tikz/model1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -28.75) {};
		\node [style=none] (1) at (0.75, -28.75) {};
		\node [style=none] (2) at (1.5, -29.75) {};
		\node [style=none] (3) at (-1.5, -29.75) {};
		\node [style=none] (4) at (0, -29.25) {\huge children};
		\node [style=none] (5) at (3.25, -28.75) {};
		\node [style=none] (6) at (4.75, -28.75) {};
		\node [style=none] (7) at (5.5, -29.75) {};
		\node [style=none] (8) at (2.5, -29.75) {};
		\node [style=none] (9) at (4, -29.25) {\huge ate};
		\node [style=none] (10) at (7.25, -28.75) {};
		\node [style=none] (11) at (8.75, -28.75) {};
		\node [style=none] (12) at (9.5, -29.75) {};
		\node [style=none] (13) at (6.5, -29.75) {};
		\node [style=none] (14) at (8, -29.25) {\huge cookies};
		\node [style=none] (15) at (11.25, -28.75) {};
		\node [style=none] (16) at (12.75, -28.75) {};
		\node [style=none] (17) at (13.5, -29.75) {};
		\node [style=none] (18) at (10.5, -29.75) {};
		\node [style=none] (19) at (12, -29.25) {\huge they};
		\node [style=none] (20) at (15.25, -28.75) {};
		\node [style=none] (21) at (16.75, -28.75) {};
		\node [style=none] (22) at (17.5, -29.75) {};
		\node [style=none] (23) at (14.5, -29.75) {};
		\node [style=none] (24) at (16, -29.25) {\huge were};
		\node [style=none] (25) at (19.25, -28.75) {};
		\node [style=none] (26) at (20.75, -28.75) {};
		\node [style=none] (27) at (21.5, -29.75) {};
		\node [style=none] (28) at (18.5, -29.75) {};
		\node [style=none] (29) at (20, -29.25) {\huge starving};
		\node [style=none] (30) at (0, -29.75) {};
		\node [style=none] (31) at (4, -29.75) {};
		\node [style=none] (32) at (8, -29.75) {};
		\node [style=none] (33) at (12, -29.75) {};
		\node [style=none] (34) at (16, -29.75) {};
		\node [style=none] (35) at (20, -29.75) {};
		\node [style=none] (37) at (4, -32) {};
		\node [style={fill=black, draw=black, shape=circle}] (41) at (4, -32) {};
		\node [style=none] (43) at (16, -32) {};
		\node [style={fill=black, draw=black, shape=circle}] (47) at (16, -32) {};
		\node [style={fill=black, draw=black, shape=circle}] (48) at (10, -34.5) {};
		\node [style=none] (53) at (10, -36) {};
		\node [style=none] (54) at (0.75, -30.25) {\huge $S$};
		\node [style=none] (55) at (4.75, -30.25) {\huge $S$};
		\node [style=none] (56) at (8.75, -30.25) {\huge $S$};
		\node [style=none] (57) at (12.75, -30.25) {\huge $S$};
		\node [style=none] (58) at (16.75, -30.25) {\huge $S$};
		\node [style=none] (59) at (20.75, -30.25) {\huge $S$};
		\node [style=none] (60) at (16.75, -32.75) {\huge $S$};
		\node [style=none] (61) at (3.25, -32.75) {\huge $S$};
		\node [style=none] (62) at (10.75, -34.5) {\huge $S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [line width=1pt] (0.center) to (3.center);
		\draw [line width=1pt] (3.center) to (2.center);
		\draw [line width=1pt] (2.center) to (1.center);
		\draw [line width=1pt] (1.center) to (0.center);
		\draw [line width=1pt] (5.center) to (8.center);
		\draw [line width=1pt] (8.center) to (7.center);
		\draw [line width=1pt] (7.center) to (6.center);
		\draw [line width=1pt] (6.center) to (5.center);
		\draw [line width=1pt] (10.center) to (13.center);
		\draw [line width=1pt] (13.center) to (12.center);
		\draw [line width=1pt] (12.center) to (11.center);
		\draw [line width=1pt] (11.center) to (10.center);
		\draw [line width=1pt] (15.center) to (18.center);
		\draw [line width=1pt] (18.center) to (17.center);
		\draw [line width=1pt] (17.center) to (16.center);
		\draw [line width=1pt] (16.center) to (15.center);
		\draw [line width=1pt] (20.center) to (23.center);
		\draw [line width=1pt] (23.center) to (22.center);
		\draw [line width=1pt] (22.center) to (21.center);
		\draw [line width=1pt] (21.center) to (20.center);
		\draw [line width=1pt] (25.center) to (28.center);
		\draw [line width=1pt] (28.center) to (27.center);
		\draw [line width=1pt] (27.center) to (26.center);
		\draw [line width=1pt] (26.center) to (25.center);
		\draw (31.center) to (41);
		\draw (34.center) to (47);
		\draw (48) to (53.center);
		\draw [bend right] (30.center) to (41);
		\draw [bend left] (32.center) to (41);
		\draw [bend right] (33.center) to (47);
		\draw [bend right] (47) to (35.center);
		\draw [bend left=15] (47) to (48);
		\draw [bend left=15] (48) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> Version 1/tikz/model1_c1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (72.5, -39) {};
		\node [style=none] (1) at (74.5, -39) {};
		\node [style=none] (2) at (72.5, -40) {};
		\node [style=none] (3) at (74.5, -40) {};
		\node [style=none] (4) at (73.5, -39.5) {$Rx (\theta_4)$};
		\node [style=none] (5) at (73.5, -39) {};
		\node [style=none] (6) at (73.5, -40) {};
		\node [style=none] (7) at (72.5, -43) {};
		\node [style=none] (8) at (74.5, -43) {};
		\node [style=none] (9) at (72.5, -42) {};
		\node [style=none] (10) at (74.5, -42) {};
		\node [style=none] (11) at (73.5, -42.5) {$Rx (\theta_6)$};
		\node [style=none] (12) at (73.5, -43) {};
		\node [style=none] (13) at (72.5, -41.5) {};
		\node [style=none] (14) at (74.5, -41.5) {};
		\node [style=none] (15) at (72.5, -40.5) {};
		\node [style=none] (16) at (74.5, -40.5) {};
		\node [style=none] (17) at (73.5, -41) {$Rz (\theta_5)$};
		\node [style=none] (18) at (73.5, -41.5) {};
		\node [style=none] (19) at (73.5, -42) {};
		\node [style=none] (20) at (73.5, -40.5) {};
		\node [style=none] (21) at (74.5, -41) {};
		\node [style=none] (22) at (73.5, -36.75) {};
		\node [style=none] (23) at (72.5, -38.5) {};
		\node [style=none] (24) at (74.5, -38.5) {};
		\node [style=none] (25) at (73.5, -37.75) {0};
		\node [style=none] (26) at (73.5, -38.5) {};
		\node [style=none] (27) at (75.25, -39) {};
		\node [style=none] (28) at (77.25, -39) {};
		\node [style=none] (29) at (75.25, -40) {};
		\node [style=none] (30) at (77.25, -40) {};
		\node [style=none] (31) at (76.25, -39.5) {$Rx (\theta_4)$};
		\node [style=none] (32) at (76.25, -39) {};
		\node [style=none] (33) at (76.25, -40) {};
		\node [style=none] (34) at (75.25, -43) {};
		\node [style=none] (35) at (77.25, -43) {};
		\node [style=none] (36) at (75.25, -42) {};
		\node [style=none] (37) at (77.25, -42) {};
		\node [style=none] (38) at (76.25, -42.5) {$Rx (\theta_6)$};
		\node [style=none] (39) at (76.25, -43) {};
		\node [style=none] (40) at (75.25, -41.5) {};
		\node [style=none] (41) at (77.25, -41.5) {};
		\node [style=none] (42) at (75.25, -40.5) {};
		\node [style=none] (43) at (77.25, -40.5) {};
		\node [style=none] (44) at (76.25, -41) {$Rz (\theta_5)$};
		\node [style=none] (45) at (76.25, -41.5) {};
		\node [style=none] (46) at (76.25, -42) {};
		\node [style=none] (47) at (76.25, -40.5) {};
		\node [style=none] (48) at (77.25, -41) {};
		\node [style=none] (49) at (76.25, -36.75) {};
		\node [style=none] (50) at (75.25, -38.5) {};
		\node [style=none] (51) at (77.25, -38.5) {};
		\node [style=none] (52) at (76.25, -37.75) {0};
		\node [style=none] (53) at (76.25, -38.5) {};
		\node [style=none] (54) at (78, -39) {};
		\node [style=none] (55) at (80, -39) {};
		\node [style=none] (56) at (78, -40) {};
		\node [style=none] (57) at (80, -40) {};
		\node [style=none] (58) at (79, -39.5) {$Rx (\theta_4)$};
		\node [style=none] (59) at (79, -39) {};
		\node [style=none] (60) at (79, -40) {};
		\node [style=none] (61) at (78, -43) {};
		\node [style=none] (62) at (80, -43) {};
		\node [style=none] (63) at (78, -42) {};
		\node [style=none] (64) at (80, -42) {};
		\node [style=none] (65) at (79, -42.5) {$Rx (\theta_6)$};
		\node [style=none] (66) at (79, -43) {};
		\node [style=none] (67) at (78, -41.5) {};
		\node [style=none] (68) at (80, -41.5) {};
		\node [style=none] (69) at (78, -40.5) {};
		\node [style=none] (70) at (80, -40.5) {};
		\node [style=none] (71) at (79, -41) {$Rz (\theta_5)$};
		\node [style=none] (72) at (79, -41.5) {};
		\node [style=none] (73) at (79, -42) {};
		\node [style=none] (74) at (79, -40.5) {};
		\node [style=none] (75) at (80, -41) {};
		\node [style=none] (76) at (79, -36.75) {};
		\node [style=none] (77) at (78, -38.5) {};
		\node [style=none] (78) at (80, -38.5) {};
		\node [style=none] (79) at (79, -37.75) {0};
		\node [style=none] (80) at (79, -38.5) {};
		\node [style=none] (81) at (76.25, -45.5) {};
		\node [style=none] (82) at (75.25, -44) {};
		\node [style=none] (83) at (77.25, -44) {};
		\node [style=none] (84) at (76.25, -44.75) {0};
		\node [style=none] (85) at (76.25, -44) {};
		\node [style=none] (86) at (79, -47.75) {};
		\node [style=none] (87) at (78, -46.25) {};
		\node [style=none] (88) at (80, -46.25) {};
		\node [style=none] (89) at (79, -47) {0};
		\node [style=none] (90) at (79, -46.25) {};
		\node [style=none] (92) at (76.25, -43.5) {};
		\node [style=none] (95) at (76, -50.25) {};
		\node [style=none] (96) at (78, -50.25) {};
		\node [style=none] (97) at (76, -51.25) {};
		\node [style=none] (98) at (78, -51.25) {};
		\node [style=none] (99) at (77, -50.75) {$Rx (\theta_4)$};
		\node [style=none] (100) at (77, -50.25) {};
		\node [style=none] (101) at (77, -51.25) {};
		\node [style=none] (102) at (76, -54.25) {};
		\node [style=none] (103) at (78, -54.25) {};
		\node [style=none] (104) at (76, -53.25) {};
		\node [style=none] (105) at (78, -53.25) {};
		\node [style=none] (106) at (77, -53.75) {$Rx (\theta_6)$};
		\node [style=none] (107) at (77, -54.25) {};
		\node [style=none] (108) at (76, -52.75) {};
		\node [style=none] (109) at (78, -52.75) {};
		\node [style=none] (110) at (76, -51.75) {};
		\node [style=none] (111) at (78, -51.75) {};
		\node [style=none] (112) at (77, -52.25) {$Rz (\theta_5)$};
		\node [style=none] (113) at (77, -52.75) {};
		\node [style=none] (114) at (77, -53.25) {};
		\node [style=none] (115) at (77, -51.75) {};
		\node [style=none] (116) at (78, -52.25) {};
		\node [style=none] (117) at (77, -48) {};
		\node [style=none] (118) at (76, -49.75) {};
		\node [style=none] (119) at (78, -49.75) {};
		\node [style=none] (120) at (77, -49) {0};
		\node [style=none] (121) at (77, -49.75) {};
		\node [style=none] (122) at (78.75, -50.25) {};
		\node [style=none] (123) at (80.75, -50.25) {};
		\node [style=none] (124) at (78.75, -51.25) {};
		\node [style=none] (125) at (80.75, -51.25) {};
		\node [style=none] (126) at (79.75, -50.75) {$Rx (\theta_4)$};
		\node [style=none] (127) at (79.75, -50.25) {};
		\node [style=none] (128) at (79.75, -51.25) {};
		\node [style=none] (129) at (78.75, -54.25) {};
		\node [style=none] (130) at (80.75, -54.25) {};
		\node [style=none] (131) at (78.75, -53.25) {};
		\node [style=none] (132) at (80.75, -53.25) {};
		\node [style=none] (133) at (79.75, -53.75) {$Rx (\theta_6)$};
		\node [style=none] (134) at (79.75, -54.25) {};
		\node [style=none] (135) at (78.75, -52.75) {};
		\node [style=none] (136) at (80.75, -52.75) {};
		\node [style=none] (137) at (78.75, -51.75) {};
		\node [style=none] (138) at (80.75, -51.75) {};
		\node [style=none] (139) at (79.75, -52.25) {$Rz (\theta_5)$};
		\node [style=none] (140) at (79.75, -52.75) {};
		\node [style=none] (141) at (79.75, -53.25) {};
		\node [style=none] (142) at (79.75, -51.75) {};
		\node [style=none] (143) at (80.75, -52.25) {};
		\node [style=none] (144) at (79.75, -48) {};
		\node [style=none] (145) at (78.75, -49.75) {};
		\node [style=none] (146) at (80.75, -49.75) {};
		\node [style=none] (147) at (79.75, -49) {0};
		\node [style=none] (148) at (79.75, -49.75) {};
		\node [style=none] (149) at (81.5, -50.25) {};
		\node [style=none] (150) at (83.5, -50.25) {};
		\node [style=none] (151) at (81.5, -51.25) {};
		\node [style=none] (152) at (83.5, -51.25) {};
		\node [style=none] (153) at (82.5, -50.75) {$Rx (\theta_4)$};
		\node [style=none] (154) at (82.5, -50.25) {};
		\node [style=none] (155) at (82.5, -51.25) {};
		\node [style=none] (156) at (81.5, -54.25) {};
		\node [style=none] (157) at (83.5, -54.25) {};
		\node [style=none] (158) at (81.5, -53.25) {};
		\node [style=none] (159) at (83.5, -53.25) {};
		\node [style=none] (160) at (82.5, -53.75) {$Rx (\theta_6)$};
		\node [style=none] (161) at (82.5, -54.25) {};
		\node [style=none] (162) at (81.5, -52.75) {};
		\node [style=none] (163) at (83.5, -52.75) {};
		\node [style=none] (164) at (81.5, -51.75) {};
		\node [style=none] (165) at (83.5, -51.75) {};
		\node [style=none] (166) at (82.5, -52.25) {$Rz (\theta_5)$};
		\node [style=none] (167) at (82.5, -52.75) {};
		\node [style=none] (168) at (82.5, -53.25) {};
		\node [style=none] (169) at (82.5, -51.75) {};
		\node [style=none] (170) at (83.5, -52.25) {};
		\node [style=none] (171) at (82.5, -48) {};
		\node [style=none] (172) at (81.5, -49.75) {};
		\node [style=none] (173) at (83.5, -49.75) {};
		\node [style=none] (174) at (82.5, -49) {0};
		\node [style=none] (175) at (82.5, -49.75) {};
		\node [style=none] (176) at (79.75, -56.75) {};
		\node [style=none] (177) at (78.75, -55.25) {};
		\node [style=none] (178) at (80.75, -55.25) {};
		\node [style=none] (179) at (79.75, -56) {0};
		\node [style=none] (180) at (79.75, -55.25) {};
		\node [style=none] (181) at (82.5, -59.25) {};
		\node [style=none] (182) at (81.5, -57.75) {};
		\node [style=none] (183) at (83.5, -57.75) {};
		\node [style=none] (184) at (82.5, -58.5) {0};
		\node [style=none] (185) at (82.5, -57.75) {};
		\node [style=none] (186) at (77, -54.75) {};
		\node [style=none] (187) at (79.75, -54.75) {};
		\node [style=none] (188) at (82.5, -57) {};
		\node [style=none] (189) at (77, -57) {};
		\node [style=none] (191) at (77, -59.75) {};
		\node [style=none] (192) at (76, -58.25) {};
		\node [style=none] (193) at (78, -58.25) {};
		\node [style=none] (194) at (77, -59) {0};
		\node [style=none] (195) at (77, -58.25) {};
		\node [style=none] (196) at (77, -57.75) {};
		\node [style=none] (197) at (73.5, -59.75) {};
		\node [style=none] (198) at (73.5, -43.5) {};
		\node [style=none] (199) at (73.5, -45.75) {};
		\node [style=none] (200) at (79, -45.75) {};
		\node [style=none] (201) at (73.5, -57.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (7.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (18.center) to (19.center);
		\draw (6.center) to (20.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (22.center) to (24.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (27.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (34.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (40.center);
		\draw (45.center) to (46.center);
		\draw (33.center) to (47.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (51.center);
		\draw (49.center) to (51.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw (56.center) to (54.center);
		\draw (61.center) to (62.center);
		\draw (62.center) to (64.center);
		\draw (64.center) to (63.center);
		\draw (63.center) to (61.center);
		\draw (67.center) to (68.center);
		\draw (68.center) to (70.center);
		\draw (70.center) to (69.center);
		\draw (69.center) to (67.center);
		\draw (72.center) to (73.center);
		\draw (60.center) to (74.center);
		\draw (76.center) to (77.center);
		\draw (77.center) to (78.center);
		\draw (76.center) to (78.center);
		\draw (81.center) to (82.center);
		\draw (82.center) to (83.center);
		\draw (81.center) to (83.center);
		\draw (86.center) to (87.center);
		\draw (87.center) to (88.center);
		\draw (86.center) to (88.center);
		\draw (26.center) to (5.center);
		\draw (53.center) to (32.center);
		\draw (80.center) to (59.center);
		\draw (39.center) to (85.center);
		\draw (66.center) to (90.center);
		\draw (95.center) to (96.center);
		\draw (96.center) to (98.center);
		\draw (98.center) to (97.center);
		\draw (97.center) to (95.center);
		\draw (102.center) to (103.center);
		\draw (103.center) to (105.center);
		\draw (105.center) to (104.center);
		\draw (104.center) to (102.center);
		\draw (108.center) to (109.center);
		\draw (109.center) to (111.center);
		\draw (111.center) to (110.center);
		\draw (110.center) to (108.center);
		\draw (113.center) to (114.center);
		\draw (101.center) to (115.center);
		\draw (117.center) to (118.center);
		\draw (118.center) to (119.center);
		\draw (117.center) to (119.center);
		\draw (122.center) to (123.center);
		\draw (123.center) to (125.center);
		\draw (125.center) to (124.center);
		\draw (124.center) to (122.center);
		\draw (129.center) to (130.center);
		\draw (130.center) to (132.center);
		\draw (132.center) to (131.center);
		\draw (131.center) to (129.center);
		\draw (135.center) to (136.center);
		\draw (136.center) to (138.center);
		\draw (138.center) to (137.center);
		\draw (137.center) to (135.center);
		\draw (140.center) to (141.center);
		\draw (128.center) to (142.center);
		\draw (144.center) to (145.center);
		\draw (145.center) to (146.center);
		\draw (144.center) to (146.center);
		\draw (149.center) to (150.center);
		\draw (150.center) to (152.center);
		\draw (152.center) to (151.center);
		\draw (151.center) to (149.center);
		\draw (156.center) to (157.center);
		\draw (157.center) to (159.center);
		\draw (159.center) to (158.center);
		\draw (158.center) to (156.center);
		\draw (162.center) to (163.center);
		\draw (163.center) to (165.center);
		\draw (165.center) to (164.center);
		\draw (164.center) to (162.center);
		\draw (167.center) to (168.center);
		\draw (155.center) to (169.center);
		\draw (171.center) to (172.center);
		\draw (172.center) to (173.center);
		\draw (171.center) to (173.center);
		\draw (176.center) to (177.center);
		\draw (177.center) to (178.center);
		\draw (176.center) to (178.center);
		\draw (181.center) to (182.center);
		\draw (182.center) to (183.center);
		\draw (181.center) to (183.center);
		\draw (121.center) to (100.center);
		\draw (148.center) to (127.center);
		\draw (175.center) to (154.center);
		\draw (134.center) to (180.center);
		\draw (161.center) to (185.center);
		\draw (186.center) to (187.center);
		\draw (189.center) to (188.center);
		\draw (107.center) to (189.center);
		\draw (191.center) to (192.center);
		\draw (192.center) to (193.center);
		\draw (191.center) to (193.center);
		\draw (189.center) to (195.center);
		\draw (12.center) to (197.center);
		\draw (92.center) to (198.center);
		\draw (199.center) to (200.center);
		\draw (201.center) to (196.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Version 1/tikz/model1_new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (112) at (21.75, -29.5) {};
		\node [style=none] (113) at (23.25, -29.5) {};
		\node [style=none] (114) at (24, -30.5) {};
		\node [style=none] (115) at (21, -30.5) {};
		\node [style=none] (116) at (22.5, -30) {\huge children};
		\node [style=none] (117) at (25.25, -29.5) {};
		\node [style=none] (118) at (26.75, -29.5) {};
		\node [style=none] (119) at (27.5, -30.5) {};
		\node [style=none] (120) at (24.5, -30.5) {};
		\node [style=none] (121) at (26, -30) {\huge ate};
		\node [style=none] (122) at (28.75, -29.5) {};
		\node [style=none] (123) at (30.25, -29.5) {};
		\node [style=none] (124) at (31, -30.5) {};
		\node [style=none] (125) at (28, -30.5) {};
		\node [style=none] (126) at (29.5, -30) {\huge cookies};
		\node [style=none] (127) at (32.75, -29.5) {};
		\node [style=none] (128) at (34.25, -29.5) {};
		\node [style=none] (129) at (35, -30.5) {};
		\node [style=none] (130) at (32, -30.5) {};
		\node [style=none] (131) at (33.5, -30) {\huge they};
		\node [style=none] (132) at (36.25, -29.5) {};
		\node [style=none] (133) at (37.75, -29.5) {};
		\node [style=none] (134) at (38.5, -30.5) {};
		\node [style=none] (135) at (35.5, -30.5) {};
		\node [style=none] (136) at (37, -30) {\huge were};
		\node [style=none] (137) at (39.75, -29.5) {};
		\node [style=none] (138) at (41.25, -29.5) {};
		\node [style=none] (139) at (42, -30.5) {};
		\node [style=none] (140) at (39, -30.5) {};
		\node [style=none] (141) at (40.5, -30) {\huge hungry};
		\node [style=none] (142) at (22.5, -30.5) {};
		\node [style=none] (143) at (26, -30.5) {};
		\node [style=none] (144) at (29.5, -30.5) {};
		\node [style=none] (145) at (33.5, -30.5) {};
		\node [style=none] (146) at (37, -30.5) {};
		\node [style=none] (147) at (40.5, -30.5) {};
		\node [style={fill=black, draw=black, shape=circle}] (148) at (26, -32.5) {};
		\node [style={fill=black, draw=black, shape=circle}] (149) at (37, -32.5) {};
		\node [style={fill=black, draw=black, shape=circle}] (150) at (31.5, -34.5) {};
		\node [style=none] (151) at (31.5, -36) {};
		\node [style=none] (152) at (23.5, -31) {\huge $S$};
		\node [style=none] (153) at (26.75, -31) {\huge $S$};
		\node [style=none] (154) at (30, -31) {\huge $S$};
		\node [style=none] (155) at (34.5, -31) {\huge $S$};
		\node [style=none] (156) at (37.75, -31) {\huge $S$};
		\node [style=none] (157) at (41, -31) {\huge $S$};
		\node [style=none] (158) at (37, -33.25) {\huge $S$};
		\node [style=none] (159) at (25.75, -33.25) {\huge $S$};
		\node [style=none] (160) at (32.25, -35) {\huge $S$};
		\node [style=none] (161) at (21.75, -37) {};
		\node [style=none] (162) at (23.25, -37) {};
		\node [style=none] (163) at (24, -38) {};
		\node [style=none] (164) at (21, -38) {};
		\node [style=none] (165) at (22.5, -37.5) {\huge children};
		\node [style=none] (166) at (25.25, -37) {};
		\node [style=none] (167) at (26.75, -37) {};
		\node [style=none] (168) at (27.5, -38) {};
		\node [style=none] (169) at (24.5, -38) {};
		\node [style=none] (170) at (26, -37.5) {\huge ate};
		\node [style=none] (171) at (28.75, -37) {};
		\node [style=none] (172) at (30.25, -37) {};
		\node [style=none] (173) at (31, -38) {};
		\node [style=none] (174) at (28, -38) {};
		\node [style=none] (175) at (29.5, -37.5) {\huge cookies};
		\node [style=none] (176) at (32.75, -37) {};
		\node [style=none] (177) at (34.25, -37) {};
		\node [style=none] (178) at (35, -38) {};
		\node [style=none] (179) at (32, -38) {};
		\node [style=none] (180) at (33.5, -37.5) {\huge they};
		\node [style=none] (181) at (36.25, -37) {};
		\node [style=none] (182) at (37.75, -37) {};
		\node [style=none] (183) at (38.5, -38) {};
		\node [style=none] (184) at (35.5, -38) {};
		\node [style=none] (185) at (37, -37.5) {\huge were};
		\node [style=none] (186) at (39.75, -37) {};
		\node [style=none] (187) at (41.25, -37) {};
		\node [style=none] (188) at (42, -38) {};
		\node [style=none] (189) at (39, -38) {};
		\node [style=none] (190) at (40.5, -37.5) {\huge tasty};
		\node [style=none] (191) at (22.5, -38) {};
		\node [style=none] (192) at (26, -38) {};
		\node [style=none] (193) at (29.5, -38) {};
		\node [style=none] (194) at (33.5, -38) {};
		\node [style=none] (195) at (37, -38) {};
		\node [style=none] (196) at (40.5, -38) {};
		\node [style={fill=black, draw=black, shape=circle}] (197) at (26, -40) {};
		\node [style={fill=black, draw=black, shape=circle}] (198) at (37, -40) {};
		\node [style={fill=black, draw=black, shape=circle}] (199) at (31.5, -42) {};
		\node [style=none] (200) at (31.5, -43.5) {};
		\node [style=none] (201) at (23.5, -38.5) {\huge $S$};
		\node [style=none] (202) at (26.75, -38.5) {\huge $S$};
		\node [style=none] (203) at (30, -38.5) {\huge $S$};
		\node [style=none] (204) at (34.5, -38.5) {\huge $S$};
		\node [style=none] (205) at (37.75, -38.5) {\huge $S$};
		\node [style=none] (206) at (41, -38.5) {\huge $S$};
		\node [style=none] (207) at (37, -40.75) {\huge $S$};
		\node [style=none] (208) at (25.75, -40.75) {\huge $S$};
		\node [style=none] (209) at (32.25, -42.5) {\huge $S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [line width=1pt] (112.center) to (115.center);
		\draw [line width=1pt] (115.center) to (114.center);
		\draw [line width=1pt] (114.center) to (113.center);
		\draw [line width=1pt] (113.center) to (112.center);
		\draw [line width=1pt] (117.center) to (120.center);
		\draw [line width=1pt] (120.center) to (119.center);
		\draw [line width=1pt] (119.center) to (118.center);
		\draw [line width=1pt] (118.center) to (117.center);
		\draw [line width=1pt] (122.center) to (125.center);
		\draw [line width=1pt] (125.center) to (124.center);
		\draw [line width=1pt] (124.center) to (123.center);
		\draw [line width=1pt] (123.center) to (122.center);
		\draw [line width=1pt] (127.center) to (130.center);
		\draw [line width=1pt] (130.center) to (129.center);
		\draw [line width=1pt] (129.center) to (128.center);
		\draw [line width=1pt] (128.center) to (127.center);
		\draw [line width=1pt] (132.center) to (135.center);
		\draw [line width=1pt] (135.center) to (134.center);
		\draw [line width=1pt] (134.center) to (133.center);
		\draw [line width=1pt] (133.center) to (132.center);
		\draw [line width=1pt] (137.center) to (140.center);
		\draw [line width=1pt] (140.center) to (139.center);
		\draw [line width=1pt] (139.center) to (138.center);
		\draw [line width=1pt] (138.center) to (137.center);
		\draw [line width=1pt] (143.center) to (148);
		\draw [line width=1pt] (146.center) to (149);
		\draw [line width=1pt] (150) to (151.center);
		\draw [line width=1pt] [bend right] (142.center) to (148);
		\draw [line width=1pt] [bend left] (144.center) to (148);
		\draw [line width=1pt] [bend right] (145.center) to (149);
		\draw [line width=1pt] [bend right] (149) to (147.center);
		\draw [line width=1pt] [bend left=15] (149) to (150);
		\draw [line width=1pt] [bend left=15] (150) to (148);
		\draw [line width=1pt] (161.center) to (164.center);
		\draw [line width=1pt] (164.center) to (163.center);
		\draw [line width=1pt] (163.center) to (162.center);
		\draw [line width=1pt] (162.center) to (161.center);
		\draw [line width=1pt] (166.center) to (169.center);
		\draw [line width=1pt] (169.center) to (168.center);
		\draw [line width=1pt] (168.center) to (167.center);
		\draw [line width=1pt] (167.center) to (166.center);
		\draw [line width=1pt] (171.center) to (174.center);
		\draw [line width=1pt] (174.center) to (173.center);
		\draw [line width=1pt] (173.center) to (172.center);
		\draw [line width=1pt] (172.center) to (171.center);
		\draw [line width=1pt] (176.center) to (179.center);
		\draw [line width=1pt] (179.center) to (178.center);
		\draw [line width=1pt] (178.center) to (177.center);
		\draw [line width=1pt] (177.center) to (176.center);
		\draw [line width=1pt] (181.center) to (184.center);
		\draw [line width=1pt] (184.center) to (183.center);
		\draw [line width=1pt] (183.center) to (182.center);
		\draw [line width=1pt] (182.center) to (181.center);
		\draw [line width=1pt] (186.center) to (189.center);
		\draw [line width=1pt] (189.center) to (188.center);
		\draw [line width=1pt] (188.center) to (187.center);
		\draw [line width=1pt] (187.center) to (186.center);
		\draw [line width=1pt] (192.center) to (197);
		\draw [line width=1pt] (195.center) to (198);
		\draw [line width=1pt] (199) to (200.center);
		\draw [line width=1pt] [bend right] (191.center) to (197);
		\draw [line width=1pt] [bend left] (193.center) to (197);
		\draw [line width=1pt] [bend right] (194.center) to (198);
		\draw [line width=1pt] [bend right] (198) to (196.center);
		\draw [line width=1pt] [bend left=15] (198) to (199);
		\draw [line width=1pt] [bend left=15] (199) to (197);
	\end{pgfonlayer}
\end{tikzpicture}


==> Version 1/tikz/model2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -28.25) {};
		\node [style=none] (1) at (8.5, -28.25) {};
		\node [style=none] (2) at (9, -29.25) {};
		\node [style=none] (3) at (-1.5, -29.25) {};
		\node [style=none] (4) at (4, -28.75) {\huge boys};
		\node [style=none] (5) at (2.5, -30.25) {};
		\node [style=none] (6) at (4, -30.25) {};
		\node [style=none] (7) at (4.75, -31.25) {};
		\node [style=none] (8) at (1.75, -31.25) {};
		\node [style=none] (9) at (3.25, -30.75) {\huge ate};
		\node [style=none] (10) at (5.75, -30.25) {};
		\node [style=none] (11) at (7.25, -30.25) {};
		\node [style=none] (12) at (8, -31.25) {};
		\node [style=none] (13) at (5, -31.25) {};
		\node [style=none] (14) at (6.5, -30.75) {\huge cookies};
		\node [style=none] (30) at (-0.5, -29.25) {};
		\node [style=none] (31) at (3.25, -31.25) {};
		\node [style=none] (32) at (6.5, -31.25) {};
		\node [style={fill=black, draw=black, shape=circle}] (41) at (3.25, -33.25) {};
		\node [style=none] (54) at (0.25, -30) {\huge $S$};
		\node [style=none] (56) at (7.25, -31.75) {\huge $S$};
		\node [style=none] (59) at (11.25, -30.25) {};
		\node [style=none] (60) at (12.75, -30.25) {};
		\node [style=none] (61) at (13.5, -31.25) {};
		\node [style=none] (62) at (10.5, -31.25) {};
		\node [style=none] (63) at (12, -30.75) {\huge were};
		\node [style=none] (64) at (14.5, -30.25) {};
		\node [style=none] (65) at (16, -30.25) {};
		\node [style=none] (66) at (16.75, -31.25) {};
		\node [style=none] (67) at (13.75, -31.25) {};
		\node [style=none] (68) at (15.25, -30.75) {\huge starving};
		\node [style=none] (69) at (8.25, -29.25) {};
		\node [style=none] (70) at (12, -31.25) {};
		\node [style=none] (71) at (15.25, -31.25) {};
		\node [style={fill=black, draw=black, shape=circle}] (72) at (12, -33.25) {};
		\node [style=none] (73) at (12.75, -31.75) {\huge $S$};
		\node [style=none] (74) at (16, -31.75) {\huge $S$};
		\node [style={fill=black, draw=black, shape=circle}] (75) at (7.75, -35.5) {};
		\node [style=none] (76) at (7.75, -36.75) {};
		\node [style=none] (77) at (4, -31.75) {\huge $S$};
		\node [style=none] (78) at (9, -30) {\huge $S$};
		\node [style=none] (79) at (12.75, -33.75) {\huge $S$};
		\node [style=none] (80) at (4.5, -33.5) {\huge $S$};
		\node [style=none] (81) at (8.5, -36) {\huge $S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [line width=0.5pt] (0.center) to (3.center);
		\draw [line width=0.5pt] (3.center) to (2.center);
		\draw [line width=0.5pt] (2.center) to (1.center);
		\draw [line width=0.5pt] (1.center) to (0.center);
		\draw [line width=0.5pt] (5.center) to (8.center);
		\draw [line width=0.5pt] (8.center) to (7.center);
		\draw [line width=0.5pt] (7.center) to (6.center);
		\draw [line width=0.5pt] (6.center) to (5.center);
		\draw [line width=0.5pt] (10.center) to (13.center);
		\draw [line width=0.5pt] (13.center) to (12.center);
		\draw [line width=0.5pt] (12.center) to (11.center);
		\draw [line width=0.5pt] (11.center) to (10.center);
		\draw (31.center) to (41);
		\draw [bend right=45] (30.center) to (41);
		\draw [bend left] (32.center) to (41);
		\draw [line width=0.5pt] (59.center) to (62.center);
		\draw [line width=0.5pt] (62.center) to (61.center);
		\draw [line width=0.5pt] (61.center) to (60.center);
		\draw [line width=0.5pt] (60.center) to (59.center);
		\draw [line width=0.5pt] (64.center) to (67.center);
		\draw [line width=0.5pt] (67.center) to (66.center);
		\draw [line width=0.5pt] (66.center) to (65.center);
		\draw [line width=0.5pt] (65.center) to (64.center);
		\draw (70.center) to (72);
		\draw [bend right=45] (69.center) to (72);
		\draw [bend left] (71.center) to (72);
		\draw [bend right, looseness=0.75] (41) to (75);
		\draw [bend right, looseness=0.75] (75) to (72);
		\draw (75) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Version 1/tikz/model22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (2.5, -30.25) {};
		\node [style=none] (6) at (4, -30.25) {};
		\node [style=none] (7) at (4.75, -31.25) {};
		\node [style=none] (8) at (1.75, -31.25) {};
		\node [style=none] (9) at (3.25, -30.75) {\huge ate};
		\node [style=none] (10) at (6, -30.25) {};
		\node [style=none] (11) at (7.5, -30.25) {};
		\node [style=none] (12) at (8.25, -31.25) {};
		\node [style=none] (13) at (5.25, -31.25) {};
		\node [style=none] (14) at (6.75, -30.75) {\huge cookies};
		\node [style=none] (30) at (-0.25, -31.25) {};
		\node [style=none] (31) at (3.25, -31.25) {};
		\node [style=none] (32) at (6.5, -31.25) {};
		\node [style={fill=black, draw=black, shape=circle}] (41) at (3.25, -34) {};
		\node [style=none] (54) at (0.5, -31.75) {\huge $S$};
		\node [style=none] (56) at (5.5, -31.75) {\huge $S$};
		\node [style=none] (59) at (10, -31) {};
		\node [style=none] (60) at (11.5, -31) {};
		\node [style=none] (61) at (12.25, -32) {};
		\node [style=none] (62) at (9.25, -32) {};
		\node [style=none] (63) at (10.75, -31.5) {\huge were};
		\node [style=none] (64) at (13.25, -31) {};
		\node [style=none] (65) at (14.75, -31) {};
		\node [style=none] (66) at (15.5, -32) {};
		\node [style=none] (67) at (12.5, -32) {};
		\node [style=none] (68) at (14, -31.5) {\huge tasty};
		\node [style=none] (70) at (10.75, -32) {};
		\node [style=none] (71) at (14, -32) {};
		\node [style={fill=black, draw=black, shape=circle}] (72) at (10.75, -34) {};
		\node [style=none] (73) at (11.5, -32.5) {\huge $S$};
		\node [style=none] (74) at (14.75, -32.5) {\huge $S$};
		\node [style={fill=black, draw=black, shape=circle}] (75) at (7.25, -36) {};
		\node [style=none] (76) at (7.25, -36.75) {};
		\node [style=none] (77) at (4, -31.75) {\huge $S$};
		\node [style=none] (78) at (8.25, -31.75) {\huge $S$};
		\node [style=none] (79) at (11.5, -34.5) {\huge $S$};
		\node [style=none] (80) at (4.5, -34.5) {\huge $S$};
		\node [style=none] (81) at (8.25, -36.5) {\huge $S$};
		\node [style=none] (82) at (-1, -30.25) {};
		\node [style=none] (83) at (0.5, -30.25) {};
		\node [style=none] (84) at (1.25, -31.25) {};
		\node [style=none] (85) at (-1.75, -31.25) {};
		\node [style=none] (86) at (-0.25, -30.75) {\huge boys};
		\node [style=none] (87) at (7.25, -31.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [line width=0.5pt] (5.center) to (8.center);
		\draw [line width=0.5pt] (8.center) to (7.center);
		\draw [line width=0.5pt] (7.center) to (6.center);
		\draw [line width=0.5pt] (6.center) to (5.center);
		\draw [line width=0.5pt] (10.center) to (13.center);
		\draw [line width=0.5pt] (13.center) to (12.center);
		\draw [line width=0.5pt] (12.center) to (11.center);
		\draw [line width=0.5pt] (11.center) to (10.center);
		\draw (31.center) to (41);
		\draw [bend right] (30.center) to (41);
		\draw [bend left] (32.center) to (41);
		\draw [line width=0.5pt] (59.center) to (62.center);
		\draw [line width=0.5pt] (62.center) to (61.center);
		\draw [line width=0.5pt] (61.center) to (60.center);
		\draw [line width=0.5pt] (60.center) to (59.center);
		\draw [line width=0.5pt] (64.center) to (67.center);
		\draw [line width=0.5pt] (67.center) to (66.center);
		\draw [line width=0.5pt] (66.center) to (65.center);
		\draw [line width=0.5pt] (65.center) to (64.center);
		\draw (70.center) to (72);
		\draw [bend left] (71.center) to (72);
		\draw [bend right, looseness=0.75] (41) to (75);
		\draw [bend right, looseness=0.75] (75) to (72);
		\draw (75) to (76.center);
		\draw [line width=0.5pt] (82.center) to (85.center);
		\draw [line width=0.5pt] (85.center) to (84.center);
		\draw [line width=0.5pt] (84.center) to (83.center);
		\draw [line width=0.5pt] (83.center) to (82.center);
		\draw [bend right] (87.center) to (72);
	\end{pgfonlayer}
\end{tikzpicture}


==> Version 1/tikz/model2_final.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -28.25) {};
		\node [style=none] (1) at (10.5, -28.25) {};
		\node [style=none] (2) at (11, -29.25) {};
		\node [style=none] (3) at (0.5, -29.25) {};
		\node [style=none] (4) at (6, -28.75) {\huge children};
		\node [style=none] (5) at (4.5, -30.25) {};
		\node [style=none] (6) at (6, -30.25) {};
		\node [style=none] (7) at (6.75, -31.25) {};
		\node [style=none] (8) at (3.75, -31.25) {};
		\node [style=none] (9) at (5.25, -30.75) {\huge ate};
		\node [style=none] (10) at (7.75, -30.25) {};
		\node [style=none] (11) at (9.25, -30.25) {};
		\node [style=none] (12) at (10, -31.25) {};
		\node [style=none] (13) at (7, -31.25) {};
		\node [style=none] (14) at (8.5, -30.75) {\huge cookies};
		\node [style=none] (15) at (1.5, -29.25) {};
		\node [style=none] (16) at (5.25, -31.25) {};
		\node [style=none] (17) at (8.5, -31.25) {};
		\node [style={fill=black, draw=black, shape=circle}] (18) at (5.25, -32.75) {};
		\node [style=none] (19) at (2.25, -30) {\huge $S$};
		\node [style=none] (20) at (9.25, -31.75) {\huge $S$};
		\node [style=none] (21) at (13.25, -30.25) {};
		\node [style=none] (22) at (14.75, -30.25) {};
		\node [style=none] (23) at (15.5, -31.25) {};
		\node [style=none] (24) at (12.5, -31.25) {};
		\node [style=none] (25) at (14, -30.75) {\huge were};
		\node [style=none] (26) at (16.5, -30.25) {};
		\node [style=none] (27) at (18, -30.25) {};
		\node [style=none] (28) at (18.75, -31.25) {};
		\node [style=none] (29) at (15.75, -31.25) {};
		\node [style=none] (30) at (17.25, -30.75) {\huge hungry};
		\node [style=none] (31) at (10.25, -29.25) {};
		\node [style=none] (32) at (14, -31.25) {};
		\node [style=none] (33) at (17.25, -31.25) {};
		\node [style={fill=black, draw=black, shape=circle}] (34) at (14, -32.75) {};
		\node [style=none] (35) at (14.75, -31.75) {\huge $S$};
		\node [style=none] (36) at (18, -31.75) {\huge $S$};
		\node [style={fill=black, draw=black, shape=circle}] (37) at (9.75, -35) {};
		\node [style=none] (38) at (9.75, -36.25) {};
		\node [style=none] (39) at (6, -31.75) {\huge $S$};
		\node [style=none] (40) at (11, -30) {\huge $S$};
		\node [style=none] (41) at (14.75, -33.25) {\huge $S$};
		\node [style=none] (42) at (6.5, -33) {\huge $S$};
		\node [style=none] (43) at (10.5, -35.5) {\huge $S$};
		\node [style=none] (88) at (5, -38) {};
		\node [style=none] (89) at (6.5, -38) {};
		\node [style=none] (90) at (7.25, -39) {};
		\node [style=none] (91) at (4.25, -39) {};
		\node [style=none] (92) at (5.75, -38.5) {\huge ate};
		\node [style=none] (93) at (8.5, -38) {};
		\node [style=none] (94) at (10, -38) {};
		\node [style=none] (95) at (10.75, -39) {};
		\node [style=none] (96) at (7.75, -39) {};
		\node [style=none] (97) at (9.25, -38.5) {\huge cookies};
		\node [style=none] (98) at (2.25, -39) {};
		\node [style=none] (99) at (5.75, -39) {};
		\node [style=none] (100) at (9, -39) {};
		\node [style={fill=black, draw=black, shape=circle}] (101) at (5.75, -41) {};
		\node [style=none] (102) at (3, -39.5) {\huge $S$};
		\node [style=none] (103) at (8, -39.5) {\huge $S$};
		\node [style=none] (104) at (12.5, -38.75) {};
		\node [style=none] (105) at (14, -38.75) {};
		\node [style=none] (106) at (14.75, -39.75) {};
		\node [style=none] (107) at (11.75, -39.75) {};
		\node [style=none] (108) at (13.25, -39.25) {\huge were};
		\node [style=none] (109) at (15.75, -38.75) {};
		\node [style=none] (110) at (17.25, -38.75) {};
		\node [style=none] (111) at (18, -39.75) {};
		\node [style=none] (112) at (15, -39.75) {};
		\node [style=none] (113) at (16.5, -39.25) {\huge tasty};
		\node [style=none] (114) at (13.25, -39.75) {};
		\node [style=none] (115) at (16.5, -39.75) {};
		\node [style={fill=black, draw=black, shape=circle}] (116) at (13.25, -41) {};
		\node [style=none] (117) at (14, -40.25) {\huge $S$};
		\node [style=none] (118) at (17.25, -40.25) {\huge $S$};
		\node [style={fill=black, draw=black, shape=circle}] (119) at (9.75, -43) {};
		\node [style=none] (120) at (9.75, -43.75) {};
		\node [style=none] (121) at (6.5, -39.5) {\huge $S$};
		\node [style=none] (122) at (10.75, -39.5) {\huge $S$};
		\node [style=none] (123) at (14, -41.5) {\huge $S$};
		\node [style=none] (124) at (7, -41.5) {\huge $S$};
		\node [style=none] (125) at (10.75, -43.5) {\huge $S$};
		\node [style=none] (126) at (1.5, -38) {};
		\node [style=none] (127) at (3, -38) {};
		\node [style=none] (128) at (3.75, -39) {};
		\node [style=none] (129) at (0.75, -39) {};
		\node [style=none] (130) at (2.25, -38.5) {\huge children};
		\node [style=none] (131) at (9.75, -39) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [line width=0.5pt] (0.center) to (3.center);
		\draw [line width=0.5pt] (3.center) to (2.center);
		\draw [line width=0.5pt] (2.center) to (1.center);
		\draw [line width=0.5pt] (1.center) to (0.center);
		\draw [line width=0.5pt] (5.center) to (8.center);
		\draw [line width=0.5pt] (8.center) to (7.center);
		\draw [line width=0.5pt] (7.center) to (6.center);
		\draw [line width=0.5pt] (6.center) to (5.center);
		\draw [line width=0.5pt] (10.center) to (13.center);
		\draw [line width=0.5pt] (13.center) to (12.center);
		\draw [line width=0.5pt] (12.center) to (11.center);
		\draw [line width=0.5pt] (11.center) to (10.center);
		\draw [line width=1pt] (16.center) to (18);
		\draw [line width=1pt] [bend right=45] (15.center) to (18);
		\draw [line width=1pt] [bend left] (17.center) to (18);
		\draw [line width=0.5pt] (21.center) to (24.center);
		\draw [line width=0.5pt] (24.center) to (23.center);
		\draw [line width=0.5pt] (23.center) to (22.center);
		\draw [line width=0.5pt] (22.center) to (21.center);
		\draw [line width=0.5pt] (26.center) to (29.center);
		\draw [line width=0.5pt] (29.center) to (28.center);
		\draw [line width=0.5pt] (28.center) to (27.center);
		\draw [line width=0.5pt] (27.center) to (26.center);
		\draw [line width=1pt] (32.center) to (34);
		\draw [line width=1pt] [bend right=45] (31.center) to (34);
		\draw [line width=1pt] [bend left] (33.center) to (34);
		\draw [line width=1pt] [bend right, looseness=0.75] (18) to (37);
		\draw [line width=1pt] [bend right, looseness=0.75] (37) to (34);
		\draw [line width=1pt] (37) to (38.center);
		\draw [line width=0.5pt] (88.center) to (91.center);
		\draw [line width=0.5pt] (91.center) to (90.center);
		\draw [line width=0.5pt] (90.center) to (89.center);
		\draw [line width=0.5pt] (89.center) to (88.center);
		\draw [line width=0.5pt] (93.center) to (96.center);
		\draw [line width=0.5pt] (96.center) to (95.center);
		\draw [line width=0.5pt] (95.center) to (94.center);
		\draw [line width=0.5pt] (94.center) to (93.center);
		\draw [line width=1pt] (99.center) to (101);
		\draw [line width=1pt] [bend right] (98.center) to (101);
		\draw [line width=1pt] [bend left] (100.center) to (101);
		\draw [line width=0.5pt] (104.center) to (107.center);
		\draw [line width=0.5pt] (107.center) to (106.center);
		\draw [line width=0.5pt] (106.center) to (105.center);
		\draw [line width=0.5pt] (105.center) to (104.center);
		\draw [line width=0.5pt] (109.center) to (112.center);
		\draw [line width=0.5pt] (112.center) to (111.center);
		\draw [line width=0.5pt] (111.center) to (110.center);
		\draw [line width=0.5pt] (110.center) to (109.center);
		\draw [line width=1pt] (114.center) to (116);
		\draw [line width=1pt] [bend left] (115.center) to (116);
		\draw [line width=1pt] [bend right, looseness=0.75] (101) to (119);
		\draw [line width=1pt] [bend right, looseness=0.75] (119) to (116);
		\draw [line width=1pt] (119) to (120.center);
		\draw [line width=0.5pt] (126.center) to (129.center);
		\draw [line width=0.5pt] (129.center) to (128.center);
		\draw [line width=0.5pt] (128.center) to (127.center);
		\draw [line width=0.5pt] (127.center) to (126.center);
		\draw [line width=1pt] [bend right] (131.center) to (116);
	\end{pgfonlayer}
\end{tikzpicture}


==> Version 1/tikz/model3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (12.25, -25.75) {};
		\node [style=none] (1) at (14.25, -25.75) {};
		\node [style=none] (2) at (14.75, -26.75) {};
		\node [style=none] (3) at (11.75, -26.75) {};
		\node [style=none] (4) at (13.25, -26.25) {\huge ate};
		\node [style=none] (5) at (11, -24.25) {};
		\node [style=none] (6) at (17.5, -24.25) {};
		\node [style=none] (7) at (18, -25.25) {};
		\node [style=none] (8) at (10.5, -25.25) {};
		\node [style=none] (9) at (14.25, -24.75) {\huge hungry};
		\node [style=none] (10) at (13.5, -28.25) {};
		\node [style=none] (11) at (17, -28.25) {};
		\node [style=none] (12) at (16.5, -29.25) {};
		\node [style=none] (13) at (14, -29.25) {};
		\node [style=none] (14) at (15.25, -28.75) {\huge cookies};
		\node [style=none] (15) at (15.5, -29.25) {};
		\node [style=none] (16) at (14.75, -29.25) {};
		\node [style=none] (17) at (9.5, -28.25) {};
		\node [style=none] (18) at (13, -28.25) {};
		\node [style=none] (19) at (12.5, -29.25) {};
		\node [style=none] (20) at (10, -29.25) {};
		\node [style=none] (21) at (11.25, -28.75) {\huge children};
		\node [style=none] (22) at (11.5, -29.25) {};
		\node [style=none] (23) at (10.75, -29.25) {};
		\node [style=none] (24) at (13.25, -26.75) {};
		\node [style=none] (25) at (13.25, -30) {};
		\node [style=none] (26) at (14, -26.75) {};
		\node [style=none] (27) at (14, -28.25) {};
		\node [style=none] (28) at (12.5, -26.75) {};
		\node [style=none] (29) at (12.5, -28.25) {};
		\node [style=none] (30) at (11.25, -25.25) {};
		\node [style=none] (31) at (17.5, -25.25) {};
		\node [style=none] (32) at (11.25, -28.25) {};
		\node [style=none] (33) at (17.5, -30) {};
		\node [style=none] (73) at (10.75, -25.75) {\huge $N$};
		\node [style=none] (74) at (18, -25.75) {\huge $S$};
		\node [style=none] (75) at (12, -27.25) {\huge $N$};
		\node [style=none] (76) at (13.5, -27.25) {\huge $S$};
		\node [style=none] (77) at (14.5, -27.25) {\huge $N$};
		\node [style={fill=black, draw=black, shape=circle}] (78) at (15.5, -30.75) {};
		\node [style=none] (79) at (15.5, -31.75) {};
		\node [style=none] (84) at (16, -31) {\huge $S$};
		\node [style=none] (120) at (22.25, -24.25) {};
		\node [style=none] (121) at (23.75, -24.25) {};
		\node [style=none] (122) at (24.25, -25.25) {};
		\node [style=none] (123) at (21.75, -25.25) {};
		\node [style=none] (124) at (23, -24.75) {\huge ate};
		\node [style=none] (125) at (19.25, -26.75) {};
		\node [style=none] (126) at (22.75, -26.75) {};
		\node [style=none] (127) at (22.25, -27.75) {};
		\node [style=none] (128) at (19.75, -27.75) {};
		\node [style=none] (129) at (21, -27.25) {\huge children};
		\node [style=none] (130) at (23, -25.25) {};
		\node [style=none] (131) at (23, -30) {};
		\node [style=none] (132) at (23.75, -25.25) {};
		\node [style=none] (133) at (22.25, -25.25) {};
		\node [style=none] (134) at (22.25, -26.75) {};
		\node [style=none] (135) at (24.75, -26.5) {};
		\node [style=none] (136) at (26.75, -26.5) {};
		\node [style=none] (137) at (27.25, -27.5) {};
		\node [style=none] (138) at (24.25, -27.5) {};
		\node [style=none] (139) at (25.75, -27) {\huge cookies};
		\node [style=none] (140) at (26.75, -27.5) {};
		\node [style=none] (141) at (25, -27.5) {};
		\node [style=none] (142) at (28, -27.5) {};
		\node [style=none] (143) at (30, -27.5) {};
		\node [style=none] (144) at (30.5, -28.5) {};
		\node [style=none] (145) at (27.5, -28.5) {};
		\node [style=none] (146) at (29, -28) {\huge tasty};
		\node [style=none] (147) at (29.75, -28.5) {};
		\node [style=none] (148) at (28, -28.5) {};
		\node [style=none] (149) at (23.75, -27.5) {};
		\node [style=none] (150) at (26.75, -28.5) {};
		\node [style=none] (151) at (21.75, -25.75) {\huge $N$};
		\node [style=none] (152) at (24.25, -25.75) {\huge $N$};
		\node [style=none] (153) at (23.25, -25.75) {\huge $S$};
		\node [style=none] (154) at (25.25, -28) {\huge $N$};
		\node [style=none] (155) at (27.25, -28) {\huge $N$};
		\node [style=none] (156) at (28.5, -29) {\huge $N$};
		\node [style=none] (157) at (29.75, -30) {};
		\node [style=none] (158) at (30.25, -29) {\huge $S$};
		\node [style=none] (166) at (23, -30) {};
		\node [style=none] (167) at (29.75, -30) {};
		\node [style={fill=black, draw=black, shape=circle}] (168) at (26.5, -31) {};
		\node [style=none] (169) at (26.5, -32.25) {};
		\node [style=none] (171) at (27, -31.5) {\huge $S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [line width=1pt] (0.center) to (3.center);
		\draw [line width=1pt] (3.center) to (2.center);
		\draw [line width=1pt] (2.center) to (1.center);
		\draw [line width=1pt] (1.center) to (0.center);
		\draw [line width=1pt] (5.center) to (8.center);
		\draw [line width=1pt] (8.center) to (7.center);
		\draw [line width=1pt] (7.center) to (6.center);
		\draw [line width=1pt] (6.center) to (5.center);
		\draw [line width=1pt] (10.center) to (13.center);
		\draw [line width=1pt] (13.center) to (12.center);
		\draw [line width=1pt] (12.center) to (11.center);
		\draw [line width=1pt] (11.center) to (10.center);
		\draw [line width=1pt] (17.center) to (20.center);
		\draw [line width=1pt] (20.center) to (19.center);
		\draw [line width=1pt] (19.center) to (18.center);
		\draw [line width=1pt] (18.center) to (17.center);
		\draw [line width=1pt] (24.center) to (25.center);
		\draw [line width=1pt] (26.center) to (27.center);
		\draw [line width=1pt] (28.center) to (29.center);
		\draw [line width=1pt] (30.center) to (32.center);
		\draw [line width=1pt] (31.center) to (33.center);
		\draw [line width=1pt] [bend right=15] (25.center) to (78);
		\draw [line width=1pt] [bend right=15, looseness=0.75] (78) to (33.center);
		\draw [line width=1pt] (78) to (79.center);
		\draw [line width=1pt] (120.center) to (123.center);
		\draw [line width=1pt] (123.center) to (122.center);
		\draw [line width=1pt] (122.center) to (121.center);
		\draw [line width=1pt] (121.center) to (120.center);
		\draw [line width=1pt] (125.center) to (128.center);
		\draw [line width=1pt] (128.center) to (127.center);
		\draw [line width=1pt] (127.center) to (126.center);
		\draw [line width=1pt] (126.center) to (125.center);
		\draw [line width=1pt] (130.center) to (131.center);
		\draw [line width=1pt] (133.center) to (134.center);
		\draw [line width=1pt] (135.center) to (138.center);
		\draw [line width=1pt] (138.center) to (137.center);
		\draw [line width=1pt] (137.center) to (136.center);
		\draw [line width=1pt] (136.center) to (135.center);
		\draw [line width=1pt] (142.center) to (145.center);
		\draw [line width=1pt] (145.center) to (144.center);
		\draw [line width=1pt] (144.center) to (143.center);
		\draw [line width=1pt] (143.center) to (142.center);
		\draw [line width=1pt] (132.center) to (149.center);
		\draw [line width=1pt] [bend left=90, looseness=2.25] (141.center) to (149.center);
		\draw [line width=1pt] (140.center) to (150.center);
		\draw [line width=1pt] [bend right=90, looseness=2.00] (150.center) to (148.center);
		\draw [line width=1pt] (147.center) to (157.center);
		\draw [line width=1pt] [bend right=15] (166.center) to (168);
		\draw [line width=1pt] [bend right=15, looseness=0.75] (168) to (167.center);
		\draw [line width=1pt] (168) to (169.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Version 1/tikz/model4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (16.5, -27.25) {};
		\node [style=none] (1) at (19, -27.25) {};
		\node [style=none] (2) at (18.5, -28.25) {};
		\node [style=none] (3) at (17, -28.25) {};
		\node [style=none] (4) at (17.75, -27.75) {\huge they};
		\node [style=none] (5) at (11, -24.25) {};
		\node [style=none] (6) at (20.75, -24.25) {};
		\node [style=none] (7) at (21.25, -25.25) {};
		\node [style=none] (8) at (10.5, -25.25) {};
		\node [style=none] (9) at (14.25, -24.75) {\huge ate};
		\node [style=none] (10) at (15, -29) {};
		\node [style=none] (11) at (20.25, -29) {};
		\node [style=none] (12) at (19.75, -30) {};
		\node [style=none] (13) at (15.5, -30) {};
		\node [style=none] (14) at (17.5, -29.5) {\huge hungry};
		\node [style=none] (17) at (9.5, -26.25) {};
		\node [style=none] (18) at (13, -26.25) {};
		\node [style=none] (19) at (12.5, -27.25) {};
		\node [style=none] (20) at (10, -27.25) {};
		\node [style=none] (21) at (11.25, -26.75) {\huge children};
		\node [style=none] (22) at (11.5, -27.25) {};
		\node [style=none] (23) at (10.75, -27.25) {};
		\node [style=none] (24) at (17.75, -28.25) {};
		\node [style=none] (26) at (18.5, -28.25) {};
		\node [style=none] (27) at (15.5, -29) {};
		\node [style=none] (28) at (17, -28.25) {};
		\node [style=none] (29) at (12.5, -26.25) {};
		\node [style=none] (30) at (11.25, -25.25) {};
		\node [style=none] (31) at (20.75, -25.25) {};
		\node [style=none] (32) at (11.25, -26.25) {};
		\node [style=none] (33) at (20.75, -30) {};
		\node [style=none] (73) at (10.75, -25.75) {\huge $N$};
		\node [style={fill=black, draw=black, shape=circle}] (78) at (14, -32.75) {};
		\node [style=none] (79) at (14, -33.5) {};
		\node [style=none] (84) at (14.5, -33) {\huge $S$};
		\node [style=none] (85) at (13.5, -25.25) {};
		\node [style=none] (86) at (13.5, -32.25) {};
		\node [style=none] (87) at (19.75, -29) {};
		\node [style=none] (88) at (18, -27.25) {};
		\node [style=none] (89) at (18, -26.75) {};
		\node [style=none] (90) at (19.75, -26.75) {};
		\node [style=none] (91) at (14.5, -27.75) {};
		\node [style=none] (92) at (15.5, -27.75) {};
		\node [style=none] (93) at (14.5, -32.25) {};
		\node [style=none] (94) at (19, -31.25) {};
		\node [style=none] (95) at (22.5, -31.25) {};
		\node [style=none] (96) at (22, -32.25) {};
		\node [style=none] (97) at (19.5, -32.25) {};
		\node [style=none] (98) at (20.75, -31.75) {\huge cookies};
		\node [style=none] (99) at (21, -32.25) {};
		\node [style=none] (100) at (20.25, -32.25) {};
		\node [style=none] (101) at (22, -31.25) {};
		\node [style=none] (102) at (20.75, -31.25) {};
		\node [style=none] (103) at (21.5, -25.75) {\huge $N$};
		\node [style=none] (104) at (18.5, -26.75) {\huge $N$};
		\node [style=none] (105) at (15, -28) {\huge $S$};
		\node [style=none] (106) at (14, -25.75) {\huge $S$};
		\node [style=none] (107) at (31.5, -27.25) {};
		\node [style=none] (108) at (34.25, -27.25) {};
		\node [style=none] (109) at (33.75, -28.25) {};
		\node [style=none] (110) at (32, -28.25) {};
		\node [style=none] (111) at (32.75, -27.75) {\huge they};
		\node [style=none] (112) at (25, -24.25) {};
		\node [style=none] (113) at (35.75, -24.25) {};
		\node [style=none] (114) at (36.25, -25.25) {};
		\node [style=none] (115) at (24.5, -25.25) {};
		\node [style=none] (116) at (28.25, -24.75) {\huge ate};
		\node [style=none] (117) at (30, -29.5) {};
		\node [style=none] (118) at (35.25, -29.5) {};
		\node [style=none] (119) at (34.75, -30.5) {};
		\node [style=none] (120) at (30.5, -30.5) {};
		\node [style=none] (121) at (32.5, -30) {\huge tasty};
		\node [style=none] (122) at (23.5, -26.25) {};
		\node [style=none] (123) at (27, -26.25) {};
		\node [style=none] (124) at (26.5, -27.25) {};
		\node [style=none] (125) at (24, -27.25) {};
		\node [style=none] (126) at (25.25, -26.75) {\huge children};
		\node [style=none] (127) at (25.5, -27.25) {};
		\node [style=none] (128) at (24.75, -27.25) {};
		\node [style=none] (131) at (30.5, -29.5) {};
		\node [style=none] (133) at (26.5, -26.25) {};
		\node [style=none] (134) at (25.25, -25.25) {};
		\node [style=none] (135) at (35.75, -25.25) {};
		\node [style=none] (136) at (25.25, -26.25) {};
		\node [style=none] (137) at (35.75, -30) {};
		\node [style=none] (138) at (24.75, -25.75) {\huge $N$};
		\node [style={fill=black, draw=black, shape=circle}] (139) at (28, -32.75) {};
		\node [style=none] (140) at (28, -33.5) {};
		\node [style=none] (141) at (28.5, -33) {\huge $S$};
		\node [style=none] (142) at (27.5, -25.25) {};
		\node [style=none] (143) at (27.5, -32.25) {};
		\node [style=none] (144) at (34.75, -29.5) {};
		\node [style=none] (145) at (33, -27.25) {};
		\node [style=none] (146) at (33, -26.75) {};
		\node [style=none] (147) at (34.75, -26.75) {};
		\node [style=none] (150) at (28.5, -32.25) {};
		\node [style=none] (151) at (34, -31.25) {};
		\node [style=none] (152) at (37.5, -31.25) {};
		\node [style=none] (153) at (37, -32.25) {};
		\node [style=none] (154) at (34.5, -32.25) {};
		\node [style=none] (155) at (35.75, -31.75) {\huge cookies};
		\node [style=none] (156) at (36, -32.25) {};
		\node [style=none] (157) at (35.25, -32.25) {};
		\node [style=none] (158) at (37, -31.25) {};
		\node [style=none] (159) at (35.75, -31.25) {};
		\node [style=none] (160) at (36.5, -25.75) {\huge $N$};
		\node [style=none] (161) at (33.5, -26.75) {\huge $N$};
		\node [style=none] (163) at (28, -25.75) {\huge $S$};
		\node [style=none] (164) at (28.5, -27.25) {};
		\node [style=none] (165) at (30.5, -27.25) {};
		\node [style=none] (166) at (31, -28.25) {};
		\node [style=none] (167) at (28, -28.25) {};
		\node [style=none] (168) at (29.5, -27.75) {\huge looked};
		\node [style=none] (170) at (30.5, -28.25) {};
		\node [style=none] (171) at (28.5, -28.25) {};
		\node [style=none] (172) at (29, -28.75) {\huge $S$};
		\node [style=none] (173) at (31, -28.75) {\huge $S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (10.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (17.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (30.center) to (32.center);
		\draw (31.center) to (33.center);
		\draw (78) to (79.center);
		\draw (85.center) to (86.center);
		\draw (87.center) to (90.center);
		\draw [bend left=270] (90.center) to (89.center);
		\draw (89.center) to (88.center);
		\draw [bend left=270] (92.center) to (91.center);
		\draw (92.center) to (27.center);
		\draw (91.center) to (93.center);
		\draw [bend right=90, looseness=2.00] (86.center) to (93.center);
		\draw (94.center) to (97.center);
		\draw (97.center) to (96.center);
		\draw (96.center) to (95.center);
		\draw (95.center) to (94.center);
		\draw (33.center) to (102.center);
		\draw (107.center) to (110.center);
		\draw (110.center) to (109.center);
		\draw (109.center) to (108.center);
		\draw (108.center) to (107.center);
		\draw (112.center) to (115.center);
		\draw (115.center) to (114.center);
		\draw (114.center) to (113.center);
		\draw (113.center) to (112.center);
		\draw (117.center) to (120.center);
		\draw (120.center) to (119.center);
		\draw (119.center) to (118.center);
		\draw (118.center) to (117.center);
		\draw (122.center) to (125.center);
		\draw (125.center) to (124.center);
		\draw (124.center) to (123.center);
		\draw (123.center) to (122.center);
		\draw (134.center) to (136.center);
		\draw (135.center) to (137.center);
		\draw (139) to (140.center);
		\draw (142.center) to (143.center);
		\draw (144.center) to (147.center);
		\draw [bend left=270] (147.center) to (146.center);
		\draw (146.center) to (145.center);
		\draw [bend right=90, looseness=2.00] (143.center) to (150.center);
		\draw (151.center) to (154.center);
		\draw (154.center) to (153.center);
		\draw (153.center) to (152.center);
		\draw (152.center) to (151.center);
		\draw (137.center) to (159.center);
		\draw (164.center) to (167.center);
		\draw (167.center) to (166.center);
		\draw (166.center) to (165.center);
		\draw (165.center) to (164.center);
		\draw (171.center) to (150.center);
		\draw (170.center) to (131.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Version 1/tikz/morphisms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=none] (2) at (-0.25, 0.75) {$V$};
		\node [style=new style 0] (3) at (0, 0) {$f$};
		\node [style=none] (4) at (-0.25, -0.75) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=downArrow] (0.center) to (3);
		\draw [style=downArrow] (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Version 1/tikz/objectCircuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (648) at (10, -36.25) {};
		\node [style=none] (649) at (9, -38) {};
		\node [style=none] (650) at (11, -38) {};
		\node [style=none] (651) at (10, -37.25) {\huge 0};
		\node [style=none] (652) at (9, -38.5) {};
		\node [style=none] (653) at (11, -38.5) {};
		\node [style=none] (654) at (9, -39.5) {};
		\node [style=none] (655) at (11, -39.5) {};
		\node [style=none] (656) at (10, -39) {\huge H};
		\node [style=none] (657) at (10, -38) {};
		\node [style=none] (658) at (10, -38.5) {};
		\node [style=none] (659) at (10, -39.5) {};
		\node [style=none] (660) at (10, -40.5) {};
		\node [style=none] (661) at (8.75, -43) {};
		\node [style=none] (662) at (11.25, -43) {};
		\node [style=none] (663) at (8.75, -44) {};
		\node [style=none] (664) at (11.25, -44) {};
		\node [style=none] (665) at (10, -43.5) {\huge $Rx (-\theta_3)$};
		\node [style=none] (666) at (10, -43) {};
		\node [style=none] (667) at (10, -44) {};
		\node [style=none] (668) at (10, -49) {};
		\node [style=none] (669) at (9, -47.5) {};
		\node [style=none] (670) at (11, -47.5) {};
		\node [style=none] (671) at (10, -48.25) {\huge 0};
		\node [style=none] (672) at (8.75, -47) {};
		\node [style=none] (673) at (11.25, -47) {};
		\node [style=none] (674) at (8.75, -46) {};
		\node [style=none] (675) at (11.25, -46) {};
		\node [style=none] (676) at (10, -46.5) {\huge $Rx (-\theta_1)$};
		\node [style=none] (677) at (10, -47.5) {};
		\node [style=none] (678) at (10, -47) {};
		\node [style=none] (679) at (8.75, -45.5) {};
		\node [style=none] (680) at (11.25, -45.5) {};
		\node [style=none] (681) at (8.75, -44.5) {};
		\node [style=none] (682) at (11.25, -44.5) {};
		\node [style=none] (683) at (10, -45) {\huge $Rz (-\theta_2)$};
		\node [style=none] (684) at (10, -45.5) {};
		\node [style=none] (685) at (10, -46) {};
		\node [style=none] (686) at (10, -44.5) {};
		\node [style=none] (688) at (12.25, -40.5) {};
		\node [style=none] (689) at (13.25, -36.25) {};
		\node [style=none] (690) at (12.25, -38) {};
		\node [style=none] (691) at (14.25, -38) {};
		\node [style=none] (692) at (13.25, -37.25) {\huge 0};
		\node [style=none] (693) at (12.25, -38.5) {};
		\node [style=none] (694) at (14.25, -38.5) {};
		\node [style=none] (695) at (12.25, -39.5) {};
		\node [style=none] (696) at (14.25, -39.5) {};
		\node [style=none] (697) at (13.25, -39) {\huge H};
		\node [style=none] (698) at (13.25, -38) {};
		\node [style=none] (699) at (13.25, -38.5) {};
		\node [style=none] (700) at (13.25, -39.5) {};
		\node [style=none] (701) at (12.25, -40) {};
		\node [style=none] (702) at (14.25, -40) {};
		\node [style=none] (703) at (12.25, -41) {};
		\node [style=none] (704) at (14.25, -41) {};
		\node [style=none] (705) at (13.25, -40.5) {\huge $Rz (\theta_4)$};
		\node [style=none] (706) at (13.25, -40) {};
		\node [style=none] (707) at (13.25, -41) {};
		\node [style=none] (708) at (17.25, -36.25) {};
		\node [style=none] (709) at (16.25, -38) {};
		\node [style=none] (710) at (18.25, -38) {};
		\node [style=none] (711) at (17.25, -37.25) {\huge 0};
		\node [style=none] (712) at (16.25, -38.5) {};
		\node [style=none] (713) at (18.25, -38.5) {};
		\node [style=none] (714) at (16.25, -39.5) {};
		\node [style=none] (715) at (18.25, -39.5) {};
		\node [style=none] (716) at (17.25, -39) {\huge H};
		\node [style=none] (717) at (17.25, -38) {};
		\node [style=none] (718) at (17.25, -38.5) {};
		\node [style=none] (719) at (17.25, -39.5) {};
		\node [style=none] (727) at (16.25, -41.5) {};
		\node [style=none] (728) at (18.25, -41.5) {};
		\node [style=none] (729) at (16.25, -42.5) {};
		\node [style=none] (730) at (18.25, -42.5) {};
		\node [style=none] (731) at (17.25, -42) {\huge $Rz (\theta_5)$};
		\node [style=none] (732) at (17.25, -41.5) {};
		\node [style=none] (733) at (17.25, -42.5) {};
		\node [style=none] (734) at (17.25, -49) {};
		\node [style=none] (735) at (16.25, -47.5) {};
		\node [style=none] (736) at (18.25, -47.5) {};
		\node [style=none] (737) at (17.25, -48.25) {\huge 0};
		\node [style=none] (738) at (16.25, -47) {};
		\node [style=none] (739) at (18.25, -47) {};
		\node [style=none] (740) at (16.25, -46) {};
		\node [style=none] (741) at (18.25, -46) {};
		\node [style=none] (742) at (17.25, -46.5) {\huge H};
		\node [style=none] (743) at (17.25, -47.5) {};
		\node [style=none] (744) at (17.25, -47) {};
		\node [style=none] (751) at (17.25, -46) {};
		\node [style=none] (754) at (16.25, -42) {};
		\node [style=none] (755) at (13.25, -42) {};
		\node [style=none] (756) at (13.25, -49) {};
		\node [style=none] (757) at (21.25, -39.25) {};
		\node [style=none] (758) at (20.25, -41) {};
		\node [style=none] (759) at (22.25, -41) {};
		\node [style=none] (760) at (21.25, -40.25) {\huge 0};
		\node [style=none] (761) at (20.25, -41.5) {};
		\node [style=none] (762) at (22.25, -41.5) {};
		\node [style=none] (763) at (20.25, -42.5) {};
		\node [style=none] (764) at (22.25, -42.5) {};
		\node [style=none] (765) at (21.25, -42) {\huge H};
		\node [style=none] (766) at (21.25, -41) {};
		\node [style=none] (767) at (21.25, -41.5) {};
		\node [style=none] (768) at (21.25, -42.5) {};
		\node [style=none] (769) at (21.25, -43.5) {};
		\node [style=none] (770) at (23.5, -43.5) {};
		\node [style=none] (771) at (24.5, -39.25) {};
		\node [style=none] (772) at (23.5, -41) {};
		\node [style=none] (773) at (25.5, -41) {};
		\node [style=none] (774) at (24.5, -40.25) {\huge 0};
		\node [style=none] (775) at (23.5, -41.5) {};
		\node [style=none] (776) at (25.5, -41.5) {};
		\node [style=none] (777) at (23.5, -42.5) {};
		\node [style=none] (778) at (25.5, -42.5) {};
		\node [style=none] (779) at (24.5, -42) {\huge H};
		\node [style=none] (780) at (24.5, -41) {};
		\node [style=none] (781) at (24.5, -41.5) {};
		\node [style=none] (782) at (24.5, -42.5) {};
		\node [style=none] (783) at (23.5, -43) {};
		\node [style=none] (784) at (25.5, -43) {};
		\node [style=none] (785) at (23.5, -44) {};
		\node [style=none] (786) at (25.5, -44) {};
		\node [style=none] (787) at (24.5, -43.5) {\huge $Rz (\theta_6)$};
		\node [style=none] (788) at (24.5, -43) {};
		\node [style=none] (789) at (24.5, -44) {};
		\node [style=none] (790) at (28.5, -39.25) {};
		\node [style=none] (791) at (27.5, -41) {};
		\node [style=none] (792) at (29.5, -41) {};
		\node [style=none] (793) at (28.5, -40.25) {\huge 0};
		\node [style=none] (794) at (27.5, -41.5) {};
		\node [style=none] (795) at (29.5, -41.5) {};
		\node [style=none] (796) at (27.5, -42.5) {};
		\node [style=none] (797) at (29.5, -42.5) {};
		\node [style=none] (798) at (28.5, -42) {\huge H};
		\node [style=none] (799) at (28.5, -41) {};
		\node [style=none] (800) at (28.5, -41.5) {};
		\node [style=none] (801) at (28.5, -42.5) {};
		\node [style=none] (810) at (24.5, -45) {};
		\node [style=none] (811) at (21.25, -49) {};
		\node [style=none] (812) at (20.25, -47.5) {};
		\node [style=none] (813) at (22.25, -47.5) {};
		\node [style=none] (814) at (21.25, -48.25) {\huge 0};
		\node [style=none] (820) at (21.25, -47.5) {};
		\node [style={fill=black, draw=black, shape=circle}] (821) at (17.25, -45) {};
		\node [style={fill=white, draw=black, shape=circle}, append after command={(\tikzlastnode.north) edge (\tikzlastnode.south) (\tikzlastnode.east) edge (\tikzlastnode.west)}] (822) at (21.25, -45) {};
		\node [style={fill=black, draw=black, shape=circle}] (823) at (21.25, -43.5) {};
		\node [style={fill=black, draw=black, shape=circle}] (824) at (13.25, -42) {};
		\node [style={fill=black, draw=black, shape=circle}] (825) at (10, -40.5) {};
		\node [style=none] (826) at (24.5, -49) {};
		\node [style=none] (827) at (23.5, -47.5) {};
		\node [style=none] (828) at (25.5, -47.5) {};
		\node [style=none] (829) at (24.5, -48.25) {\huge 0};
		\node [style=none] (830) at (23.5, -47) {};
		\node [style=none] (831) at (25.5, -47) {};
		\node [style=none] (832) at (23.5, -46) {};
		\node [style=none] (833) at (25.5, -46) {};
		\node [style=none] (834) at (24.5, -46.5) {\huge H};
		\node [style=none] (835) at (24.5, -47.5) {};
		\node [style=none] (836) at (24.5, -47) {};
		\node [style=none] (837) at (24.5, -46) {};
		\node [style=none] (838) at (28.5, -48.75) {};
		\node [style=none] (839) at (27.5, -47.25) {};
		\node [style=none] (840) at (29.5, -47.25) {};
		\node [style=none] (841) at (28.5, -48) {\huge 0};
		\node [style=none] (842) at (28.5, -47.25) {};
		\node [style={fill=white, draw=black, shape=circle}, append after command={(\tikzlastnode.north) edge (\tikzlastnode.south) (\tikzlastnode.east) edge (\tikzlastnode.west)}] (843) at (28.5, -45) {};
		\node [style={fill=black, draw=black, shape=circle}] (844) at (24.5, -45) {};
		\node [style=none] (845) at (30.5, -43.5) {};
		\node [style=none] (846) at (31.5, -39.25) {};
		\node [style=none] (847) at (30.5, -41) {};
		\node [style=none] (848) at (32.5, -41) {};
		\node [style=none] (849) at (31.5, -40.25) {\huge 0};
		\node [style=none] (850) at (30.5, -41.5) {};
		\node [style=none] (851) at (32.5, -41.5) {};
		\node [style=none] (852) at (30.5, -42.5) {};
		\node [style=none] (853) at (32.5, -42.5) {};
		\node [style=none] (854) at (31.5, -42) {\huge H};
		\node [style=none] (855) at (31.5, -41) {};
		\node [style=none] (856) at (31.5, -41.5) {};
		\node [style=none] (857) at (31.5, -42.5) {};
		\node [style=none] (858) at (30.5, -43) {};
		\node [style=none] (859) at (32.5, -43) {};
		\node [style=none] (860) at (30.5, -44) {};
		\node [style=none] (861) at (32.5, -44) {};
		\node [style=none] (862) at (31.5, -43.5) {\huge $Rz (\theta_7)$};
		\node [style=none] (863) at (31.5, -43) {};
		\node [style=none] (864) at (31.5, -44) {};
		\node [style={fill=black, draw=black, shape=circle}] (865) at (28.5, -43.5) {};
		\node [style=none] (866) at (31.5, -49) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [line width=1pt] (648.center) to (649.center);
		\draw [line width=1pt] (649.center) to (650.center);
		\draw [line width=1pt] (648.center) to (650.center);
		\draw [line width=1pt] (652.center) to (653.center);
		\draw [line width=1pt] (653.center) to (655.center);
		\draw [line width=1pt] (655.center) to (654.center);
		\draw [line width=1pt] (654.center) to (652.center);
		\draw [line width=1pt] (657.center) to (658.center);
		\draw [line width=1pt] (661.center) to (662.center);
		\draw [line width=1pt] (662.center) to (664.center);
		\draw [line width=1pt] (664.center) to (663.center);
		\draw [line width=1pt] (663.center) to (661.center);
		\draw [line width=1pt] (668.center) to (669.center);
		\draw [line width=1pt] (669.center) to (670.center);
		\draw [line width=1pt] (668.center) to (670.center);
		\draw [line width=1pt] (672.center) to (673.center);
		\draw [line width=1pt] (673.center) to (675.center);
		\draw [line width=1pt] (675.center) to (674.center);
		\draw [line width=1pt] (674.center) to (672.center);
		\draw [line width=1pt] (679.center) to (680.center);
		\draw [line width=1pt] (680.center) to (682.center);
		\draw [line width=1pt] (682.center) to (681.center);
		\draw [line width=1pt] (681.center) to (679.center);
		\draw [line width=1pt] (684.center) to (685.center);
		\draw [line width=1pt] (678.center) to (677.center);
		\draw [line width=1pt] (667.center) to (686.center);
		\draw [line width=1pt] (689.center) to (690.center);
		\draw [line width=1pt] (690.center) to (691.center);
		\draw [line width=1pt] (689.center) to (691.center);
		\draw [line width=1pt] (693.center) to (694.center);
		\draw [line width=1pt] (694.center) to (696.center);
		\draw [line width=1pt] (696.center) to (695.center);
		\draw [line width=1pt] (695.center) to (693.center);
		\draw [line width=1pt] (698.center) to (699.center);
		\draw [line width=1pt] (701.center) to (702.center);
		\draw [line width=1pt] (702.center) to (704.center);
		\draw [line width=1pt] (704.center) to (703.center);
		\draw [line width=1pt] (703.center) to (701.center);
		\draw [line width=1pt] (700.center) to (706.center);
		\draw [line width=1pt] (708.center) to (709.center);
		\draw [line width=1pt] (709.center) to (710.center);
		\draw [line width=1pt] (708.center) to (710.center);
		\draw [line width=1pt] (712.center) to (713.center);
		\draw [line width=1pt] (713.center) to (715.center);
		\draw [line width=1pt] (715.center) to (714.center);
		\draw [line width=1pt] (714.center) to (712.center);
		\draw [line width=1pt] (717.center) to (718.center);
		\draw [line width=1pt] (727.center) to (728.center);
		\draw [line width=1pt] (728.center) to (730.center);
		\draw [line width=1pt] (730.center) to (729.center);
		\draw [line width=1pt] (729.center) to (727.center);
		\draw [line width=1pt] (734.center) to (735.center);
		\draw [line width=1pt] (735.center) to (736.center);
		\draw [line width=1pt] (734.center) to (736.center);
		\draw [line width=1pt] (738.center) to (739.center);
		\draw [line width=1pt] (739.center) to (741.center);
		\draw [line width=1pt] (741.center) to (740.center);
		\draw [line width=1pt] (740.center) to (738.center);
		\draw [line width=1pt] (744.center) to (743.center);
		\draw [line width=1pt] (719.center) to (732.center);
		\draw [line width=1pt] (755.center) to (754.center);
		\draw [line width=1pt] (659.center) to (660.center);
		\draw [line width=1pt] (660.center) to (666.center);
		\draw [line width=1pt] (660.center) to (688.center);
		\draw [line width=1pt] (707.center) to (755.center);
		\draw [line width=1pt] (733.center) to (751.center);
		\draw [line width=1pt] (755.center) to (756.center);
		\draw [line width=1pt] (757.center) to (758.center);
		\draw [line width=1pt] (758.center) to (759.center);
		\draw [line width=1pt] (757.center) to (759.center);
		\draw [line width=1pt] (761.center) to (762.center);
		\draw [line width=1pt] (762.center) to (764.center);
		\draw [line width=1pt] (764.center) to (763.center);
		\draw [line width=1pt] (763.center) to (761.center);
		\draw [line width=1pt] (766.center) to (767.center);
		\draw [line width=1pt] (771.center) to (772.center);
		\draw [line width=1pt] (772.center) to (773.center);
		\draw [line width=1pt] (771.center) to (773.center);
		\draw [line width=1pt] (775.center) to (776.center);
		\draw [line width=1pt] (776.center) to (778.center);
		\draw [line width=1pt] (778.center) to (777.center);
		\draw [line width=1pt] (777.center) to (775.center);
		\draw [line width=1pt] (780.center) to (781.center);
		\draw [line width=1pt] (783.center) to (784.center);
		\draw [line width=1pt] (784.center) to (786.center);
		\draw [line width=1pt] (786.center) to (785.center);
		\draw [line width=1pt] (785.center) to (783.center);
		\draw [line width=1pt] (782.center) to (788.center);
		\draw [line width=1pt] (790.center) to (791.center);
		\draw [line width=1pt] (791.center) to (792.center);
		\draw [line width=1pt] (790.center) to (792.center);
		\draw [line width=1pt] (794.center) to (795.center);
		\draw [line width=1pt] (795.center) to (797.center);
		\draw [line width=1pt] (797.center) to (796.center);
		\draw [line width=1pt] (796.center) to (794.center);
		\draw [line width=1pt] (799.center) to (800.center);
		\draw [line width=1pt] (768.center) to (769.center);
		\draw [line width=1pt] (769.center) to (770.center);
		\draw [line width=1pt] (789.center) to (810.center);
		\draw [line width=1pt] (811.center) to (812.center);
		\draw [line width=1pt] (812.center) to (813.center);
		\draw [line width=1pt] (811.center) to (813.center);
		\draw [line width=1pt] (769.center) to (820.center);
		\draw [line width=1pt] (822) to (821);
		\draw [line width=1pt] (826.center) to (827.center);
		\draw [line width=1pt] (827.center) to (828.center);
		\draw [line width=1pt] (826.center) to (828.center);
		\draw [line width=1pt] (830.center) to (831.center);
		\draw [line width=1pt] (831.center) to (833.center);
		\draw [line width=1pt] (833.center) to (832.center);
		\draw [line width=1pt] (832.center) to (830.center);
		\draw [line width=1pt] (836.center) to (835.center);
		\draw [line width=1pt] (810.center) to (837.center);
		\draw [line width=1pt] (838.center) to (839.center);
		\draw [line width=1pt] (839.center) to (840.center);
		\draw [line width=1pt] (838.center) to (840.center);
		\draw [line width=1pt] (801.center) to (843);
		\draw [line width=1pt] (843) to (842.center);
		\draw [line width=1pt] (810.center) to (843);
		\draw [line width=1pt] (846.center) to (847.center);
		\draw [line width=1pt] (847.center) to (848.center);
		\draw [line width=1pt] (846.center) to (848.center);
		\draw [line width=1pt] (850.center) to (851.center);
		\draw [line width=1pt] (851.center) to (853.center);
		\draw [line width=1pt] (853.center) to (852.center);
		\draw [line width=1pt] (852.center) to (850.center);
		\draw [line width=1pt] (855.center) to (856.center);
		\draw [line width=1pt] (858.center) to (859.center);
		\draw [line width=1pt] (859.center) to (861.center);
		\draw [line width=1pt] (861.center) to (860.center);
		\draw [line width=1pt] (860.center) to (858.center);
		\draw [line width=1pt] (857.center) to (863.center);
		\draw [line width=1pt] (845.center) to (865);
		\draw [line width=1pt] (864.center) to (866.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Version 1/tikz/objects.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0.5, 0) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=downArrow] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Version 1/tikz/pregroup1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 3.25) {$n$};
		\node [style=none] (1) at (2.5, 3.25) {$n^r$};
		\node [style=none] (2) at (3.5, 3.25) {$n^l$};
		\node [style=none] (3) at (5.5, 3.25) {$n$};
		\node [style=none] (4) at (0.5, 4) {Children};
		\node [style=none] (5) at (3, 4) {ate};
		\node [style=none] (6) at (5.5, 4) {cookies};
		\node [style=none] (7) at (8.25, 3.25) {$n$};
		\node [style=none] (8) at (10.25, 3.25) {$n^r$};
		\node [style=none] (9) at (13.75, 3.25) {$n$};
		\node [style=none] (10) at (8.25, 4) {They};
		\node [style=none] (11) at (10.75, 4) {were};
		\node [style=none] (12) at (14, 4) {hungry};
		\node [style=none] (13) at (14.25, 3.25) {$s$};
		\node [style=none] (14) at (11.75, 3.25) {$n$};
		\node [style=none] (15) at (11.25, 3.25) {$s^l$};
		\node [style=none] (16) at (0.5, 2.75) {};
		\node [style=none] (17) at (2.5, 2.75) {};
		\node [style=none] (18) at (1.5, 1.75) {};
		\node [style=none] (19) at (3.5, 2.75) {};
		\node [style=none] (20) at (5.5, 2.75) {};
		\node [style=none] (21) at (4.5, 1.75) {};
		\node [style=none] (22) at (8.25, 2.75) {};
		\node [style=none] (23) at (10.25, 2.75) {};
		\node [style=none] (24) at (9.25, 1.75) {};
		\node [style=none] (25) at (11.75, 2.75) {};
		\node [style=none] (26) at (13.75, 2.75) {};
		\node [style=none] (27) at (12.75, 1.75) {};
		\node [style=none] (28) at (3, 2.75) {};
		\node [style=none] (29) at (3, 0.5) {};
		\node [style=none] (30) at (3, 3.25) {$s$};
		\node [style=none] (31) at (10.75, 2.75) {};
		\node [style=none] (32) at (10.75, 0.5) {};
		\node [style=none] (33) at (10.75, 3.25) {$s$};
		\node [style=none] (34) at (11.25, 2.75) {};
		\node [style=none] (35) at (14.25, 2.75) {};
		\node [style=none] (36) at (12.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (16.center) to (18.center);
		\draw [bend right=45] (18.center) to (17.center);
		\draw [bend right=45] (19.center) to (21.center);
		\draw [bend right=45] (21.center) to (20.center);
		\draw [bend right=45] (22.center) to (24.center);
		\draw [bend right=45] (24.center) to (23.center);
		\draw [bend right=45] (25.center) to (27.center);
		\draw [bend right=45] (27.center) to (26.center);
		\draw (28.center) to (29.center);
		\draw (31.center) to (32.center);
		\draw [bend right=45] (34.center) to (36.center);
		\draw [bend right=45] (36.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Version 1/tikz/projection.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (-1.5, -1.25) {};
		\node [style=none] (2) at (-0.75, -1.25) {};
		\node [style=none] (3) at (1, -1.25) {};
		\node [style=new style 0] (4) at (0, -0.25) {$p_n$};
		\node [style=none] (5) at (0.2, -1.25) {$\cdots$};
		\node [style=none] (6) at (-1.75, -1) {$V$};
		\node [style=none] (7) at (1.25, -1) {$V$};
		\node [style=none] (8) at (-1, -1) {$V$};
		\node [style=none] (9) at (0.5, 0.25) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thickArr] (0.center) to (4);
		\draw [style=downArrow, in=90, out=-135] (4) to (1.center);
		\draw [style=downArrow, in=90, out=-90, looseness=1.25] (4) to (2.center);
		\draw [style=downArrow, in=90, out=-45, looseness=1.25] (4) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Version 1/tikz/subjectCircuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (492) at (-12, -36.25) {};
		\node [style=none] (493) at (-13, -38) {};
		\node [style=none] (494) at (-11, -38) {};
		\node [style=none] (495) at (-12, -37.25) {\huge 0};
		\node [style=none] (496) at (-13, -38.5) {};
		\node [style=none] (497) at (-11, -38.5) {};
		\node [style=none] (498) at (-13, -39.5) {};
		\node [style=none] (499) at (-11, -39.5) {};
		\node [style=none] (500) at (-12, -39) {\huge H};
		\node [style=none] (501) at (-12, -38) {};
		\node [style=none] (502) at (-12, -38.5) {};
		\node [style=none] (503) at (-12, -54.5) {};
		\node [style=none] (504) at (-13, -53) {};
		\node [style=none] (505) at (-11, -53) {};
		\node [style=none] (506) at (-12, -53.75) {\huge 0};
		\node [style=none] (507) at (-13, -52.5) {};
		\node [style=none] (508) at (-11, -52.5) {};
		\node [style=none] (509) at (-13, -51.5) {};
		\node [style=none] (510) at (-11, -51.5) {};
		\node [style=none] (511) at (-12, -52) {\huge H};
		\node [style=none] (512) at (-12, -53) {};
		\node [style=none] (513) at (-12, -52.5) {};
		\node [style=none] (514) at (-13.25, -51) {};
		\node [style=none] (515) at (-10.75, -51) {};
		\node [style=none] (516) at (-13.25, -50) {};
		\node [style=none] (517) at (-10.75, -50) {};
		\node [style=none] (518) at (-12, -50.5) {\huge $Rz (-\theta_1)$};
		\node [style=none] (519) at (-12, -51) {};
		\node [style=none] (520) at (-12, -51.5) {};
		\node [style=none] (521) at (-12, -39.5) {};
		\node [style=none] (522) at (-12, -50) {};
		\node [style=none] (523) at (-8.75, -54.5) {};
		\node [style=none] (524) at (-9.75, -53) {};
		\node [style=none] (525) at (-7.75, -53) {};
		\node [style=none] (526) at (-8.75, -53.75) {\huge 0};
		\node [style=none] (527) at (-9.75, -52.5) {};
		\node [style=none] (528) at (-7.75, -52.5) {};
		\node [style=none] (529) at (-9.75, -51.5) {};
		\node [style=none] (530) at (-7.75, -51.5) {};
		\node [style=none] (531) at (-8.75, -52) {\huge H};
		\node [style=none] (532) at (-8.75, -53) {};
		\node [style=none] (533) at (-8.75, -52.5) {};
		\node [style=none] (534) at (-8.75, -51.5) {};
		\node [style=none] (535) at (-8.75, -41.75) {};
		\node [style=none] (536) at (-9.75, -43.5) {};
		\node [style=none] (537) at (-7.75, -43.5) {};
		\node [style=none] (538) at (-8.75, -42.75) {\huge 0};
		\node [style=none] (539) at (-9.75, -44) {};
		\node [style=none] (540) at (-7.75, -44) {};
		\node [style=none] (541) at (-9.75, -45) {};
		\node [style=none] (542) at (-7.75, -45) {};
		\node [style=none] (543) at (-8.75, -44.5) {\huge H};
		\node [style=none] (544) at (-8.75, -43.5) {};
		\node [style=none] (545) at (-8.75, -44) {};
		\node [style=none] (546) at (-8.75, -45) {};
		\node [style=none] (547) at (-12, -40.5) {};
		\node [style=none] (548) at (2, -40.5) {};
		\node [style=none] (549) at (-10.75, -50.5) {};
		\node [style=none] (550) at (-8.75, -50.5) {};
		\node [style=none] (551) at (-8.75, -46) {};
		\node [style=none] (552) at (-5, -46) {};
		\node [style=none] (553) at (-4, -41.75) {};
		\node [style=none] (554) at (-5, -43.5) {};
		\node [style=none] (555) at (-3, -43.5) {};
		\node [style=none] (556) at (-4, -42.75) {\huge 0};
		\node [style=none] (557) at (-5, -44) {};
		\node [style=none] (558) at (-3, -44) {};
		\node [style=none] (559) at (-5, -45) {};
		\node [style=none] (560) at (-3, -45) {};
		\node [style=none] (561) at (-4, -44.5) {\huge H};
		\node [style=none] (562) at (-4, -43.5) {};
		\node [style=none] (563) at (-4, -44) {};
		\node [style=none] (564) at (-4, -45) {};
		\node [style=none] (565) at (-5, -45.5) {};
		\node [style=none] (566) at (-3, -45.5) {};
		\node [style=none] (567) at (-5, -46.5) {};
		\node [style=none] (568) at (-3, -46.5) {};
		\node [style=none] (569) at (-4, -46) {\huge $Rz (\theta_2)$};
		\node [style=none] (570) at (-4, -45.5) {};
		\node [style=none] (571) at (-4, -46.5) {};
		\node [style=none] (572) at (-4, -54.5) {};
		\node [style=none] (573) at (0, -41.75) {};
		\node [style=none] (574) at (-1, -43.5) {};
		\node [style=none] (575) at (1, -43.5) {};
		\node [style=none] (576) at (0, -42.75) {\huge 0};
		\node [style=none] (577) at (-1, -44) {};
		\node [style=none] (578) at (1, -44) {};
		\node [style=none] (579) at (-1, -45) {};
		\node [style=none] (580) at (1, -45) {};
		\node [style=none] (581) at (0, -44.5) {\huge H};
		\node [style=none] (582) at (0, -43.5) {};
		\node [style=none] (583) at (0, -44) {};
		\node [style=none] (584) at (0, -45) {};
		\node [style=none] (585) at (-1.25, -48.5) {};
		\node [style=none] (586) at (1.25, -48.5) {};
		\node [style=none] (587) at (-1.25, -49.5) {};
		\node [style=none] (588) at (1.25, -49.5) {};
		\node [style=none] (589) at (0, -49) {\huge $Rx (-\theta_4)$};
		\node [style=none] (590) at (0, -48.5) {};
		\node [style=none] (591) at (0, -49.5) {};
		\node [style=none] (592) at (-1.25, -47) {};
		\node [style=none] (593) at (1.25, -47) {};
		\node [style=none] (594) at (-1.25, -48) {};
		\node [style=none] (595) at (1.25, -48) {};
		\node [style=none] (596) at (0, -47.5) {\huge $Rz (-\theta_3)$};
		\node [style=none] (597) at (0, -47) {};
		\node [style=none] (598) at (0, -48) {};
		\node [style=none] (599) at (0, -54.5) {};
		\node [style=none] (600) at (-1, -53) {};
		\node [style=none] (601) at (1, -53) {};
		\node [style=none] (602) at (0, -53.75) {\huge 0};
		\node [style=none] (603) at (-1.25, -52.5) {};
		\node [style=none] (604) at (1.25, -52.5) {};
		\node [style=none] (605) at (-1.25, -51.5) {};
		\node [style=none] (606) at (1.25, -51.5) {};
		\node [style=none] (607) at (0, -52) {\huge $Rx (-\theta_6)$};
		\node [style=none] (608) at (0, -53) {};
		\node [style=none] (609) at (0, -52.5) {};
		\node [style=none] (610) at (-1.25, -51) {};
		\node [style=none] (611) at (1.25, -51) {};
		\node [style=none] (612) at (-1.25, -50) {};
		\node [style=none] (613) at (1.25, -50) {};
		\node [style=none] (614) at (0, -50.5) {\huge $Rz (-\theta_5)$};
		\node [style=none] (615) at (0, -51) {};
		\node [style=none] (616) at (0, -51.5) {};
		\node [style=none] (617) at (0, -50) {};
		\node [style=none] (618) at (1, -50.5) {};
		\node [style=none] (619) at (-1.25, -47.5) {};
		\node [style=none] (620) at (-4, -47.5) {};
		\node [style=none] (621) at (3, -36.25) {};
		\node [style=none] (622) at (2, -38) {};
		\node [style=none] (623) at (4, -38) {};
		\node [style=none] (624) at (3, -37.25) {\huge 0};
		\node [style=none] (625) at (2, -38.5) {};
		\node [style=none] (626) at (4, -38.5) {};
		\node [style=none] (627) at (2, -39.5) {};
		\node [style=none] (628) at (4, -39.5) {};
		\node [style=none] (629) at (3, -39) {\huge H};
		\node [style=none] (630) at (3, -38) {};
		\node [style=none] (631) at (3, -38.5) {};
		\node [style=none] (632) at (2, -40) {};
		\node [style=none] (633) at (4, -40) {};
		\node [style=none] (634) at (2, -41) {};
		\node [style=none] (635) at (4, -41) {};
		\node [style=none] (636) at (3, -40.5) {\huge $Rz (\theta_7)$};
		\node [style=none] (637) at (3, -40) {};
		\node [style=none] (638) at (3, -39.5) {};
		\node [style=none] (639) at (3, -41) {};
		\node [style=none] (640) at (4, -40.5) {};
		\node [style=none] (867) at (3, -54.5) {};
		\node [style={fill=black, draw=black, shape=circle}] (868) at (-12, -40.5) {};
		\node [style={fill=black, draw=black, shape=circle}] (869) at (-8.75, -46) {};
		\node [style={fill=black, draw=black, shape=circle}] (870) at (-4, -47.5) {};
		\node [style={fill=black, draw=black, shape=circle}] (871) at (-8.75, -50.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [line width=1pt] (492.center) to (493.center);
		\draw [line width=1pt] (493.center) to (494.center);
		\draw [line width=1pt] (492.center) to (494.center);
		\draw [line width=1pt] (496.center) to (497.center);
		\draw [line width=1pt] (497.center) to (499.center);
		\draw [line width=1pt] (499.center) to (498.center);
		\draw [line width=1pt] (498.center) to (496.center);
		\draw [line width=1pt] (503.center) to (504.center);
		\draw [line width=1pt] (504.center) to (505.center);
		\draw [line width=1pt] (503.center) to (505.center);
		\draw [line width=1pt] (507.center) to (508.center);
		\draw [line width=1pt] (508.center) to (510.center);
		\draw [line width=1pt] (510.center) to (509.center);
		\draw [line width=1pt] (509.center) to (507.center);
		\draw [line width=1pt] (514.center) to (515.center);
		\draw [line width=1pt] (515.center) to (517.center);
		\draw [line width=1pt] (517.center) to (516.center);
		\draw [line width=1pt] (516.center) to (514.center);
		\draw [line width=1pt] (519.center) to (520.center);
		\draw [line width=1pt] (521.center) to (522.center);
		\draw [line width=1pt] (523.center) to (524.center);
		\draw [line width=1pt] (524.center) to (525.center);
		\draw [line width=1pt] (523.center) to (525.center);
		\draw [line width=1pt] (527.center) to (528.center);
		\draw [line width=1pt] (528.center) to (530.center);
		\draw [line width=1pt] (530.center) to (529.center);
		\draw [line width=1pt] (529.center) to (527.center);
		\draw [line width=1pt] (532.center) to (533.center);
		\draw [line width=1pt] (535.center) to (536.center);
		\draw [line width=1pt] (536.center) to (537.center);
		\draw [line width=1pt] (535.center) to (537.center);
		\draw [line width=1pt] (539.center) to (540.center);
		\draw [line width=1pt] (540.center) to (542.center);
		\draw [line width=1pt] (542.center) to (541.center);
		\draw [line width=1pt] (541.center) to (539.center);
		\draw [line width=1pt] (544.center) to (545.center);
		\draw [line width=1pt] (501.center) to (502.center);
		\draw [line width=1pt] (513.center) to (512.center);
		\draw [line width=1pt] (547.center) to (548.center);
		\draw [line width=1pt] (546.center) to (534.center);
		\draw [line width=1pt] (549.center) to (550.center);
		\draw [line width=1pt] (551.center) to (552.center);
		\draw [line width=1pt] (553.center) to (554.center);
		\draw [line width=1pt] (554.center) to (555.center);
		\draw [line width=1pt] (553.center) to (555.center);
		\draw [line width=1pt] (557.center) to (558.center);
		\draw [line width=1pt] (558.center) to (560.center);
		\draw [line width=1pt] (560.center) to (559.center);
		\draw [line width=1pt] (559.center) to (557.center);
		\draw [line width=1pt] (562.center) to (563.center);
		\draw [line width=1pt] (565.center) to (566.center);
		\draw [line width=1pt] (566.center) to (568.center);
		\draw [line width=1pt] (568.center) to (567.center);
		\draw [line width=1pt] (567.center) to (565.center);
		\draw [line width=1pt] (564.center) to (570.center);
		\draw [line width=1pt] (571.center) to (572.center);
		\draw [line width=1pt] (573.center) to (574.center);
		\draw [line width=1pt] (574.center) to (575.center);
		\draw [line width=1pt] (573.center) to (575.center);
		\draw [line width=1pt] (577.center) to (578.center);
		\draw [line width=1pt] (578.center) to (580.center);
		\draw [line width=1pt] (580.center) to (579.center);
		\draw [line width=1pt] (579.center) to (577.center);
		\draw [line width=1pt] (582.center) to (583.center);
		\draw [line width=1pt] (585.center) to (586.center);
		\draw [line width=1pt] (586.center) to (588.center);
		\draw [line width=1pt] (588.center) to (587.center);
		\draw [line width=1pt] (587.center) to (585.center);
		\draw [line width=1pt] (592.center) to (593.center);
		\draw [line width=1pt] (593.center) to (595.center);
		\draw [line width=1pt] (595.center) to (594.center);
		\draw [line width=1pt] (594.center) to (592.center);
		\draw [line width=1pt] (599.center) to (600.center);
		\draw [line width=1pt] (600.center) to (601.center);
		\draw [line width=1pt] (599.center) to (601.center);
		\draw [line width=1pt] (603.center) to (604.center);
		\draw [line width=1pt] (604.center) to (606.center);
		\draw [line width=1pt] (606.center) to (605.center);
		\draw [line width=1pt] (605.center) to (603.center);
		\draw [line width=1pt] (610.center) to (611.center);
		\draw [line width=1pt] (611.center) to (613.center);
		\draw [line width=1pt] (613.center) to (612.center);
		\draw [line width=1pt] (612.center) to (610.center);
		\draw [line width=1pt] (615.center) to (616.center);
		\draw [line width=1pt] (609.center) to (608.center);
		\draw [line width=1pt] (584.center) to (597.center);
		\draw [line width=1pt] (598.center) to (590.center);
		\draw [line width=1pt] (591.center) to (617.center);
		\draw [line width=1pt] (620.center) to (619.center);
		\draw [line width=1pt] (621.center) to (622.center);
		\draw [line width=1pt] (622.center) to (623.center);
		\draw [line width=1pt] (621.center) to (623.center);
		\draw [line width=1pt] (625.center) to (626.center);
		\draw [line width=1pt] (626.center) to (628.center);
		\draw [line width=1pt] (628.center) to (627.center);
		\draw [line width=1pt] (627.center) to (625.center);
		\draw [line width=1pt] (632.center) to (633.center);
		\draw [line width=1pt] (633.center) to (635.center);
		\draw [line width=1pt] (635.center) to (634.center);
		\draw [line width=1pt] (634.center) to (632.center);
		\draw [line width=1pt] (637.center) to (638.center);
		\draw [line width=1pt] (631.center) to (630.center);
		\draw [line width=1pt] (639.center) to (867.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Version 1/tikz/subjectCircuitBox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -36.25) {};
		\node [style=none] (1) at (0.5, -38) {};
		\node [style=none] (2) at (2.5, -38) {};
		\node [style=none] (3) at (1.5, -37.25) {\huge 0};
		\node [style=none] (4) at (0.5, -38.5) {};
		\node [style=none] (5) at (2.5, -38.5) {};
		\node [style=none] (6) at (0.5, -39.5) {};
		\node [style=none] (7) at (2.5, -39.5) {};
		\node [style=none] (8) at (1.5, -39) {\huge H};
		\node [style=none] (9) at (1.5, -38) {};
		\node [style=none] (10) at (1.5, -38.5) {};
		\node [style=none] (11) at (1.5, -58.5) {};
		\node [style=none] (12) at (0.5, -57) {};
		\node [style=none] (13) at (2.5, -57) {};
		\node [style=none] (14) at (1.5, -57.75) {\huge 0};
		\node [style=none] (15) at (0.5, -56.5) {};
		\node [style=none] (16) at (2.5, -56.5) {};
		\node [style=none] (17) at (0.5, -55.5) {};
		\node [style=none] (18) at (2.5, -55.5) {};
		\node [style=none] (19) at (1.5, -56) {\huge H};
		\node [style=none] (20) at (1.5, -57) {};
		\node [style=none] (21) at (1.5, -56.5) {};
		\node [style=none] (22) at (0.25, -55) {};
		\node [style=none] (23) at (2.75, -55) {};
		\node [style=none] (24) at (0.25, -54) {};
		\node [style=none] (25) at (2.75, -54) {};
		\node [style=none] (26) at (1.5, -54.5) {\huge $Rz (-\theta_1)$};
		\node [style=none] (27) at (1.5, -55) {};
		\node [style=none] (28) at (1.5, -55.5) {};
		\node [style=none] (29) at (1.5, -39.5) {};
		\node [style=none] (30) at (1.5, -54) {};
		\node [style=none] (31) at (4.75, -58.5) {};
		\node [style=none] (32) at (3.75, -57) {};
		\node [style=none] (33) at (5.75, -57) {};
		\node [style=none] (34) at (4.75, -57.75) {\huge 0};
		\node [style=none] (35) at (3.75, -56.5) {};
		\node [style=none] (36) at (5.75, -56.5) {};
		\node [style=none] (37) at (3.75, -55.5) {};
		\node [style=none] (38) at (5.75, -55.5) {};
		\node [style=none] (39) at (4.75, -56) {\huge H};
		\node [style=none] (40) at (4.75, -57) {};
		\node [style=none] (41) at (4.75, -56.5) {};
		\node [style=none] (42) at (4.75, -55.5) {};
		\node [style=none] (43) at (4.75, -41.25) {};
		\node [style=none] (44) at (3.75, -43) {};
		\node [style=none] (45) at (5.75, -43) {};
		\node [style=none] (46) at (4.75, -42.25) {\huge 0};
		\node [style=none] (47) at (3.75, -43.5) {};
		\node [style=none] (48) at (5.75, -43.5) {};
		\node [style=none] (49) at (3.75, -44.5) {};
		\node [style=none] (50) at (5.75, -44.5) {};
		\node [style=none] (51) at (4.75, -44) {\huge H};
		\node [style=none] (52) at (4.75, -43) {};
		\node [style=none] (53) at (4.75, -43.5) {};
		\node [style=none] (54) at (4.75, -44.5) {};
		\node [style=none] (55) at (1.5, -40.5) {};
		\node [style=none] (56) at (13, -40.5) {};
		\node [style=none] (57) at (2.75, -54.5) {};
		\node [style=none] (58) at (4.75, -54.5) {};
		\node [style=none] (59) at (4.75, -45.5) {};
		\node [style=none] (60) at (7, -45.5) {};
		\node [style=none] (61) at (8, -41.25) {};
		\node [style=none] (62) at (7, -43) {};
		\node [style=none] (63) at (9, -43) {};
		\node [style=none] (64) at (8, -42.25) {\huge 0};
		\node [style=none] (65) at (7, -43.5) {};
		\node [style=none] (66) at (9, -43.5) {};
		\node [style=none] (67) at (7, -44.5) {};
		\node [style=none] (68) at (9, -44.5) {};
		\node [style=none] (69) at (8, -44) {\huge H};
		\node [style=none] (70) at (8, -43) {};
		\node [style=none] (71) at (8, -43.5) {};
		\node [style=none] (72) at (8, -44.5) {};
		\node [style=none] (73) at (7, -45) {};
		\node [style=none] (74) at (9, -45) {};
		\node [style=none] (75) at (7, -46) {};
		\node [style=none] (76) at (9, -46) {};
		\node [style=none] (77) at (8, -45.5) {\huge $Rz (\theta_2)$};
		\node [style=none] (78) at (8, -45) {};
		\node [style=none] (79) at (8, -46) {};
		\node [style=none] (81) at (11.25, -41.25) {};
		\node [style=none] (82) at (10.25, -43) {};
		\node [style=none] (83) at (12.25, -43) {};
		\node [style=none] (84) at (11.25, -42.25) {\huge 0};
		\node [style=none] (85) at (10.25, -43.5) {};
		\node [style=none] (86) at (12.25, -43.5) {};
		\node [style=none] (87) at (10.25, -44.5) {};
		\node [style=none] (88) at (12.25, -44.5) {};
		\node [style=none] (89) at (11.25, -44) {\huge H};
		\node [style=none] (90) at (11.25, -43) {};
		\node [style=none] (91) at (11.25, -43.5) {};
		\node [style=none] (92) at (11.25, -44.5) {};
		\node [style=none] (93) at (10, -48) {};
		\node [style=none] (94) at (12.5, -48) {};
		\node [style=none] (95) at (10, -49) {};
		\node [style=none] (96) at (12.5, -49) {};
		\node [style=none] (97) at (11.25, -48.5) {\huge $Rx (-\theta_4)$};
		\node [style=none] (98) at (11.25, -48) {};
		\node [style=none] (99) at (11.25, -49) {};
		\node [style=none] (100) at (10, -46.5) {};
		\node [style=none] (101) at (12.5, -46.5) {};
		\node [style=none] (102) at (10, -47.5) {};
		\node [style=none] (103) at (12.5, -47.5) {};
		\node [style=none] (104) at (11.25, -47) {\huge $Rz (-\theta_3)$};
		\node [style=none] (105) at (11.25, -46.5) {};
		\node [style=none] (106) at (11.25, -47.5) {};
		\node [style=none] (107) at (11.25, -54) {};
		\node [style=none] (108) at (10.25, -52.5) {};
		\node [style=none] (109) at (12.25, -52.5) {};
		\node [style=none] (110) at (11.25, -53.25) {\huge 0};
		\node [style=none] (111) at (10, -52) {};
		\node [style=none] (112) at (12.5, -52) {};
		\node [style=none] (113) at (10, -51) {};
		\node [style=none] (114) at (12.5, -51) {};
		\node [style=none] (115) at (11.25, -51.5) {\huge $Rx (-\theta_6)$};
		\node [style=none] (116) at (11.25, -52.5) {};
		\node [style=none] (117) at (11.25, -52) {};
		\node [style=none] (118) at (10, -50.5) {};
		\node [style=none] (119) at (12.5, -50.5) {};
		\node [style=none] (120) at (10, -49.5) {};
		\node [style=none] (121) at (12.5, -49.5) {};
		\node [style=none] (122) at (11.25, -50) {\huge $Rz (-\theta_5)$};
		\node [style=none] (123) at (11.25, -50.5) {};
		\node [style=none] (124) at (11.25, -51) {};
		\node [style=none] (125) at (11.25, -49.5) {};
		\node [style=none] (127) at (10, -47) {};
		\node [style=none] (128) at (8, -47) {};
		\node [style=none] (129) at (14, -36.25) {};
		\node [style=none] (130) at (13, -38) {};
		\node [style=none] (131) at (15, -38) {};
		\node [style=none] (132) at (14, -37.25) {\huge 0};
		\node [style=none] (133) at (13, -38.5) {};
		\node [style=none] (134) at (15, -38.5) {};
		\node [style=none] (135) at (13, -39.5) {};
		\node [style=none] (136) at (15, -39.5) {};
		\node [style=none] (137) at (14, -39) {\huge H};
		\node [style=none] (138) at (14, -38) {};
		\node [style=none] (139) at (14, -38.5) {};
		\node [style=none] (140) at (13, -40) {};
		\node [style=none] (141) at (15, -40) {};
		\node [style=none] (142) at (13, -41) {};
		\node [style=none] (143) at (15, -41) {};
		\node [style=none] (144) at (14, -40.5) {\huge $Rz (\theta_7)$};
		\node [style=none] (145) at (14, -40) {};
		\node [style=none] (146) at (14, -39.5) {};
		\node [style=none] (147) at (14, -41) {};
		\node [style=none] (148) at (15, -40.5) {};
		\node [style={fill=black, draw=black, shape=circle}] (150) at (1.5, -40.5) {};
		\node [style={fill=black, draw=black, shape=circle}] (151) at (4.75, -45.5) {};
		\node [style={fill=black, draw=black, shape=circle}] (152) at (8, -47) {};
		\node [style={fill=black, draw=black, shape=circle}] (153) at (4.75, -54.5) {};
		\node [style=none] (154) at (14, -58.5) {};
		\node [style=none] (155) at (13, -57) {};
		\node [style=none] (156) at (15, -57) {};
		\node [style=none] (157) at (14, -57.75) {\huge 0};
		\node [style=none] (158) at (14, -57) {};
		\node [style=none] (159) at (8, -58.5) {};
		\node [style=none] (160) at (12.75, -56) {};
		\node [style=none] (161) at (12.75, -55.5) {};
		\node [style=none] (162) at (15.25, -55.5) {};
		\node [style=none] (163) at (12.75, -56.5) {};
		\node [style=none] (164) at (15.25, -56.5) {};
		\node [style=none] (165) at (14, -56) {\huge $Rz (-\theta_8)$};
		\node [style=none] (166) at (14, -55.5) {};
		\node [style=none] (167) at (14, -56.5) {};
		\node [style=none] (168) at (15, -56) {};
		\node [style=none] (169) at (13, -54) {};
		\node [style=none] (170) at (15, -54) {};
		\node [style=none] (171) at (13, -55) {};
		\node [style=none] (172) at (15, -55) {};
		\node [style=none] (173) at (14, -54.5) {\huge H};
		\node [style=none] (174) at (14, -54) {};
		\node [style=none] (175) at (14, -55) {};
		\node [style=none] (176) at (7, -54) {};
		\node [style=none] (177) at (9, -54) {};
		\node [style=none] (178) at (7, -55) {};
		\node [style=none] (179) at (9, -55) {};
		\node [style=none] (180) at (8, -54.5) {\huge H};
		\node [style=none] (181) at (8, -54) {};
		\node [style=none] (182) at (8, -55) {};
		\node [style={fill=black, draw=black, shape=circle}] (183) at (8, -56) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [line width=1pt] (0.center) to (1.center);
		\draw [line width=1pt] (1.center) to (2.center);
		\draw [line width=1pt] (0.center) to (2.center);
		\draw [line width=1pt] (4.center) to (5.center);
		\draw [line width=1pt] (5.center) to (7.center);
		\draw [line width=1pt] (7.center) to (6.center);
		\draw [line width=1pt] (6.center) to (4.center);
		\draw [line width=1pt] (11.center) to (12.center);
		\draw [line width=1pt] (12.center) to (13.center);
		\draw [line width=1pt] (11.center) to (13.center);
		\draw [line width=1pt] (15.center) to (16.center);
		\draw [line width=1pt] (16.center) to (18.center);
		\draw [line width=1pt] (18.center) to (17.center);
		\draw [line width=1pt] (17.center) to (15.center);
		\draw [line width=1pt] (22.center) to (23.center);
		\draw [line width=1pt] (23.center) to (25.center);
		\draw [line width=1pt] (25.center) to (24.center);
		\draw [line width=1pt] (24.center) to (22.center);
		\draw [line width=1pt] (27.center) to (28.center);
		\draw [line width=1pt] (29.center) to (30.center);
		\draw [line width=1pt] (31.center) to (32.center);
		\draw [line width=1pt] (32.center) to (33.center);
		\draw [line width=1pt] (31.center) to (33.center);
		\draw [line width=1pt] (35.center) to (36.center);
		\draw [line width=1pt] (36.center) to (38.center);
		\draw [line width=1pt] (38.center) to (37.center);
		\draw [line width=1pt] (37.center) to (35.center);
		\draw [line width=1pt] (40.center) to (41.center);
		\draw [line width=1pt] (43.center) to (44.center);
		\draw [line width=1pt] (44.center) to (45.center);
		\draw [line width=1pt] (43.center) to (45.center);
		\draw [line width=1pt] (47.center) to (48.center);
		\draw [line width=1pt] (48.center) to (50.center);
		\draw [line width=1pt] (50.center) to (49.center);
		\draw [line width=1pt] (49.center) to (47.center);
		\draw [line width=1pt] (52.center) to (53.center);
		\draw [line width=1pt] (9.center) to (10.center);
		\draw [line width=1pt] (21.center) to (20.center);
		\draw [line width=1pt] (55.center) to (56.center);
		\draw [line width=1pt] (54.center) to (42.center);
		\draw [line width=1pt] (57.center) to (58.center);
		\draw [line width=1pt] (59.center) to (60.center);
		\draw [line width=1pt] (61.center) to (62.center);
		\draw [line width=1pt] (62.center) to (63.center);
		\draw [line width=1pt] (61.center) to (63.center);
		\draw [line width=1pt] (65.center) to (66.center);
		\draw [line width=1pt] (66.center) to (68.center);
		\draw [line width=1pt] (68.center) to (67.center);
		\draw [line width=1pt] (67.center) to (65.center);
		\draw [line width=1pt] (70.center) to (71.center);
		\draw [line width=1pt] (73.center) to (74.center);
		\draw [line width=1pt] (74.center) to (76.center);
		\draw [line width=1pt] (76.center) to (75.center);
		\draw [line width=1pt] (75.center) to (73.center);
		\draw [line width=1pt] (72.center) to (78.center);
		\draw [line width=1pt] (81.center) to (82.center);
		\draw [line width=1pt] (82.center) to (83.center);
		\draw [line width=1pt] (81.center) to (83.center);
		\draw [line width=1pt] (85.center) to (86.center);
		\draw [line width=1pt] (86.center) to (88.center);
		\draw [line width=1pt] (88.center) to (87.center);
		\draw [line width=1pt] (87.center) to (85.center);
		\draw [line width=1pt] (90.center) to (91.center);
		\draw [line width=1pt] (93.center) to (94.center);
		\draw [line width=1pt] (94.center) to (96.center);
		\draw [line width=1pt] (96.center) to (95.center);
		\draw [line width=1pt] (95.center) to (93.center);
		\draw [line width=1pt] (100.center) to (101.center);
		\draw [line width=1pt] (101.center) to (103.center);
		\draw [line width=1pt] (103.center) to (102.center);
		\draw [line width=1pt] (102.center) to (100.center);
		\draw [line width=1pt] (107.center) to (108.center);
		\draw [line width=1pt] (108.center) to (109.center);
		\draw [line width=1pt] (107.center) to (109.center);
		\draw [line width=1pt] (111.center) to (112.center);
		\draw [line width=1pt] (112.center) to (114.center);
		\draw [line width=1pt] (114.center) to (113.center);
		\draw [line width=1pt] (113.center) to (111.center);
		\draw [line width=1pt] (118.center) to (119.center);
		\draw [line width=1pt] (119.center) to (121.center);
		\draw [line width=1pt] (121.center) to (120.center);
		\draw [line width=1pt] (120.center) to (118.center);
		\draw [line width=1pt] (123.center) to (124.center);
		\draw [line width=1pt] (117.center) to (116.center);
		\draw [line width=1pt] (92.center) to (105.center);
		\draw [line width=1pt] (106.center) to (98.center);
		\draw [line width=1pt] (99.center) to (125.center);
		\draw [line width=1pt] (128.center) to (127.center);
		\draw [line width=1pt] (129.center) to (130.center);
		\draw [line width=1pt] (130.center) to (131.center);
		\draw [line width=1pt] (129.center) to (131.center);
		\draw [line width=1pt] (133.center) to (134.center);
		\draw [line width=1pt] (134.center) to (136.center);
		\draw [line width=1pt] (136.center) to (135.center);
		\draw [line width=1pt] (135.center) to (133.center);
		\draw [line width=1pt] (140.center) to (141.center);
		\draw [line width=1pt] (141.center) to (143.center);
		\draw [line width=1pt] (143.center) to (142.center);
		\draw [line width=1pt] (142.center) to (140.center);
		\draw [line width=1pt] (145.center) to (146.center);
		\draw [line width=1pt] (139.center) to (138.center);
		\draw [line width=1pt] (154.center) to (155.center);
		\draw [line width=1pt] (155.center) to (156.center);
		\draw [line width=1pt] (154.center) to (156.center);
		\draw [line width=1pt] (161.center) to (162.center);
		\draw [line width=1pt] (162.center) to (164.center);
		\draw [line width=1pt] (164.center) to (163.center);
		\draw [line width=1pt] (163.center) to (161.center);
		\draw [line width=1pt] (169.center) to (170.center);
		\draw [line width=1pt] (170.center) to (172.center);
		\draw [line width=1pt] (172.center) to (171.center);
		\draw [line width=1pt] (171.center) to (169.center);
		\draw [line width=1pt] (176.center) to (177.center);
		\draw [line width=1pt] (177.center) to (179.center);
		\draw [line width=1pt] (179.center) to (178.center);
		\draw [line width=1pt] (178.center) to (176.center);
		\draw [line width=1pt] (147.center) to (174.center);
		\draw [line width=1pt] (175.center) to (166.center);
		\draw [line width=1pt] (167.center) to (158.center);
		\draw [line width=1pt] (79.center) to (152);
		\draw [line width=1pt] (152) to (181.center);
		\draw [line width=1pt] (182.center) to (159.center);
		\draw [line width=1pt] (160.center) to (183);
	\end{pgfonlayer}
\end{tikzpicture}


==> Version 1/tikz/subjectCircuitSpider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (492) at (-11.5, -36.25) {};
		\node [style=none] (493) at (-12.5, -38) {};
		\node [style=none] (494) at (-10.5, -38) {};
		\node [style=none] (495) at (-11.5, -37.25) {\huge 0};
		\node [style=none] (496) at (-12.5, -38.5) {};
		\node [style=none] (497) at (-10.5, -38.5) {};
		\node [style=none] (498) at (-12.5, -39.5) {};
		\node [style=none] (499) at (-10.5, -39.5) {};
		\node [style=none] (500) at (-11.5, -39) {\huge H};
		\node [style=none] (501) at (-11.5, -38) {};
		\node [style=none] (502) at (-11.5, -38.5) {};
		\node [style=none] (503) at (-11.5, -58.5) {};
		\node [style=none] (504) at (-12.5, -57) {};
		\node [style=none] (505) at (-10.5, -57) {};
		\node [style=none] (506) at (-11.5, -57.75) {\huge 0};
		\node [style=none] (507) at (-12.5, -56.5) {};
		\node [style=none] (508) at (-10.5, -56.5) {};
		\node [style=none] (509) at (-12.5, -55.5) {};
		\node [style=none] (510) at (-10.5, -55.5) {};
		\node [style=none] (511) at (-11.5, -56) {\huge H};
		\node [style=none] (512) at (-11.5, -57) {};
		\node [style=none] (513) at (-11.5, -56.5) {};
		\node [style=none] (514) at (-12.75, -55) {};
		\node [style=none] (515) at (-10.25, -55) {};
		\node [style=none] (516) at (-12.75, -54) {};
		\node [style=none] (517) at (-10.25, -54) {};
		\node [style=none] (518) at (-11.5, -54.5) {\huge $Rz (-\theta_1)$};
		\node [style=none] (519) at (-11.5, -55) {};
		\node [style=none] (520) at (-11.5, -55.5) {};
		\node [style=none] (521) at (-11.5, -39.5) {};
		\node [style=none] (522) at (-11.5, -54) {};
		\node [style=none] (523) at (-8.25, -58.5) {};
		\node [style=none] (524) at (-9.25, -57) {};
		\node [style=none] (525) at (-7.25, -57) {};
		\node [style=none] (526) at (-8.25, -57.75) {\huge 0};
		\node [style=none] (527) at (-9.25, -56.5) {};
		\node [style=none] (528) at (-7.25, -56.5) {};
		\node [style=none] (529) at (-9.25, -55.5) {};
		\node [style=none] (530) at (-7.25, -55.5) {};
		\node [style=none] (531) at (-8.25, -56) {\huge H};
		\node [style=none] (532) at (-8.25, -57) {};
		\node [style=none] (533) at (-8.25, -56.5) {};
		\node [style=none] (534) at (-8.25, -55.5) {};
		\node [style=none] (535) at (-8.25, -41.25) {};
		\node [style=none] (536) at (-9.25, -43) {};
		\node [style=none] (537) at (-7.25, -43) {};
		\node [style=none] (538) at (-8.25, -42.25) {\huge 0};
		\node [style=none] (539) at (-9.25, -43.5) {};
		\node [style=none] (540) at (-7.25, -43.5) {};
		\node [style=none] (541) at (-9.25, -44.5) {};
		\node [style=none] (542) at (-7.25, -44.5) {};
		\node [style=none] (543) at (-8.25, -44) {\huge H};
		\node [style=none] (544) at (-8.25, -43) {};
		\node [style=none] (545) at (-8.25, -43.5) {};
		\node [style=none] (546) at (-8.25, -44.5) {};
		\node [style=none] (547) at (-11.5, -40.5) {};
		\node [style=none] (548) at (0, -40.5) {};
		\node [style=none] (549) at (-10.5, -54.5) {};
		\node [style=none] (550) at (-8.25, -54.5) {};
		\node [style=none] (551) at (-8.25, -45.5) {};
		\node [style=none] (552) at (-6, -45.5) {};
		\node [style=none] (553) at (-5, -41.25) {};
		\node [style=none] (554) at (-6, -43) {};
		\node [style=none] (555) at (-4, -43) {};
		\node [style=none] (556) at (-5, -42.25) {\huge 0};
		\node [style=none] (557) at (-6, -43.5) {};
		\node [style=none] (558) at (-4, -43.5) {};
		\node [style=none] (559) at (-6, -44.5) {};
		\node [style=none] (560) at (-4, -44.5) {};
		\node [style=none] (561) at (-5, -44) {\huge H};
		\node [style=none] (562) at (-5, -43) {};
		\node [style=none] (563) at (-5, -43.5) {};
		\node [style=none] (564) at (-5, -44.5) {};
		\node [style=none] (565) at (-6, -45) {};
		\node [style=none] (566) at (-4, -45) {};
		\node [style=none] (567) at (-6, -46) {};
		\node [style=none] (568) at (-4, -46) {};
		\node [style=none] (569) at (-5, -45.5) {\huge $Rz (\theta_2)$};
		\node [style=none] (570) at (-5, -45) {};
		\node [style=none] (571) at (-5, -46) {};
		\node [style={fill=black, draw=black, shape=circle}] (572) at (-5, -54.75) {};
		\node [style=none] (573) at (-1.75, -41.25) {};
		\node [style=none] (574) at (-2.75, -43) {};
		\node [style=none] (575) at (-0.75, -43) {};
		\node [style=none] (576) at (-1.75, -42.25) {\huge 0};
		\node [style=none] (577) at (-2.75, -43.5) {};
		\node [style=none] (578) at (-0.75, -43.5) {};
		\node [style=none] (579) at (-2.75, -44.5) {};
		\node [style=none] (580) at (-0.75, -44.5) {};
		\node [style=none] (581) at (-1.75, -44) {\huge H};
		\node [style=none] (582) at (-1.75, -43) {};
		\node [style=none] (583) at (-1.75, -43.5) {};
		\node [style=none] (584) at (-1.75, -44.5) {};
		\node [style=none] (585) at (-3, -48) {};
		\node [style=none] (586) at (-0.5, -48) {};
		\node [style=none] (587) at (-3, -49) {};
		\node [style=none] (588) at (-0.5, -49) {};
		\node [style=none] (589) at (-1.75, -48.5) {\huge $Rx (-\theta_4)$};
		\node [style=none] (590) at (-1.75, -48) {};
		\node [style=none] (591) at (-1.75, -49) {};
		\node [style=none] (592) at (-3, -46.5) {};
		\node [style=none] (593) at (-0.5, -46.5) {};
		\node [style=none] (594) at (-3, -47.5) {};
		\node [style=none] (595) at (-0.5, -47.5) {};
		\node [style=none] (596) at (-1.75, -47) {\huge $Rz (-\theta_3)$};
		\node [style=none] (597) at (-1.75, -46.5) {};
		\node [style=none] (598) at (-1.75, -47.5) {};
		\node [style=none] (599) at (-1.75, -54) {};
		\node [style=none] (600) at (-2.75, -52.5) {};
		\node [style=none] (601) at (-0.75, -52.5) {};
		\node [style=none] (602) at (-1.75, -53.25) {\huge 0};
		\node [style=none] (603) at (-3, -52) {};
		\node [style=none] (604) at (-0.5, -52) {};
		\node [style=none] (605) at (-3, -51) {};
		\node [style=none] (606) at (-0.5, -51) {};
		\node [style=none] (607) at (-1.75, -51.5) {\huge $Rx (-\theta_6)$};
		\node [style=none] (608) at (-1.75, -52.5) {};
		\node [style=none] (609) at (-1.75, -52) {};
		\node [style=none] (610) at (-3, -50.5) {};
		\node [style=none] (611) at (-0.5, -50.5) {};
		\node [style=none] (612) at (-3, -49.5) {};
		\node [style=none] (613) at (-0.5, -49.5) {};
		\node [style=none] (614) at (-1.75, -50) {\huge $Rz (-\theta_5)$};
		\node [style=none] (615) at (-1.75, -50.5) {};
		\node [style=none] (616) at (-1.75, -51) {};
		\node [style=none] (617) at (-1.75, -49.5) {};
		\node [style=none] (619) at (-3, -47) {};
		\node [style=none] (620) at (-5, -47) {};
		\node [style=none] (621) at (1, -36.25) {};
		\node [style=none] (622) at (0, -38) {};
		\node [style=none] (623) at (2, -38) {};
		\node [style=none] (624) at (1, -37.25) {\huge 0};
		\node [style=none] (625) at (0, -38.5) {};
		\node [style=none] (626) at (2, -38.5) {};
		\node [style=none] (627) at (0, -39.5) {};
		\node [style=none] (628) at (2, -39.5) {};
		\node [style=none] (629) at (1, -39) {\huge H};
		\node [style=none] (630) at (1, -38) {};
		\node [style=none] (631) at (1, -38.5) {};
		\node [style=none] (632) at (0, -40) {};
		\node [style=none] (633) at (2, -40) {};
		\node [style=none] (634) at (0, -41) {};
		\node [style=none] (635) at (2, -41) {};
		\node [style=none] (636) at (1, -40.5) {\huge $Rz (\theta_7)$};
		\node [style=none] (637) at (1, -40) {};
		\node [style=none] (638) at (1, -39.5) {};
		\node [style=none] (639) at (1, -41) {};
		\node [style=none] (640) at (2, -40.5) {};
		\node [style={fill=white, draw=black, shape=circle}, append after command={(\tikzlastnode.north) edge (\tikzlastnode.south) (\tikzlastnode.east) edge (\tikzlastnode.west)}] (867) at (1, -54.75) {};
		\node [style={fill=black, draw=black, shape=circle}] (868) at (-11.5, -40.5) {};
		\node [style={fill=black, draw=black, shape=circle}] (869) at (-8.25, -45.5) {};
		\node [style={fill=black, draw=black, shape=circle}] (870) at (-5, -47) {};
		\node [style={fill=black, draw=black, shape=circle}] (871) at (-8.25, -54.5) {};
		\node [style=none] (872) at (1, -58.5) {};
		\node [style=none] (873) at (0, -57) {};
		\node [style=none] (874) at (2, -57) {};
		\node [style=none] (875) at (1, -57.75) {\huge 0};
		\node [style=none] (876) at (1, -57) {};
		\node [style=none] (877) at (-5, -58.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [line width=1pt] (492.center) to (493.center);
		\draw [line width=1pt] (493.center) to (494.center);
		\draw [line width=1pt] (492.center) to (494.center);
		\draw [line width=1pt] (496.center) to (497.center);
		\draw [line width=1pt] (497.center) to (499.center);
		\draw [line width=1pt] (499.center) to (498.center);
		\draw [line width=1pt] (498.center) to (496.center);
		\draw [line width=1pt] (503.center) to (504.center);
		\draw [line width=1pt] (504.center) to (505.center);
		\draw [line width=1pt] (503.center) to (505.center);
		\draw [line width=1pt] (507.center) to (508.center);
		\draw [line width=1pt] (508.center) to (510.center);
		\draw [line width=1pt] (510.center) to (509.center);
		\draw [line width=1pt] (509.center) to (507.center);
		\draw [line width=1pt] (514.center) to (515.center);
		\draw [line width=1pt] (515.center) to (517.center);
		\draw [line width=1pt] (517.center) to (516.center);
		\draw [line width=1pt] (516.center) to (514.center);
		\draw [line width=1pt] (519.center) to (520.center);
		\draw [line width=1pt] (521.center) to (522.center);
		\draw [line width=1pt] (523.center) to (524.center);
		\draw [line width=1pt] (524.center) to (525.center);
		\draw [line width=1pt] (523.center) to (525.center);
		\draw [line width=1pt] (527.center) to (528.center);
		\draw [line width=1pt] (528.center) to (530.center);
		\draw [line width=1pt] (530.center) to (529.center);
		\draw [line width=1pt] (529.center) to (527.center);
		\draw [line width=1pt] (532.center) to (533.center);
		\draw [line width=1pt] (535.center) to (536.center);
		\draw [line width=1pt] (536.center) to (537.center);
		\draw [line width=1pt] (535.center) to (537.center);
		\draw [line width=1pt] (539.center) to (540.center);
		\draw [line width=1pt] (540.center) to (542.center);
		\draw [line width=1pt] (542.center) to (541.center);
		\draw [line width=1pt] (541.center) to (539.center);
		\draw [line width=1pt] (544.center) to (545.center);
		\draw [line width=1pt] (501.center) to (502.center);
		\draw [line width=1pt] (513.center) to (512.center);
		\draw [line width=1pt] (547.center) to (548.center);
		\draw [line width=1pt] (546.center) to (534.center);
		\draw [line width=1pt] (549.center) to (550.center);
		\draw [line width=1pt] (551.center) to (552.center);
		\draw [line width=1pt] (553.center) to (554.center);
		\draw [line width=1pt] (554.center) to (555.center);
		\draw [line width=1pt] (553.center) to (555.center);
		\draw [line width=1pt] (557.center) to (558.center);
		\draw [line width=1pt] (558.center) to (560.center);
		\draw [line width=1pt] (560.center) to (559.center);
		\draw [line width=1pt] (559.center) to (557.center);
		\draw [line width=1pt] (562.center) to (563.center);
		\draw [line width=1pt] (565.center) to (566.center);
		\draw [line width=1pt] (566.center) to (568.center);
		\draw [line width=1pt] (568.center) to (567.center);
		\draw [line width=1pt] (567.center) to (565.center);
		\draw [line width=1pt] (564.center) to (570.center);
		\draw [line width=1pt] (571.center) to (572);
		\draw [line width=1pt] (573.center) to (574.center);
		\draw [line width=1pt] (574.center) to (575.center);
		\draw [line width=1pt] (573.center) to (575.center);
		\draw [line width=1pt] (577.center) to (578.center);
		\draw [line width=1pt] (578.center) to (580.center);
		\draw [line width=1pt] (580.center) to (579.center);
		\draw [line width=1pt] (579.center) to (577.center);
		\draw [line width=1pt] (582.center) to (583.center);
		\draw [line width=1pt] (585.center) to (586.center);
		\draw [line width=1pt] (586.center) to (588.center);
		\draw [line width=1pt] (588.center) to (587.center);
		\draw [line width=1pt] (587.center) to (585.center);
		\draw [line width=1pt] (592.center) to (593.center);
		\draw [line width=1pt] (593.center) to (595.center);
		\draw [line width=1pt] (595.center) to (594.center);
		\draw [line width=1pt] (594.center) to (592.center);
		\draw [line width=1pt] (599.center) to (600.center);
		\draw [line width=1pt] (600.center) to (601.center);
		\draw [line width=1pt] (599.center) to (601.center);
		\draw [line width=1pt] (603.center) to (604.center);
		\draw [line width=1pt] (604.center) to (606.center);
		\draw [line width=1pt] (606.center) to (605.center);
		\draw [line width=1pt] (605.center) to (603.center);
		\draw [line width=1pt] (610.center) to (611.center);
		\draw [line width=1pt] (611.center) to (613.center);
		\draw [line width=1pt] (613.center) to (612.center);
		\draw [line width=1pt] (612.center) to (610.center);
		\draw [line width=1pt] (615.center) to (616.center);
		\draw [line width=1pt] (609.center) to (608.center);
		\draw [line width=1pt] (584.center) to (597.center);
		\draw [line width=1pt] (598.center) to (590.center);
		\draw [line width=1pt] (591.center) to (617.center);
		\draw [line width=1pt] (620.center) to (619.center);
		\draw [line width=1pt] (621.center) to (622.center);
		\draw [line width=1pt] (622.center) to (623.center);
		\draw [line width=1pt] (621.center) to (623.center);
		\draw [line width=1pt] (625.center) to (626.center);
		\draw [line width=1pt] (626.center) to (628.center);
		\draw [line width=1pt] (628.center) to (627.center);
		\draw [line width=1pt] (627.center) to (625.center);
		\draw [line width=1pt] (632.center) to (633.center);
		\draw [line width=1pt] (633.center) to (635.center);
		\draw [line width=1pt] (635.center) to (634.center);
		\draw [line width=1pt] (634.center) to (632.center);
		\draw [line width=1pt] (637.center) to (638.center);
		\draw [line width=1pt] (631.center) to (630.center);
		\draw [line width=1pt] (639.center) to (867);
		\draw [line width=1pt] (872.center) to (873.center);
		\draw [line width=1pt] (873.center) to (874.center);
		\draw [line width=1pt] (872.center) to (874.center);
		\draw [line width=1pt] (867) to (876.center);
		\draw [line width=1pt] (572) to (877.center);
		\draw [line width=1pt] (572) to (867);
	\end{pgfonlayer}
\end{tikzpicture}


==> Version 1/tikz/symmetry.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=none] (4) at (-1, 0.5) {$V$};
		\node [style=none] (5) at (1, 0.5) {$W$};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (1, -0.5) {$V$};
		\node [style=none] (8) at (-1, -0.5) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=downArrow, in=150, out=-90] (0.center) to (6.center);
		\draw [style=downArrow, in=90, out=-30] (6.center) to (3.center);
		\draw [style=downArrow, in=30, out=-90, looseness=0.75] (1.center) to (6.center);
		\draw [style=downArrow, in=90, out=-150] (6.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Version 1/tikz/tensorMorphisms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {$V$};
		\node [style=none] (1) at (-0.5, -1.25) {};
		\node [style=new style 0] (2) at (-0.5, 0) {$f$};
		\node [style=none] (3) at (-1, -0.75) {$W$};
		\node [style=none] (4) at (-0.5, 1.25) {};
		\node [style=none] (5) at (1, 0.5) {$V'$};
		\node [style=none] (6) at (0.5, -1.25) {};
		\node [style=new style 0] (7) at (0.5, 0) {$f'$};
		\node [style=none] (8) at (1, -0.75) {$W'$};
		\node [style=none] (9) at (0.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=downArrow] (2) to (1.center);
		\draw [style=downArrow] (4.center) to (2);
		\draw [style=downArrow] (7) to (6.center);
		\draw [style=downArrow] (9.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> Version 1/tikz/tensorObjects.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (-1, 0.25) {$V$};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=none] (4) at (0.5, -0.25) {};
		\node [style=none] (5) at (1, 0.25) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=downArrow] (0.center) to (1.center);
		\draw [style=downArrow] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Version 1/tikz/yanking.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 1) {};
		\node [style=none] (1) at (-3.75, 0) {};
		\node [style=none] (3) at (-2.75, 0) {};
		\node [style=none] (4) at (-1.75, 0) {};
		\node [style=none] (5) at (-1.75, -1) {};
		\node [style=none] (6) at (3.75, 1) {};
		\node [style=none] (7) at (3.75, 0) {};
		\node [style=none] (8) at (2.75, 0) {};
		\node [style=none] (9) at (1.75, 0) {};
		\node [style=none] (10) at (1.75, -1) {};
		\node [style=none] (11) at (0.25, 1) {};
		\node [style=none] (12) at (0.25, -1) {};
		\node [style=none] (13) at (-1, 0) {$=$};
		\node [style=none] (14) at (1, 0) {$=$};
		\node [style=none] (15) at (-0.25, 0) {$V$};
		\node [style=none] (16) at (-4.5, 0.75) {$V$};
		\node [style=none] (17) at (-2.25, -0.75) {$V$};
		\node [style=none] (18) at (2.25, -0.75) {$V$};
		\node [style=none] (19) at (4.25, 0.75) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=downArrow] (0.center) to (1.center);
		\draw [style=downArrow, bend left=90, looseness=1.75] (3.center) to (4.center);
		\draw [style=downArrow] (4.center) to (5.center);
		\draw [style=downArrow, bend right=90, looseness=1.50] (1.center) to (3.center);
		\draw [style=downArrow] (6.center) to (7.center);
		\draw [style=downArrow, bend right=90, looseness=1.75] (8.center) to (9.center);
		\draw [style=downArrow] (9.center) to (10.center);
		\draw [style=downArrow, bend left=90, looseness=1.50] (7.center) to (8.center);
		\draw [style=downArrow] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/BellEffect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=process] (4) at (-9, -20.85) {$H$};
		\node [style=control] (7) at (-9, -19.1) {};
		\node [style=none] (9) at (-9, -18.1) {};
		\node [style=none] (10) at (-6, -18.1) {};
		\node [style=effect] (17) at (-9, -22.35) {0};
		\node [style=effect] (18) at (-6, -22.35) {0};
		\node [style=plus] (19) at (-6, -19.1) {};
		\node [style=none] (21) at (-16, -19.5) {};
		\node [style=none] (22) at (-13, -19.5) {};
		\node [style=none] (23) at (-11, -19.5) {$\mapsto$};
		\node [style=process] (43) at (31.25, -11.5) {$H$};
		\node [style=process] (44) at (28.25, -11.5) {$H$};
		\node [style=process] (45) at (34.25, -11.5) {$H$};
		\node [style=control] (46) at (28.25, -13.25) {};
		\node [style=control] (47) at (31.25, -14.5) {};
		\node [style=process] (48) at (31.25, -13.25) {$R_z(\theta_{01})$};
		\node [style=process] (49) at (34.25, -14.5) {$R_z(\theta_{12})$};
		\node [style=none] (50) at (34.25, -16) {};
		\node [style=none] (51) at (31.25, -16) {};
		\node [style=none] (52) at (28.25, -16) {};
		\node [style=state] (53) at (28.25, -10) {$0$};
		\node [style=state] (54) at (31.25, -10) {$0$};
		\node [style=state] (55) at (34.25, -10) {$0$};
		\node [style=state] (82) at (3.25, -10) {$0$};
		\node [style=process] (83) at (3.25, -12) {$R_x(\theta_1)$};
		\node [style=process] (84) at (3.25, -13.5) {$R_z(\theta_2)$};
		\node [style=process] (85) at (3.25, -15) {$R_x(\theta_3)$};
		\node [style=none] (86) at (3.25, -16) {};
		\node [style=process] (97) at (-9, -13.35) {$H$};
		\node [style=control] (98) at (-9, -15.1) {};
		\node [style=none] (99) at (-9, -16.1) {};
		\node [style=none] (100) at (-6, -16.1) {};
		\node [style=plus] (103) at (-6, -15.1) {};
		\node [style=none] (104) at (-16, -14.7) {};
		\node [style=none] (105) at (-13, -14.7) {};
		\node [style=none] (106) at (-11, -14.7) {$\mapsto$};
		\node [style=state] (107) at (-9, -11.75) {0};
		\node [style=state] (108) at (-6, -11.75) {0};
		\node [style=none] (112) at (22, -15.25) {};
		\node [style=none] (113) at (23, -15.25) {};
		\node [style=none] (114) at (24, -15.25) {};
		\node [style=none] (115) at (22, -14.25) {};
		\node [style=none] (116) at (23, -14.25) {};
		\node [style=none] (117) at (24, -14.25) {};
		\node [style=none] (121) at (26, -14.75) {$\mapsto$};
		\node [style=none] (122) at (0.25, -14.75) {$\mapsto$};
		\node [style=none] (123) at (-2, -15.25) {};
		\node [style=none] (124) at (-2, -14.25) {};
		\node [style=1storage] (126) at (-2, -14.25) {};
		\node [style=3storage] (127) at (23, -14.25) {};
		\node [style=process] (128) at (17.25, -13) {$H$};
		\node [style=process] (129) at (14.25, -13) {$H$};
		\node [style=control] (131) at (14.25, -14.75) {};
		\node [style=process] (133) at (17.25, -14.75) {$R_z(\theta_{01})$};
		\node [style=none] (136) at (17.25, -16) {};
		\node [style=none] (137) at (14.25, -16) {};
		\node [style=state] (138) at (14.25, -11.5) {$0$};
		\node [style=state] (139) at (17.25, -11.5) {$0$};
		\node [style=none] (141) at (9, -15.25) {};
		\node [style=none] (142) at (10, -15.25) {};
		\node [style=none] (144) at (9, -14.25) {};
		\node [style=none] (145) at (10, -14.25) {};
		\node [style=none] (147) at (12, -14.75) {$\mapsto$};
		\node [style=2storage] (148) at (9.5, -14.25) {};
		\node [style=process] (149) at (31.25, -22.75) {$H$};
		\node [style=process] (150) at (28.25, -22.75) {$H$};
		\node [style=process] (151) at (34.25, -22.75) {$H$};
		\node [style=control] (152) at (28.25, -21) {};
		\node [style=control] (153) at (31.25, -19.75) {};
		\node [style=process] (154) at (31.25, -21) {$R_z(-\theta_{01})$};
		\node [style=process] (155) at (34.25, -19.75) {$R_z(-\theta_{12})$};
		\node [style=none] (156) at (34.25, -18.25) {};
		\node [style=none] (157) at (31.25, -18.25) {};
		\node [style=none] (158) at (28.25, -18.25) {};
		\node [style=effect] (159) at (28.25, -24.25) {$0$};
		\node [style=effect] (160) at (31.25, -24.25) {$0$};
		\node [style=effect] (161) at (34.25, -24.25) {$0$};
		\node [style=effect] (162) at (3.25, -24.25) {$0$};
		\node [style=process] (163) at (3.25, -22.25) {$R_x(-\theta_1)$};
		\node [style=process] (164) at (3.25, -20.75) {$R_z(-\theta_2)$};
		\node [style=process] (165) at (3.25, -19.25) {$R_x(-\theta_3)$};
		\node [style=none] (166) at (3.25, -18.25) {};
		\node [style=none] (167) at (22, -19) {};
		\node [style=none] (168) at (23, -19) {};
		\node [style=none] (169) at (24, -19) {};
		\node [style=none] (170) at (22, -20) {};
		\node [style=none] (171) at (23, -20) {};
		\node [style=none] (172) at (24, -20) {};
		\node [style=none] (173) at (26, -19.5) {$\mapsto$};
		\node [style=none] (174) at (0.25, -19.5) {$\mapsto$};
		\node [style=none] (175) at (-2, -19) {};
		\node [style=none] (176) at (-2, -20) {};
		\node [style=1costorage] (177) at (-2, -20) {};
		\node [style=3costorage] (178) at (23, -20) {};
		\node [style=process] (179) at (17.25, -21.25) {$H$};
		\node [style=process] (180) at (14.25, -21.25) {$H$};
		\node [style=control] (181) at (14.25, -19.5) {};
		\node [style=process] (182) at (17.25, -19.5) {$R_z(-\theta_{01})$};
		\node [style=none] (183) at (17.25, -18.25) {};
		\node [style=none] (184) at (14.25, -18.25) {};
		\node [style=effect] (185) at (14.25, -22.75) {$0$};
		\node [style=effect] (186) at (17.25, -22.75) {$0$};
		\node [style=none] (187) at (9, -19) {};
		\node [style=none] (188) at (10, -19) {};
		\node [style=none] (189) at (9, -20) {};
		\node [style=none] (190) at (10, -20) {};
		\node [style=none] (191) at (12, -19.5) {$\mapsto$};
		\node [style=2costorage] (192) at (9.5, -20) {};
		\node [style=none] (197) at (44, -14.75) {$\mapsto$};
		\node [style=control] (199) at (46, -15.1) {};
		\node [style=none] (200) at (46, -16.1) {};
		\node [style=none] (201) at (49, -16.1) {};
		\node [style=plus] (202) at (49, -15.1) {};
		\node [style=none] (203) at (46, -11.75) {};
		\node [style=state] (204) at (49, -11.75) {0};
		\node [style=control] (205) at (40.5, -15) {};
		\node [style=none] (206) at (39, -16) {};
		\node [style=none] (207) at (42, -16) {};
		\node [style=none] (208) at (40.5, -13.5) {};
		\node [style=none] (209) at (44, -19.6) {$\mapsto$};
		\node [style=control] (210) at (46, -19.25) {};
		\node [style=none] (211) at (46, -18.25) {};
		\node [style=none] (212) at (49, -18.25) {};
		\node [style=plus] (213) at (49, -19.25) {};
		\node [style=none] (214) at (46, -22.6) {};
		\node [style=effect] (215) at (49, -22.6) {0};
		\node [style=control] (216) at (40.5, -19.35) {};
		\node [style=none] (217) at (39, -18.35) {};
		\node [style=none] (218) at (42, -18.35) {};
		\node [style=none] (219) at (40.5, -20.85) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (4) to (9.center);
		\draw [style=simple] (17) to (4);
		\draw [style=simple] (7) to (19);
		\draw [style=simple] (18) to (10.center);
		\draw [style=regular, bend right=90, looseness=1.50] (21.center) to (22.center);
		\draw [style=simple] (46) to (48);
		\draw [style=simple] (47) to (49);
		\draw [style=regular] (53) to (52.center);
		\draw [style=regular] (54) to (51.center);
		\draw [style=regular] (55) to (50.center);
		\draw [style=regular] (82) to (86.center);
		\draw [style=simple] (97) to (99.center);
		\draw [style=simple] (98) to (103);
		\draw [style=regular, bend left=90, looseness=1.50] (104.center) to (105.center);
		\draw [style=simple] (108) to (100.center);
		\draw [style=simple] (107) to (97);
		\draw [style=regular] (115.center) to (112.center);
		\draw [style=regular] (116.center) to (113.center);
		\draw [style=regular] (117.center) to (114.center);
		\draw [style=regular] (124.center) to (123.center);
		\draw [style=simple] (131) to (133);
		\draw [style=regular] (138) to (137.center);
		\draw [style=regular] (139) to (136.center);
		\draw [style=regular] (144.center) to (141.center);
		\draw [style=regular] (145.center) to (142.center);
		\draw [style=simple] (152) to (154);
		\draw [style=simple] (153) to (155);
		\draw [style=regular] (159) to (158.center);
		\draw [style=regular] (160) to (157.center);
		\draw [style=regular] (161) to (156.center);
		\draw [style=regular] (162) to (166.center);
		\draw [style=regular] (170.center) to (167.center);
		\draw [style=regular] (171.center) to (168.center);
		\draw [style=regular] (172.center) to (169.center);
		\draw [style=regular] (176.center) to (175.center);
		\draw [style=simple] (181) to (182);
		\draw [style=regular] (185) to (184.center);
		\draw [style=regular] (186) to (183.center);
		\draw [style=regular] (189.center) to (187.center);
		\draw [style=regular] (190.center) to (188.center);
		\draw [style=simple] (199) to (202);
		\draw [style=simple] (204) to (201.center);
		\draw [style=regular, bend left, looseness=0.75] (205) to (207.center);
		\draw [style=regular, bend left, looseness=0.75] (206.center) to (205);
		\draw [style=regular] (205) to (208.center);
		\draw [style=regular] (203.center) to (200.center);
		\draw [style=simple] (210) to (213);
		\draw [style=simple] (215) to (212.center);
		\draw [style=regular, bend right, looseness=0.75] (216) to (218.center);
		\draw [style=regular, bend right, looseness=0.75] (217.center) to (216);
		\draw [style=regular] (216) to (219.center);
		\draw [style=regular] (214.center) to (211.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/BellState.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=process] (4) at (3, 2) {$H$};
		\node [style=control] (7) at (3, 1) {};
		\node [style=none] (9) at (3, 0) {};
		\node [style=none] (10) at (6, 0) {};
		\node [style=state] (17) at (3, 3.5) {0};
		\node [style=state] (18) at (6, 3.5) {0};
		\node [style=plus] (19) at (6, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (4) to (9.center);
		\draw [style=simple] (17) to (4);
		\draw [style=simple] (7) to (19);
		\draw [style=simple] (18) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/IQPLayer.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=process] (0) at (-1, -0) {$H$};
		\node [style=process] (1) at (0, -0) {$H$};
		\node [style=process] (2) at (1, -0) {$H$};
		\node [style=process] (3) at (0, -0.75) {$R_z(\theta_{01})$};
		\node [style=process] (4) at (1, -1.5) {$R_z(\theta_{12})$};
		\node [style=control] (5) at (-1, -0.75) {};
		\node [style=control] (6) at (0, -1.5) {};
		\node [style=none] (7) at (1, -2.5) {};
		\node [style=none] (8) at (0, -2.5) {};
		\node [style=none] (9) at (-1, -2) {};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=none] (11) at (0, 0.5) {};
		\node [style=none] (12) at (1, 0.5) {};
		\node [style=control] (13) at (0, -2) {};
		\node [circle, style=none] (14) at (1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (5) to (3);
		\draw [style=simple] (6) to (4);
		\draw [style=simple] (2) to (4);
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (0) to (5);
		\draw [style=simple] (5) to (9.center);
		\draw [style=simple] (3) to (8.center);
		\draw [style=simple] (4) to (7.center);
		\draw [style=simple] (10.center) to (0);
		\draw [style=simple] (11.center) to (1);
		\draw [style=simple] (12.center) to (2);
		\draw [style=simple] (13) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/IQPsingle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (0, 4.25) {0};
		\node [style=process] (1) at (0, 3) {$R_x(\theta_0)$};
		\node [style=process] (2) at (0, 1.5) {$R_z(\theta_1)$};
		\node [style=process] (3) at (0, 0) {$R_x(\theta_2)$};
		\node [style=none] (4) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bangVector.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=element] (0) at (-1.5, 0.25) {$v$};
		\node [style=element] (1) at (2.25, 0.25) {$v$};
		\node [style=new style 0] (2) at (2.25, -0.5) {$p_n$};
		\node [style=none] (3) at (1.25, -1.5) {};
		\node [style=none] (4) at (2.25, -1.5) {};
		\node [style=none] (5) at (2.675, -1.25) {$\cdots$};
		\node [style=none] (6) at (3.25, -1.5) {};
		\node [style=none] (7) at (-2.5, -1.5) {};
		\node [style=none] (8) at (-1.5, -1.5) {};
		\node [style=none] (9) at (-1, -1) {$\cdots$};
		\node [style=none] (10) at (-0.5, -1.5) {};
		\node [style=none] (11) at (0.5, -0.5) {$\Leftarrow$};
		\node [style=none] (12) at (2.5, -0.1) {$V$};
		\node [style=none] (14) at (3.5, -1.25) {$V$};
		\node [style=none] (15) at (-2.75, -1) {$V$};
		\node [style=none] (16) at (-1.75, -1) {$V$};
		\node [style=none] (17) at (-0.25, -1) {$V$};
		\node [style=none] (18) at (1.05, -1.25) {$V$};
		\node [style=none] (19) at (2.05, -1.25) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=downArrow, in=90, out=-105] (0) to (7.center);
		\draw [style=downArrow, in=90, out=-90] (0) to (8.center);
		\draw [style=downArrow, in=90, out=-75] (0) to (10.center);
		\draw [style=downArrow, in=90, out=-135] (2) to (3.center);
		\draw [style=downArrow] (2) to (4.center);
		\draw [style=downArrow, in=90, out=-45] (2) to (6.center);
		\draw [style=thickArr] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bendDown.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.75, -0.25) {};
		\node [style=none] (3) at (1.75, -0.25) {};
		\node [style=none] (4) at (0, 0) {$\mapsto$};
		\node [style=none] (5) at (-0.75, 0) {$V$};
		\node [style=none] (6) at (0.5, -0.1) {$V$};
		\node [style=none] (7) at (2, -0.1) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=downArrow] (0.center) to (1.center);
		\draw [style=downArrow, bend left=90, looseness=1.75] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bendUp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (1.75, 0.25) {};
		\node [style=none] (3) at (0.75, 0.25) {};
		\node [style=none] (4) at (0, 0) {$\mapsto$};
		\node [style=none] (5) at (-1, 0) {$V$};
		\node [style=none] (6) at (2, 0.15) {$V$};
		\node [style=none] (7) at (0.5, 0.15) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=downArrow] (0.center) to (1.center);
		\draw [style=downArrow, bend left=90, looseness=1.75] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bendingDownMorphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 0) {$\mapsto$};
		\node [style=none] (8) at (-1, 0.75) {};
		\node [style=none] (9) at (-1, -0.75) {};
		\node [style=none] (10) at (-1.25, 0.5) {$V$};
		\node [style=new style 0] (11) at (-1, 0) {$f$};
		\node [style=none] (12) at (-1.25, -0.5) {$W$};
		\node [style=none] (13) at (1.75, 0.25) {};
		\node [style=none] (14) at (1, -0.75) {};
		\node [style=none] (15) at (2, -0.5) {$V$};
		\node [style=new style 0] (16) at (1, 0) {$f$};
		\node [style=none] (17) at (0.75, -0.5) {$W$};
		\node [style=none] (18) at (1.75, -0.75) {};
		\node [style=none] (19) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=downArrow] (8.center) to (11);
		\draw [style=downArrow] (11) to (9.center);
		\draw [style=downArrow] (16) to (14.center);
		\draw [style=downArrow] (18.center) to (13.center);
		\draw [style=downArrow, bend left=270, looseness=1.75] (13.center) to (19.center);
		\draw [style=downArrow] (19.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bendingUpMorphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\mapsto$};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (-1.25, 0.5) {$V$};
		\node [style=new style 0] (4) at (-1, 0) {$f$};
		\node [style=none] (5) at (-1.25, -0.5) {$W$};
		\node [style=none] (12) at (1, 0.5) {};
		\node [style=none] (14) at (0.75, 0.25) {$V$};
		\node [style=new style 0] (15) at (1, -0.25) {$f$};
		\node [style=none] (16) at (2, 0.25) {$W$};
		\node [style=none] (17) at (1.75, 0.5) {};
		\node [style=none] (18) at (1, -0.5) {};
		\node [style=none] (19) at (1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=downArrow] (1.center) to (4);
		\draw [style=downArrow] (4) to (2.center);
		\draw [style=downArrow] (12.center) to (15);
		\draw [style=downArrow] (15) to (18.center);
		\draw [style=downArrow, bend right=90, looseness=1.50] (18.center) to (19.center);
		\draw [style=downArrow] (19.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/catBrokeGlass.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=element] (0) at (-1.75, 2.5) {The cat};
		\node [style=element] (1) at (0, 2.5) {broke};
		\node [style=element] (2) at (1.75, 2.5) {the glass};
		\node [style=element] (3) at (3.25, 2.5) {It};
		\node [style=element] (4) at (4.75, 2.5) {was};
		\node [style=element] (5) at (6.25, 2.5) {fragile};
		\node [style=none] (6) at (1.75, 2.25) {};
		\node [style=none] (7) at (0, 2.25) {};
		\node [style=none] (8) at (-1.75, 2.25) {};
		\node [style=none] (9) at (3.5, 2.25) {};
		\node [style=none] (10) at (4.5, 2.25) {};
		\node [style=none] (11) at (4.75, 2.25) {};
		\node [style=none] (12) at (5, 2.25) {};
		\node [style=none] (13) at (-0.25, 2.25) {};
		\node [style=none] (14) at (0.25, 2.25) {};
		\node [style=none] (15) at (3, 2.25) {};
		\node [style=none] (16) at (6.25, 2.25) {};
		\node [style=none] (17) at (0, -0.75) {};
		\node [style=none] (18) at (-1.75, 1.25) {};
		\node [style=none] (19) at (3.5, 1.5) {};
		\node [style=none] (20) at (4.5, 1.5) {};
		\node [style=none] (21) at (4.75, -0.75) {};
		\node [style=none] (22) at (5, 1.5) {};
		\node [style=none] (23) at (-0.25, 1.25) {};
		\node [style=none] (24) at (0.25, 0.5) {};
		\node [style=none] (25) at (3, 0.5) {};
		\node [style=none] (26) at (6.25, 1.5) {};
		\node [style=element] (27) at (1.75, 1.5) {$p_2$};
		\node [style=none] (28) at (1.25, 0.5) {};
		\node [style=none] (29) at (1.5, 2) {$N$};
		\node [style=none] (30) at (-1.5, 1.75) {$N$};
		\node [style=none] (31) at (-0.5, 1.75) {$N$};
		\node [style=none] (32) at (0.5, 1.75) {$N$};
		\node [style=none] (33) at (5, -0.25) {$S$};
		\node [style=none] (34) at (0.25, -0.25) {$S$};
		\node [style=none] (35) at (2.75, 1.75) {$N$};
		\node [style=none] (36) at (3.75, 1.75) {$N$};
		\node [style=none] (37) at (4.25, 1.75) {$N$};
		\node [style=none] (38) at (7, 1.75) {$N/N$};
		\node [style=none] (39) at (5.5, 1.75) {$N/N$};
		\node [style=none] (40) at (1, 0.5) {$N$};
		\node [style=none] (42) at (2.5, 0.5) {$ N$};
		\node [style=none] (43) at (1.5, 1.25) {};
		\node [style=none] (44) at (2, 1.25) {};
		\node [style=none] (45) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=downArrow] (23.center) to (13.center);
		\draw [style=downArrow] (24.center) to (14.center);
		\draw [style=downArrow] (8.center) to (18.center);
		\draw [style=downArrow] (7.center) to (17.center);
		\draw [style=downArrow] (25.center) to (15.center);
		\draw [style=downArrow] (9.center) to (19.center);
		\draw [style=downArrow, bend right=90, looseness=1.25] (19.center) to (20.center);
		\draw [style=downArrow] (20.center) to (10.center);
		\draw [style=downArrow] (11.center) to (21.center);
		\draw [style=downArrow] (16.center) to (26.center);
		\draw [style=downArrow] (22.center) to (12.center);
		\draw [style=downArrow, bend left=90, looseness=1.50] (26.center) to (22.center);
		\draw [style=thickArr] (6.center) to (27);
		\draw [style=downArrow, in=90, out=-90, looseness=1.50] (43.center) to (28.center);
		\draw [style=downArrow, in=90, out=-90, looseness=1.25] (44.center) to (45.center);
		\draw [bend left=90, looseness=1.50] (28.center) to (24.center);
		\draw [bend right=90, looseness=1.75] (45.center) to (25.center);
		\draw [bend right=90, looseness=1.25] (18.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/catBrokeGlassSimplified.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (78) at (12.75, -27) {};
		\node [style=none] (79) at (14.75, -27) {};
		\node [style=none] (80) at (15.25, -28) {};
		\node [style=none] (81) at (12.25, -28) {};
		\node [style=none] (82) at (13.75, -27.5) {\huge broke};
		\node [style=none] (83) at (10, -29.5) {};
		\node [style=none] (84) at (13.5, -29.5) {};
		\node [style=none] (85) at (13, -30.5) {};
		\node [style=none] (86) at (10.5, -30.5) {};
		\node [style=none] (87) at (11.75, -30) {\huge cat};
		\node [style=none] (88) at (13.75, -28) {};
		\node [style=none] (89) at (13.75, -33) {};
		\node [style=none] (90) at (14.5, -28) {};
		\node [style=none] (91) at (13, -28) {};
		\node [style=none] (92) at (13, -29.5) {};
		\node [style=none] (93) at (15.5, -29.25) {};
		\node [style=none] (94) at (17.5, -29.25) {};
		\node [style=none] (95) at (18, -30.25) {};
		\node [style=none] (96) at (15, -30.25) {};
		\node [style=none] (97) at (16.5, -29.75) {\huge glass};
		\node [style=none] (98) at (17.5, -30.25) {};
		\node [style=none] (99) at (15.75, -30.25) {};
		\node [style=none] (100) at (18.75, -30.25) {};
		\node [style=none] (101) at (20.75, -30.25) {};
		\node [style=none] (102) at (21.25, -31.25) {};
		\node [style=none] (103) at (18.25, -31.25) {};
		\node [style=none] (104) at (19.75, -30.75) {\huge fragile};
		\node [style=none] (105) at (20.5, -31.25) {};
		\node [style=none] (106) at (18.75, -31.25) {};
		\node [style=none] (107) at (14.5, -30.25) {};
		\node [style=none] (108) at (17.5, -31.25) {};
		\node [style=none] (109) at (12.5, -28.75) {\huge $N$};
		\node [style=none] (110) at (15, -28.75) {\huge $N$};
		\node [style=none] (111) at (14.25, -32.5) {\huge $S$};
		\node [style=none] (112) at (16.25, -30.75) {\huge $N$};
		\node [style=none] (113) at (17, -30.75) {\huge $N$};
		\node [style=none] (114) at (19.25, -31.75) {\huge $N$};
		\node [style=none] (115) at (20.5, -33) {};
		\node [style=none] (116) at (21, -32.5) {\huge $S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [line width=1pt] [line width=1pt] (78.center) to (81.center);
		\draw [line width=1pt] [line width=1pt] (81.center) to (80.center);
		\draw [line width=1pt] [line width=1pt] (80.center) to (79.center);
		\draw [line width=1pt] [line width=1pt] (79.center) to (78.center);
		\draw [line width=1pt] [line width=1pt] (83.center) to (86.center);
		\draw [line width=1pt] [line width=1pt] (86.center) to (85.center);
		\draw [line width=1pt] [line width=1pt] (85.center) to (84.center);
		\draw [line width=1pt] [line width=1pt] (84.center) to (83.center);
		\draw [line width=1pt] [line width=1pt] (88.center) to (89.center);
		\draw [line width=1pt] [line width=1pt] (91.center) to (92.center);
		\draw [line width=1pt] [line width=1pt] (93.center) to (96.center);
		\draw [line width=1pt] [line width=1pt] (96.center) to (95.center);
		\draw [line width=1pt] [line width=1pt] (95.center) to (94.center);
		\draw [line width=1pt] [line width=1pt] (94.center) to (93.center);
		\draw [line width=1pt] [line width=1pt] (100.center) to (103.center);
		\draw [line width=1pt] [line width=1pt] (103.center) to (102.center);
		\draw [line width=1pt] [line width=1pt] (102.center) to (101.center);
		\draw [line width=1pt] [line width=1pt] (101.center) to (100.center);
		\draw [line width=1pt] [line width=1pt] (90.center) to (107.center);
		\draw [line width=1pt] [line width=1pt] [bend left=90, looseness=2.25] (99.center) to (107.center);
		\draw [line width=1pt] [line width=1pt] (98.center) to (108.center);
		\draw [line width=1pt] [line width=1pt] [bend right=90, looseness=2.00] (108.center) to (106.center);
		\draw [line width=1pt] [line width=1pt] (105.center) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/catBrokeGlass_v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, -27) {};
		\node [style=none] (1) at (8.75, -27) {};
		\node [style=none] (2) at (9.25, -28) {};
		\node [style=none] (3) at (2.25, -28) {};
		\node [style=none] (4) at (6, -27.5) {\huge broke};
		\node [style=none] (5) at (0.5, -29.5) {};
		\node [style=none] (6) at (3.25, -29.5) {};
		\node [style=none] (7) at (2.75, -30.5) {};
		\node [style=none] (8) at (1, -30.5) {};
		\node [style=none] (9) at (1.75, -30) {\huge cat};
		\node [style=none] (12) at (7.75, -28) {};
		\node [style=none] (13) at (2.75, -28) {};
		\node [style=none] (14) at (2.75, -29.5) {};
		\node [style=none] (15) at (5, -29) {};
		\node [style=none] (16) at (7, -29) {};
		\node [style=none] (17) at (7.5, -30) {};
		\node [style=none] (18) at (4.5, -30) {};
		\node [style=none] (19) at (6, -29.5) {\huge fragile};
		\node [style=none] (20) at (6, -30) {};
		\node [style=none] (29) at (7.75, -32) {};
		\node [style=none] (31) at (2.25, -28.5) {\huge $N$};
		\node [style=none] (32) at (9, -28.5) {\huge $N$};
		\node [style=none] (39) at (5.5, -32) {};
		\node [style=none] (40) at (8.5, -32) {};
		\node [style=none] (41) at (8, -33) {};
		\node [style=none] (42) at (6, -33) {};
		\node [style=none] (43) at (7, -32.5) {\huge glass};
		\node [style=none] (44) at (6, -32) {};
		\node [style=none] (45) at (6.75, -30) {};
		\node [style=none] (46) at (6.75, -31) {};
		\node [style=none] (47) at (8.25, -31) {};
		\node [style=none] (48) at (8.25, -29.5) {};
		\node [style=none] (49) at (9.25, -29.5) {};
		\node [style=none] (50) at (9.25, -33) {};
		\node [style=none] (51) at (5.5, -31.5) {\huge $N$};
		\node [style=none] (52) at (7.25, -30.75) {\huge $S$};
		\node [style=none] (53) at (9.75, -32.75) {\huge $S$};
		\node [style=none] (54) at (4, -33) {};
		\node [style=none] (55) at (4, -28) {};
		\node [style=none] (56) at (4.5, -32.75) {\huge $S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [line width=1pt]  (0.center) to (3.center);
		\draw [line width=1pt]  (3.center) to (2.center);
		\draw [line width=1pt]  (2.center) to (1.center);
		\draw [line width=1pt]  (1.center) to (0.center);
		\draw [line width=1pt]  (5.center) to (8.center);
		\draw [line width=1pt]  (8.center) to (7.center);
		\draw [line width=1pt]  (7.center) to (6.center);
		\draw [line width=1pt]  (6.center) to (5.center);
		\draw [line width=1pt]  (13.center) to (14.center);
		\draw [line width=1pt]  (15.center) to (18.center);
		\draw [line width=1pt]  (18.center) to (17.center);
		\draw [line width=1pt]  (17.center) to (16.center);
		\draw [line width=1pt]  (16.center) to (15.center);
		\draw [line width=1pt]  (12.center) to (29.center);
		\draw [line width=1pt]  (39.center) to (42.center);
		\draw [line width=1pt]  (42.center) to (41.center);
		\draw [line width=1pt]  (41.center) to (40.center);
		\draw [line width=1pt]  (40.center) to (39.center);
		\draw [line width=1pt]  (20.center) to (44.center);
		\draw [line width=1pt]  (45.center) to (46.center);
		\draw [line width=1pt]  [bend right=90] (46.center) to (47.center);
		\draw [line width=1pt]  (47.center) to (48.center);
		\draw [line width=1pt] [bend left=90, looseness=0.75] (48.center) to (49.center);
		\draw [line width=1pt]  (49.center) to (50.center);
		\draw [line width=1pt]  (55.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=none] (2) at (0.5, 0.5) {$V$};
		\node [style=new style 0] (3) at (0, 0) {$f$};
		\node [style=none] (4) at (0.5, -0.5) {$W$};
		\node [style=none] (5) at (0, -1.75) {};
		\node [style=new style 0] (6) at (0, -1) {$g$};
		\node [style=none] (7) at (0.5, -1.5) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=downArrow] (6) to (5.center);
		\draw [style=downArrow] (0.center) to (3);
		\draw [style=downArrow] (3) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/disco1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, -3.75) {N};
		\node [style=none] (1) at (5.5, -3.75) {N};
		\node [style=none] (2) at (6.5, -3.75) {N};
		\node [style=none] (3) at (9.5, -3.75) {N};
		\node [style=none] (4) at (22.25, -3.75) {N};
		\node [style=none] (5) at (22.75, -3.75) {S};
		\node [style=none] (6) at (19.25, -3.75) {N};
		\node [style=none] (7) at (18.75, -3.75) {S};
		\node [style=none] (8) at (2.5, -4.25) {};
		\node [style=none] (9) at (5.5, -4.25) {};
		\node [style=none] (10) at (6, -4.25) {};
		\node [style=none] (11) at (6, -7) {};
		\node [style=none] (12) at (6, -3.75) {S};
		\node [style=none] (13) at (18.25, -4.25) {};
		\node [style=none] (14) at (18.25, -7) {};
		\node [style=none] (15) at (18.25, -3.75) {S};
		\node [style=none] (16) at (1, -1.75) {};
		\node [style=none] (17) at (3.5, -1.75) {};
		\node [style=none] (18) at (4, -2.75) {};
		\node [style=none] (19) at (0.5, -2.75) {};
		\node [style=none] (20) at (2.25, -2.25) {Children};
		\node [style=none] (21) at (5.25, -1.75) {};
		\node [style=none] (22) at (6.75, -1.75) {};
		\node [style=none] (23) at (7.25, -2.75) {};
		\node [style=none] (24) at (4.75, -2.75) {};
		\node [style=none] (25) at (6, -2.25) {ate};
		\node [style=none] (26) at (8.5, -1.75) {};
		\node [style=none] (27) at (11, -1.75) {};
		\node [style=none] (28) at (11.5, -2.75) {};
		\node [style=none] (29) at (8, -2.75) {};
		\node [style=none] (30) at (9.75, -2.25) {cookies};
		\node [style=none] (31) at (2.5, -2.75) {};
		\node [style=none] (32) at (2.5, -3.25) {};
		\node [style=none] (33) at (6, -2.75) {};
		\node [style=none] (34) at (6, -3.25) {};
		\node [style=none] (35) at (9.5, -2.75) {};
		\node [style=none] (36) at (9.5, -3.25) {};
		\node [style=none] (37) at (13.5, -1.75) {};
		\node [style=none] (38) at (15.5, -1.75) {};
		\node [style=none] (39) at (16, -2.75) {};
		\node [style=none] (40) at (13, -2.75) {};
		\node [style=none] (41) at (14.5, -2.25) {They};
		\node [style=none] (42) at (17.5, -1.75) {};
		\node [style=none] (43) at (19.25, -1.75) {};
		\node [style=none] (44) at (19.75, -2.75) {};
		\node [style=none] (45) at (17, -2.75) {};
		\node [style=none] (46) at (18.25, -2.25) {were};
		\node [style=none] (47) at (21.25, -1.75) {};
		\node [style=none] (48) at (23.75, -1.75) {};
		\node [style=none] (49) at (24.25, -2.75) {};
		\node [style=none] (50) at (20.75, -2.75) {};
		\node [style=none] (51) at (22.5, -2.25) {hungry};
		\node [style=none] (52) at (14.75, -2.75) {};
		\node [style=none] (53) at (14.75, -3.25) {};
		\node [style=none] (54) at (18.25, -2.75) {};
		\node [style=none] (55) at (18.25, -3.25) {};
		\node [style=none] (56) at (22.25, -2.75) {};
		\node [style=none] (57) at (22.25, -3.25) {};
		\node [style=none] (58) at (5.5, -2.75) {};
		\node [style=none] (59) at (5.5, -3.25) {};
		\node [style=none] (60) at (6.5, -2.75) {};
		\node [style=none] (61) at (6.5, -3.25) {};
		\node [style=none] (62) at (4, -5.75) {};
		\node [style=none] (63) at (6.5, -4.25) {};
		\node [style=none] (64) at (9.5, -4.25) {};
		\node [style=none] (65) at (8, -5.75) {};
		\node [style=none] (66) at (18.75, -2.75) {};
		\node [style=none] (67) at (18.75, -3.25) {};
		\node [style=none] (68) at (17.75, -2.75) {};
		\node [style=none] (69) at (17.75, -3.25) {};
		\node [style=none] (70) at (14.75, -4.25) {};
		\node [style=none] (71) at (17.75, -4.25) {};
		\node [style=none] (72) at (16.25, -5.75) {};
		\node [style=none] (73) at (14.75, -3.75) {N};
		\node [style=none] (74) at (17.75, -3.75) {N};
		\node [style=none] (75) at (19.25, -2.75) {};
		\node [style=none] (76) at (19.25, -3.25) {};
		\node [style=none] (77) at (19.25, -4.25) {};
		\node [style=none] (78) at (22.25, -4.25) {};
		\node [style=none] (79) at (20.75, -5.75) {};
		\node [style=none] (80) at (18.75, -4.25) {};
		\node [style=none] (81) at (22.75, -4.25) {};
		\node [style=none] (82) at (20.75, -6.25) {};
		\node [style=none] (83) at (22.75, -2.75) {};
		\node [style=none] (84) at (22.75, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (21.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (26.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (31.center) to (32.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (40.center);
		\draw (40.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (42.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (47.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (52.center) to (53.center);
		\draw (54.center) to (55.center);
		\draw (56.center) to (57.center);
		\draw (58.center) to (59.center);
		\draw (60.center) to (61.center);
		\draw [bend right=45] (8.center) to (62.center);
		\draw [bend right=45] (62.center) to (9.center);
		\draw [bend right=45] (63.center) to (65.center);
		\draw [bend right=45] (65.center) to (64.center);
		\draw (66.center) to (67.center);
		\draw (68.center) to (69.center);
		\draw [bend right=45] (70.center) to (72.center);
		\draw [bend right=45] (72.center) to (71.center);
		\draw (75.center) to (76.center);
		\draw [bend right=45] (77.center) to (79.center);
		\draw [bend right=45] (79.center) to (78.center);
		\draw [bend right=45] (80.center) to (82.center);
		\draw [bend right=45] (82.center) to (81.center);
		\draw (83.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/disco2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, -11.25) {N};
		\node [style=none] (1) at (5.5, -11.25) {N};
		\node [style=none] (2) at (6.5, -11.25) {N};
		\node [style=none] (3) at (9.5, -11.25) {N};
		\node [style=none] (4) at (22.25, -11.25) {N};
		\node [style=none] (5) at (22.75, -11.25) {S};
		\node [style=none] (6) at (19.25, -11.25) {N};
		\node [style=none] (7) at (18.75, -11.25) {S};
		\node [style=none] (8) at (2.5, -11.75) {};
		\node [style=none] (9) at (5.5, -11.75) {};
		\node [style=none] (10) at (6, -11.75) {};
		\node [style=none] (11) at (6, -11.25) {S};
		\node [style=none] (12) at (18.25, -11.75) {};
		\node [style=none] (13) at (18.25, -17) {};
		\node [style=none] (14) at (18.25, -11.25) {S};
		\node [style=none] (15) at (1, -9.25) {};
		\node [style=none] (16) at (3.5, -9.25) {};
		\node [style=none] (17) at (4, -10.25) {};
		\node [style=none] (18) at (0.5, -10.25) {};
		\node [style=none] (19) at (2.25, -9.75) {Children};
		\node [style=none] (20) at (5.25, -9.25) {};
		\node [style=none] (21) at (6.75, -9.25) {};
		\node [style=none] (22) at (7.25, -10.25) {};
		\node [style=none] (23) at (4.75, -10.25) {};
		\node [style=none] (24) at (6, -9.75) {ate};
		\node [style=none] (25) at (8.5, -9.25) {};
		\node [style=none] (26) at (11, -9.25) {};
		\node [style=none] (27) at (11.5, -10.25) {};
		\node [style=none] (28) at (8, -10.25) {};
		\node [style=none] (29) at (9.75, -9.75) {cookies};
		\node [style=none] (30) at (2.5, -10.25) {};
		\node [style=none] (31) at (2.5, -10.75) {};
		\node [style=none] (32) at (6, -10.25) {};
		\node [style=none] (33) at (6, -10.75) {};
		\node [style=none] (34) at (9.5, -10.25) {};
		\node [style=none] (35) at (9.5, -10.75) {};
		\node [style=none] (36) at (13.5, -9.25) {};
		\node [style=none] (37) at (15.5, -9.25) {};
		\node [style=none] (38) at (16, -10.25) {};
		\node [style=none] (39) at (13, -10.25) {};
		\node [style=none] (40) at (14.5, -9.75) {They};
		\node [style=none] (41) at (17.5, -9.25) {};
		\node [style=none] (42) at (19.25, -9.25) {};
		\node [style=none] (43) at (19.75, -10.25) {};
		\node [style=none] (44) at (17, -10.25) {};
		\node [style=none] (45) at (18.25, -9.75) {were};
		\node [style=none] (46) at (21.25, -9.25) {};
		\node [style=none] (47) at (23.75, -9.25) {};
		\node [style=none] (48) at (24.25, -10.25) {};
		\node [style=none] (49) at (20.75, -10.25) {};
		\node [style=none] (50) at (22.5, -9.75) {hungry};
		\node [style=none] (51) at (14.75, -10.25) {};
		\node [style=none] (52) at (14.75, -10.75) {};
		\node [style=none] (53) at (18.25, -10.25) {};
		\node [style=none] (54) at (18.25, -10.75) {};
		\node [style=none] (55) at (22.25, -10.25) {};
		\node [style=none] (56) at (22.25, -10.75) {};
		\node [style=none] (57) at (5.5, -10.25) {};
		\node [style=none] (58) at (5.5, -10.75) {};
		\node [style=none] (59) at (6.5, -10.25) {};
		\node [style=none] (60) at (6.5, -10.75) {};
		\node [style=none] (61) at (4, -13.25) {};
		\node [style=none] (62) at (6.5, -11.75) {};
		\node [style=none] (63) at (9.5, -11.75) {};
		\node [style=none] (64) at (8, -13.25) {};
		\node [style=none] (65) at (18.75, -10.25) {};
		\node [style=none] (66) at (18.75, -10.75) {};
		\node [style=none] (67) at (17.75, -10.25) {};
		\node [style=none] (68) at (17.75, -10.75) {};
		\node [style=none] (69) at (14.75, -11.75) {};
		\node [style=none] (70) at (17.75, -11.75) {};
		\node [style=none] (71) at (16.25, -13.25) {};
		\node [style=none] (72) at (14.75, -11.25) {N};
		\node [style=none] (73) at (17.75, -11.25) {N};
		\node [style=none] (74) at (19.25, -10.25) {};
		\node [style=none] (75) at (19.25, -10.75) {};
		\node [style=none] (76) at (19.25, -11.75) {};
		\node [style=none] (77) at (22.25, -11.75) {};
		\node [style=none] (78) at (20.75, -13.25) {};
		\node [style=none] (79) at (18.75, -11.75) {};
		\node [style=none] (80) at (22.75, -11.75) {};
		\node [style=none] (81) at (20.75, -13.75) {};
		\node [style=none] (82) at (22.75, -10.25) {};
		\node [style=none] (83) at (22.75, -10.75) {};
		\node [style=none] (84) at (14, -11.75) {};
		\node [style=none] (85) at (1.75, -11.75) {};
		\node [style=none] (86) at (4.75, -17) {};
		\node [style=none] (87) at (14, -14) {};
		\node [style=none] (88) at (13, -15) {};
		\node [style=none] (89) at (6.5, -15) {};
		\node [style=none] (90) at (5.75, -14.25) {};
		\node [style=none] (91) at (2.25, -13.5) {};
		\node [style=none] (92) at (1.75, -13) {};
		\node [style=none] (93) at (6, -13) {};
		\node [style=none] (94) at (5.25, -13.5) {};
		\node [style=none] (95) at (4.75, -14) {};
		\node [style=none] (96) at (5.25, -13.5) {};
		\node [style=none] (97) at (14, -11.25) {N};
		\node [style=none] (98) at (14, -10.25) {};
		\node [style=none] (99) at (14, -10.75) {};
		\node [style=none] (100) at (1.75, -11.25) {N};
		\node [style=none] (101) at (1.75, -10.25) {};
		\node [style=none] (102) at (1.75, -10.75) {};
		\node [style=none] (103) at (5.75, -14) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (13.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (20.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (25.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (41.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (46.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (51.center) to (52.center);
		\draw (53.center) to (54.center);
		\draw (55.center) to (56.center);
		\draw (57.center) to (58.center);
		\draw (59.center) to (60.center);
		\draw [bend right=45] (8.center) to (61.center);
		\draw [bend right=45] (61.center) to (9.center);
		\draw [bend right=45] (62.center) to (64.center);
		\draw [bend right=45] (64.center) to (63.center);
		\draw (65.center) to (66.center);
		\draw (67.center) to (68.center);
		\draw [bend right=45] (69.center) to (71.center);
		\draw [bend right=45] (71.center) to (70.center);
		\draw (74.center) to (75.center);
		\draw [bend right=45] (76.center) to (78.center);
		\draw [bend right=45] (78.center) to (77.center);
		\draw [bend right=45] (79.center) to (81.center);
		\draw [bend right=45] (81.center) to (80.center);
		\draw (82.center) to (83.center);
		\draw (84.center) to (87.center);
		\draw [bend left=45] (87.center) to (88.center);
		\draw [bend right=315, looseness=1.25] (89.center) to (90.center);
		\draw [bend left=45] (91.center) to (92.center);
		\draw (85.center) to (92.center);
		\draw [bend left=45] (93.center) to (94.center);
		\draw (10.center) to (93.center);
		\draw [bend left=45, looseness=0.75] (95.center) to (96.center);
		\draw [in=180, out=0] (91.center) to (96.center);
		\draw (98.center) to (99.center);
		\draw (101.center) to (102.center);
		\draw [bend left=45] (96.center) to (103.center);
		\draw (103.center) to (90.center);
		\draw (95.center) to (86.center);
		\draw (89.center) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/disco3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, -21.25) {N};
		\node [style=none] (1) at (5.5, -21.25) {N};
		\node [style=none] (2) at (6.5, -21.25) {N};
		\node [style=none] (3) at (9.5, -21.25) {N};
		\node [style=none] (4) at (22.25, -21.25) {N};
		\node [style=none] (5) at (22.75, -21.25) {S};
		\node [style=none] (6) at (19.25, -21.25) {N};
		\node [style=none] (7) at (18.75, -21.25) {S};
		\node [style=none] (8) at (2.5, -21.75) {};
		\node [style=none] (9) at (5.5, -21.75) {};
		\node [style=none] (10) at (6, -21.75) {};
		\node [style=none] (11) at (6, -24.5) {};
		\node [style=none] (12) at (6, -21.25) {S};
		\node [style=none] (13) at (18.25, -21.75) {};
		\node [style=none] (14) at (18.25, -24.5) {};
		\node [style=none] (15) at (18.25, -21.25) {S};
		\node [style=none] (16) at (1, -19.25) {};
		\node [style=none] (17) at (3.5, -19.25) {};
		\node [style=none] (18) at (4, -20.25) {};
		\node [style=none] (19) at (0.5, -20.25) {};
		\node [style=none] (20) at (2.25, -19.75) {Children};
		\node [style=none] (21) at (5.25, -19.25) {};
		\node [style=none] (22) at (6.75, -19.25) {};
		\node [style=none] (23) at (7.25, -20.25) {};
		\node [style=none] (24) at (4.75, -20.25) {};
		\node [style=none] (25) at (6, -19.75) {ate};
		\node [style=none] (26) at (8.5, -19.25) {};
		\node [style=none] (27) at (11, -19.25) {};
		\node [style=none] (28) at (11.5, -20.25) {};
		\node [style=none] (29) at (8, -20.25) {};
		\node [style=none] (30) at (9.75, -19.75) {cookies};
		\node [style=none] (31) at (2.5, -20.25) {};
		\node [style=none] (32) at (2.5, -20.75) {};
		\node [style=none] (33) at (6, -20.25) {};
		\node [style=none] (34) at (6, -20.75) {};
		\node [style=none] (35) at (9.5, -20.25) {};
		\node [style=none] (36) at (9.5, -20.75) {};
		\node [style=none] (37) at (13.5, -19.25) {};
		\node [style=none] (38) at (15.5, -19.25) {};
		\node [style=none] (39) at (16, -20.25) {};
		\node [style=none] (40) at (13, -20.25) {};
		\node [style=none] (41) at (14.5, -19.75) {They};
		\node [style=none] (42) at (17.5, -19.25) {};
		\node [style=none] (43) at (19.25, -19.25) {};
		\node [style=none] (44) at (19.75, -20.25) {};
		\node [style=none] (45) at (17, -20.25) {};
		\node [style=none] (46) at (18.25, -19.75) {were};
		\node [style=none] (47) at (21.25, -19.25) {};
		\node [style=none] (48) at (23.75, -19.25) {};
		\node [style=none] (49) at (24.25, -20.25) {};
		\node [style=none] (50) at (20.75, -20.25) {};
		\node [style=none] (51) at (22.5, -19.75) {tasty};
		\node [style=none] (52) at (14.75, -20.25) {};
		\node [style=none] (53) at (14.75, -20.75) {};
		\node [style=none] (54) at (18.25, -20.25) {};
		\node [style=none] (55) at (18.25, -20.75) {};
		\node [style=none] (56) at (22.25, -20.25) {};
		\node [style=none] (57) at (22.25, -20.75) {};
		\node [style=none] (58) at (5.5, -20.25) {};
		\node [style=none] (59) at (5.5, -20.75) {};
		\node [style=none] (60) at (6.5, -20.25) {};
		\node [style=none] (61) at (6.5, -20.75) {};
		\node [style=none] (62) at (4, -23.25) {};
		\node [style=none] (63) at (6.5, -21.75) {};
		\node [style=none] (64) at (9.5, -21.75) {};
		\node [style=none] (65) at (8, -23.25) {};
		\node [style=none] (66) at (18.75, -20.25) {};
		\node [style=none] (67) at (18.75, -20.75) {};
		\node [style=none] (68) at (17.75, -20.25) {};
		\node [style=none] (69) at (17.75, -20.75) {};
		\node [style=none] (70) at (14.75, -21.75) {};
		\node [style=none] (71) at (17.75, -21.75) {};
		\node [style=none] (72) at (16.25, -23.25) {};
		\node [style=none] (73) at (14.75, -21.25) {N};
		\node [style=none] (74) at (17.75, -21.25) {N};
		\node [style=none] (75) at (19.25, -20.25) {};
		\node [style=none] (76) at (19.25, -20.75) {};
		\node [style=none] (77) at (19.25, -21.75) {};
		\node [style=none] (78) at (22.25, -21.75) {};
		\node [style=none] (79) at (20.75, -23.25) {};
		\node [style=none] (80) at (18.75, -21.75) {};
		\node [style=none] (81) at (22.75, -21.75) {};
		\node [style=none] (82) at (20.75, -23.75) {};
		\node [style=none] (83) at (22.75, -20.25) {};
		\node [style=none] (84) at (22.75, -20.75) {};
		\node [style=none] (85) at (10.5, -21.25) {N};
		\node [style=none] (86) at (10.5, -20.25) {};
		\node [style=none] (87) at (10.5, -20.75) {};
		\node [style=none] (88) at (14, -21.25) {N};
		\node [style=none] (89) at (14, -20.25) {};
		\node [style=none] (90) at (14, -20.75) {};
		\node [style=none] (91) at (10.5, -21.75) {};
		\node [style=none] (92) at (14, -21.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (21.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (26.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (31.center) to (32.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (40.center);
		\draw (40.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (42.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (47.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (52.center) to (53.center);
		\draw (54.center) to (55.center);
		\draw (56.center) to (57.center);
		\draw (58.center) to (59.center);
		\draw (60.center) to (61.center);
		\draw [bend right=45] (8.center) to (62.center);
		\draw [bend right=45] (62.center) to (9.center);
		\draw [bend right=45] (63.center) to (65.center);
		\draw [bend right=45] (65.center) to (64.center);
		\draw (66.center) to (67.center);
		\draw (68.center) to (69.center);
		\draw [bend right=45] (70.center) to (72.center);
		\draw [bend right=45] (72.center) to (71.center);
		\draw (75.center) to (76.center);
		\draw [bend right=45] (77.center) to (79.center);
		\draw [bend right=45] (79.center) to (78.center);
		\draw [bend right=45] (80.center) to (82.center);
		\draw [bend right=45] (82.center) to (81.center);
		\draw (83.center) to (84.center);
		\draw (86.center) to (87.center);
		\draw (89.center) to (90.center);
		\draw [bend right=90, looseness=1.50] (91.center) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/disco4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (12.25, -25.75) {};
		\node [style=none] (1) at (14.25, -25.75) {};
		\node [style=none] (2) at (14.75, -26.75) {};
		\node [style=none] (3) at (11.75, -26.75) {};
		\node [style=none] (4) at (13.25, -26.25) {ate};
		\node [style=none] (5) at (11, -24.25) {};
		\node [style=none] (6) at (17.5, -24.25) {};
		\node [style=none] (7) at (18, -25.25) {};
		\node [style=none] (8) at (10.5, -25.25) {};
		\node [style=none] (9) at (14.25, -24.75) {hungry};
		\node [style=none] (10) at (13.5, -28.25) {};
		\node [style=none] (11) at (17, -28.25) {};
		\node [style=none] (12) at (16.5, -29.25) {};
		\node [style=none] (13) at (14, -29.25) {};
		\node [style=none] (14) at (15.25, -28.75) {cookies};
		\node [style=none] (15) at (15.5, -29.25) {};
		\node [style=none] (16) at (14.75, -29.25) {};
		\node [style=none] (17) at (9.5, -28.25) {};
		\node [style=none] (18) at (13, -28.25) {};
		\node [style=none] (19) at (12.5, -29.25) {};
		\node [style=none] (20) at (10, -29.25) {};
		\node [style=none] (21) at (11.25, -28.75) {children};
		\node [style=none] (22) at (11.5, -29.25) {};
		\node [style=none] (23) at (10.75, -29.25) {};
		\node [style=none] (24) at (13.25, -26.75) {};
		\node [style=none] (25) at (13.25, -30) {};
		\node [style=none] (26) at (14, -26.75) {};
		\node [style=none] (27) at (14, -28.25) {};
		\node [style=none] (28) at (12.5, -26.75) {};
		\node [style=none] (29) at (12.5, -28.25) {};
		\node [style=none] (30) at (11.25, -25.25) {};
		\node [style=none] (31) at (17.5, -25.25) {};
		\node [style=none] (32) at (11.25, -28.25) {};
		\node [style=none] (33) at (17.5, -30) {};
		\node [style=none] (34) at (10.75, -25.75) {$n^r$};
		\node [style=none] (35) at (18, -25.75) {$s$};
		\node [style=none] (36) at (12, -27.25) {$n^r$};
		\node [style=none] (37) at (13.5, -27.25) {$s$};
		\node [style=none] (38) at (14.5, -27.25) {$n^l$};
		\node [style=spider] (39) at (15.5, -30.75) {};
		\node [style=none] (40) at (15.5, -31.75) {};
		\node [style=none] (41) at (16, -31) {$s$};
		\node [style=none] (42) at (26, -25.75) {};
		\node [style=none] (43) at (28, -25.75) {};
		\node [style=none] (44) at (28.5, -26.75) {};
		\node [style=none] (45) at (25.5, -26.75) {};
		\node [style=none] (46) at (27, -26.25) {ate};
		\node [style=none] (47) at (24.75, -24.25) {};
		\node [style=none] (48) at (31.25, -24.25) {};
		\node [style=none] (49) at (31.75, -25.25) {};
		\node [style=none] (50) at (24.25, -25.25) {};
		\node [style=none] (51) at (28, -24.75) {hungry};
		\node [style=none] (52) at (27.25, -28.25) {};
		\node [style=none] (53) at (30.75, -28.25) {};
		\node [style=none] (54) at (30.25, -29.25) {};
		\node [style=none] (55) at (27.75, -29.25) {};
		\node [style=none] (56) at (29, -28.75) {cookies};
		\node [style=none] (57) at (29.25, -29.25) {};
		\node [style=none] (58) at (28.5, -29.25) {};
		\node [style=none] (59) at (23.25, -28.25) {};
		\node [style=none] (60) at (26.75, -28.25) {};
		\node [style=none] (61) at (26.25, -29.25) {};
		\node [style=none] (62) at (23.75, -29.25) {};
		\node [style=none] (63) at (25, -28.75) {children};
		\node [style=none] (64) at (25.25, -29.25) {};
		\node [style=none] (65) at (24.5, -29.25) {};
		\node [style=none] (66) at (27, -26.75) {};
		\node [style=none] (67) at (27, -30.75) {};
		\node [style=none] (68) at (27.75, -26.75) {};
		\node [style=none] (69) at (27.75, -28.25) {};
		\node [style=none] (70) at (26.25, -26.75) {};
		\node [style=none] (71) at (26.25, -28.25) {};
		\node [style=none] (72) at (25, -25.25) {};
		\node [style=none] (73) at (31.25, -25.25) {};
		\node [style=none] (74) at (25, -28.25) {};
		\node [style=none] (75) at (31.25, -30.75) {};
		\node [style=none] (76) at (24.5, -25.75) {$n^r$};
		\node [style=none] (77) at (31.75, -25.75) {$s$};
		\node [style=none] (78) at (25.75, -27.25) {$n^r$};
		\node [style=none] (79) at (27.25, -27.25) {$s$};
		\node [style=none] (80) at (28.25, -27.25) {$n^l$};
		\node [style=none] (81) at (26.5, -30.75) {};
		\node [style=none] (82) at (31.75, -30.75) {};
		\node [style=none] (83) at (32.25, -31.75) {};
		\node [style=none] (84) at (26, -31.75) {};
		\node [style=none] (85) at (29, -31.25) {jointBox};
		\node [style=none] (86) at (29.25, -33) {};
		\node [style=none] (87) at (29.75, -32.25) {$s$};
		\node [style=none] (88) at (29.25, -31.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (10.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (17.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (32.center);
		\draw (31.center) to (33.center);
		\draw [bend right=15] (25.center) to (39);
		\draw [bend right=15, looseness=0.75] (39) to (33.center);
		\draw (39) to (40.center);
		\draw (42.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (47.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (52.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (53.center);
		\draw (53.center) to (52.center);
		\draw (59.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw (60.center) to (59.center);
		\draw (66.center) to (67.center);
		\draw (68.center) to (69.center);
		\draw (70.center) to (71.center);
		\draw (72.center) to (74.center);
		\draw (73.center) to (75.center);
		\draw (81.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (82.center);
		\draw (82.center) to (81.center);
		\draw (88.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/disco5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (12.25, -35.5) {};
		\node [style=none] (1) at (13.75, -35.5) {};
		\node [style=none] (2) at (14.25, -36.5) {};
		\node [style=none] (3) at (11.75, -36.5) {};
		\node [style=none] (4) at (13, -36) {ate};
		\node [style=none] (5) at (9.25, -38) {};
		\node [style=none] (6) at (12.75, -38) {};
		\node [style=none] (7) at (12.25, -39) {};
		\node [style=none] (8) at (9.75, -39) {};
		\node [style=none] (9) at (11, -38.5) {children};
		\node [style=none] (10) at (13, -36.5) {};
		\node [style=none] (11) at (13, -41.25) {};
		\node [style=none] (12) at (13.75, -36.5) {};
		\node [style=none] (13) at (12.25, -36.5) {};
		\node [style=none] (14) at (12.25, -38) {};
		\node [style=none] (15) at (14.75, -37.75) {};
		\node [style=none] (16) at (16.75, -37.75) {};
		\node [style=none] (17) at (17.25, -38.75) {};
		\node [style=none] (18) at (14.25, -38.75) {};
		\node [style=none] (19) at (15.75, -38.25) {cookies};
		\node [style=none] (20) at (16.75, -38.75) {};
		\node [style=none] (21) at (15, -38.75) {};
		\node [style=none] (22) at (18, -38.75) {};
		\node [style=none] (23) at (20, -38.75) {};
		\node [style=none] (24) at (20.5, -39.75) {};
		\node [style=none] (25) at (17.5, -39.75) {};
		\node [style=none] (26) at (19, -39.25) {tasty};
		\node [style=none] (27) at (19.75, -39.75) {};
		\node [style=none] (28) at (18, -39.75) {};
		\node [style=none] (29) at (13.75, -38.75) {};
		\node [style=none] (30) at (16.75, -39.75) {};
		\node [style=none] (31) at (11.75, -37) {$n^r$};
		\node [style=none] (32) at (14.25, -37) {$n^l$};
		\node [style=none] (33) at (13.25, -37) {$s$};
		\node [style=none] (34) at (15.25, -39.25) {$n$};
		\node [style=none] (35) at (17.25, -39.25) {$n$};
		\node [style=none] (36) at (18.5, -40.25) {$n^r$};
		\node [style=none] (37) at (19.75, -41.25) {};
		\node [style=none] (38) at (20.25, -40.25) {$s$};
		\node [style=none] (39) at (26.25, -35.5) {};
		\node [style=none] (40) at (27.75, -35.5) {};
		\node [style=none] (41) at (28.25, -36.5) {};
		\node [style=none] (42) at (25.75, -36.5) {};
		\node [style=none] (43) at (27, -36) {ate};
		\node [style=none] (44) at (23.25, -38) {};
		\node [style=none] (45) at (26.75, -38) {};
		\node [style=none] (46) at (26.25, -39) {};
		\node [style=none] (47) at (23.75, -39) {};
		\node [style=none] (48) at (25, -38.5) {children};
		\node [style=none] (49) at (27, -36.5) {};
		\node [style=none] (50) at (27, -41) {};
		\node [style=none] (51) at (27.75, -36.5) {};
		\node [style=none] (52) at (26.25, -36.5) {};
		\node [style=none] (53) at (26.25, -38) {};
		\node [style=none] (54) at (28.75, -37.75) {};
		\node [style=none] (55) at (30.75, -37.75) {};
		\node [style=none] (56) at (31.25, -38.75) {};
		\node [style=none] (57) at (28.25, -38.75) {};
		\node [style=none] (58) at (29.75, -38.25) {cookies};
		\node [style=none] (59) at (30.75, -38.75) {};
		\node [style=none] (60) at (29, -38.75) {};
		\node [style=none] (61) at (32, -38.75) {};
		\node [style=none] (62) at (34, -38.75) {};
		\node [style=none] (63) at (34.5, -39.75) {};
		\node [style=none] (64) at (31.5, -39.75) {};
		\node [style=none] (65) at (33, -39.25) {tasty};
		\node [style=none] (66) at (33.25, -39.75) {};
		\node [style=none] (67) at (32, -39.75) {};
		\node [style=none] (68) at (27.75, -38.75) {};
		\node [style=none] (69) at (30.75, -39.75) {};
		\node [style=none] (70) at (25.75, -37) {$n^r$};
		\node [style=none] (71) at (28.25, -37) {$n^l$};
		\node [style=none] (72) at (27.25, -37) {$s$};
		\node [style=none] (73) at (29.25, -39.25) {$n$};
		\node [style=none] (74) at (31.25, -39.25) {$n$};
		\node [style=none] (75) at (32.5, -40.25) {$n^r$};
		\node [style=none] (76) at (33.25, -41) {};
		\node [style=none] (77) at (34.25, -40.25) {$s$};
		\node [style=none] (78) at (30.25, -43.5) {};
		\node [style=none] (79) at (30.75, -42.5) {$s$};
		\node [style=none] (80) at (26.5, -41) {};
		\node [style=none] (81) at (33.75, -41) {};
		\node [style=none] (82) at (34.25, -42) {};
		\node [style=none] (83) at (26, -42) {};
		\node [style=none] (84) at (30.25, -41.5) {jointBox};
		\node [style=none] (85) at (30.25, -42) {};
		\node [style=none] (86) at (13, -41.25) {};
		\node [style=none] (87) at (19.75, -41.25) {};
		\node [style=spider] (88) at (16.5, -42.25) {};
		\node [style=none] (89) at (16.5, -43.5) {};
		\node [style=none] (90) at (17, -42.75) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (22.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (12.center) to (29.center);
		\draw [bend left=90, looseness=2.25] (21.center) to (29.center);
		\draw (20.center) to (30.center);
		\draw [bend right=90, looseness=2.00] (30.center) to (28.center);
		\draw (27.center) to (37.center);
		\draw (39.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw (40.center) to (39.center);
		\draw (44.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (49.center) to (50.center);
		\draw (52.center) to (53.center);
		\draw (54.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (61.center) to (64.center);
		\draw (64.center) to (63.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (51.center) to (68.center);
		\draw [bend left=90, looseness=2.25] (60.center) to (68.center);
		\draw (59.center) to (69.center);
		\draw [bend right=90, looseness=2.00] (69.center) to (67.center);
		\draw (66.center) to (76.center);
		\draw (80.center) to (83.center);
		\draw (83.center) to (82.center);
		\draw (82.center) to (81.center);
		\draw (81.center) to (80.center);
		\draw (85.center) to (78.center);
		\draw [bend right=15] (86.center) to (88);
		\draw [bend right=15, looseness=0.75] (88) to (87.center);
		\draw (88) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/discocat_diagrams.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-11, 3.25) {$n$};
		\node [style=none] (9) at (-9, 3.25) {$n^r$};
		\node [style=none] (11) at (-8, 3.25) {$n^l$};
		\node [style=none] (13) at (-6, 3.25) {$n$};
		\node [style=none] (14) at (-11, 4) {Children};
		\node [style=none] (16) at (-8.5, 4) {ate};
		\node [style=none] (17) at (-6, 4) {cookies};
		\node [style=none] (26) at (-3.25, 3.25) {$n$};
		\node [style=none] (27) at (-1.25, 3.25) {$n^r$};
		\node [style=none] (30) at (2.25, 3.25) {$n$};
		\node [style=none] (31) at (-3.25, 4) {They};
		\node [style=none] (33) at (-0.75, 4) {were};
		\node [style=none] (34) at (2.5, 4) {hungry};
		\node [style=none] (37) at (2.75, 3.25) {$s$};
		\node [style=none] (40) at (0.25, 3.25) {$n$};
		\node [style=none] (42) at (-0.25, 3.25) {$s^l$};
		\node [style=none] (43) at (-11, 2.75) {};
		\node [style=none] (44) at (-9, 2.75) {};
		\node [style=none] (45) at (-10, 1.75) {};
		\node [style=none] (46) at (-8, 2.75) {};
		\node [style=none] (47) at (-6, 2.75) {};
		\node [style=none] (48) at (-7, 1.75) {};
		\node [style=none] (49) at (-3.25, 2.75) {};
		\node [style=none] (50) at (-1.25, 2.75) {};
		\node [style=none] (51) at (-2.25, 1.75) {};
		\node [style=none] (52) at (0.25, 2.75) {};
		\node [style=none] (53) at (2.25, 2.75) {};
		\node [style=none] (54) at (1.25, 1.75) {};
		\node [style=none] (55) at (-8.5, 2.75) {};
		\node [style=none] (56) at (-8.5, 0.5) {};
		\node [style=none] (57) at (-8.5, 3.25) {$s$};
		\node [style=none] (58) at (-0.75, 2.75) {};
		\node [style=none] (59) at (-0.75, 0.5) {};
		\node [style=none] (60) at (-0.75, 3.25) {$s$};
		\node [style=none] (61) at (-0.25, 2.75) {};
		\node [style=none] (62) at (2.75, 2.75) {};
		\node [style=none] (63) at (1.25, 1.25) {};
		\node [style=none] (64) at (-14, -3.75) {N};
		\node [style=none] (65) at (-11, -3.75) {N};
		\node [style=none] (66) at (-10, -3.75) {N};
		\node [style=none] (67) at (-7, -3.75) {N};
		\node [style=none] (73) at (5.75, -3.75) {N};
		\node [style=none] (77) at (6.25, -3.75) {S};
		\node [style=none] (78) at (2.75, -3.75) {N};
		\node [style=none] (79) at (2.25, -3.75) {S};
		\node [style=none] (80) at (-14, -4.25) {};
		\node [style=none] (81) at (-11, -4.25) {};
		\node [style=none] (92) at (-10.5, -4.25) {};
		\node [style=none] (93) at (-10.5, -7) {};
		\node [style=none] (94) at (-10.5, -3.75) {S};
		\node [style=none] (95) at (1.75, -4.25) {};
		\node [style=none] (96) at (1.75, -7) {};
		\node [style=none] (97) at (1.75, -3.75) {S};
		\node [style=none] (101) at (-15.5, -1.75) {};
		\node [style=none] (102) at (-13, -1.75) {};
		\node [style=none] (103) at (-12.5, -2.75) {};
		\node [style=none] (104) at (-16, -2.75) {};
		\node [style=none] (105) at (-14.25, -2.25) {Children};
		\node [style=none] (106) at (-11.25, -1.75) {};
		\node [style=none] (107) at (-9.75, -1.75) {};
		\node [style=none] (108) at (-9.25, -2.75) {};
		\node [style=none] (109) at (-11.75, -2.75) {};
		\node [style=none] (110) at (-10.5, -2.25) {ate};
		\node [style=none] (111) at (-8, -1.75) {};
		\node [style=none] (112) at (-5.5, -1.75) {};
		\node [style=none] (113) at (-5, -2.75) {};
		\node [style=none] (114) at (-8.5, -2.75) {};
		\node [style=none] (115) at (-6.75, -2.25) {cookies};
		\node [style=none] (131) at (-14, -2.75) {};
		\node [style=none] (132) at (-14, -3.25) {};
		\node [style=none] (133) at (-10.5, -2.75) {};
		\node [style=none] (134) at (-10.5, -3.25) {};
		\node [style=none] (135) at (-7, -2.75) {};
		\node [style=none] (136) at (-7, -3.25) {};
		\node [style=none] (137) at (-3, -1.75) {};
		\node [style=none] (138) at (-1, -1.75) {};
		\node [style=none] (139) at (-0.5, -2.75) {};
		\node [style=none] (140) at (-3.5, -2.75) {};
		\node [style=none] (141) at (-2, -2.25) {They};
		\node [style=none] (142) at (1, -1.75) {};
		\node [style=none] (143) at (2.75, -1.75) {};
		\node [style=none] (144) at (3.25, -2.75) {};
		\node [style=none] (145) at (0.5, -2.75) {};
		\node [style=none] (146) at (1.75, -2.25) {were};
		\node [style=none] (147) at (4.75, -1.75) {};
		\node [style=none] (148) at (7.25, -1.75) {};
		\node [style=none] (149) at (7.75, -2.75) {};
		\node [style=none] (150) at (4.25, -2.75) {};
		\node [style=none] (151) at (6, -2.25) {hungry};
		\node [style=none] (152) at (-1.75, -2.75) {};
		\node [style=none] (153) at (-1.75, -3.25) {};
		\node [style=none] (154) at (1.75, -2.75) {};
		\node [style=none] (155) at (1.75, -3.25) {};
		\node [style=none] (156) at (5.75, -2.75) {};
		\node [style=none] (157) at (5.75, -3.25) {};
		\node [style=none] (158) at (-11, -2.75) {};
		\node [style=none] (159) at (-11, -3.25) {};
		\node [style=none] (160) at (-10, -2.75) {};
		\node [style=none] (161) at (-10, -3.25) {};
		\node [style=none] (162) at (-12.5, -5.75) {};
		\node [style=none] (163) at (-10, -4.25) {};
		\node [style=none] (164) at (-7, -4.25) {};
		\node [style=none] (165) at (-8.5, -5.75) {};
		\node [style=none] (166) at (2.25, -2.75) {};
		\node [style=none] (167) at (2.25, -3.25) {};
		\node [style=none] (168) at (1.25, -2.75) {};
		\node [style=none] (169) at (1.25, -3.25) {};
		\node [style=none] (170) at (-1.75, -4.25) {};
		\node [style=none] (171) at (1.25, -4.25) {};
		\node [style=none] (172) at (-0.25, -5.75) {};
		\node [style=none] (173) at (-1.75, -3.75) {N};
		\node [style=none] (174) at (1.25, -3.75) {N};
		\node [style=none] (175) at (2.75, -2.75) {};
		\node [style=none] (176) at (2.75, -3.25) {};
		\node [style=none] (177) at (2.75, -4.25) {};
		\node [style=none] (178) at (5.75, -4.25) {};
		\node [style=none] (179) at (4.25, -5.75) {};
		\node [style=none] (180) at (2.25, -4.25) {};
		\node [style=none] (181) at (6.25, -4.25) {};
		\node [style=none] (182) at (4.25, -6.25) {};
		\node [style=none] (183) at (6.25, -2.75) {};
		\node [style=none] (184) at (6.25, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (43.center) to (45.center);
		\draw [bend right=45] (45.center) to (44.center);
		\draw [bend right=45] (46.center) to (48.center);
		\draw [bend right=45] (48.center) to (47.center);
		\draw [bend right=45] (49.center) to (51.center);
		\draw [bend right=45] (51.center) to (50.center);
		\draw [bend right=45] (52.center) to (54.center);
		\draw [bend right=45] (54.center) to (53.center);
		\draw (55.center) to (56.center);
		\draw (58.center) to (59.center);
		\draw [bend right=45] (61.center) to (63.center);
		\draw [bend right=45] (63.center) to (62.center);
		\draw (92.center) to (93.center);
		\draw (95.center) to (96.center);
		\draw (101.center) to (104.center);
		\draw (104.center) to (103.center);
		\draw (103.center) to (102.center);
		\draw (102.center) to (101.center);
		\draw (106.center) to (109.center);
		\draw (109.center) to (108.center);
		\draw (108.center) to (107.center);
		\draw (107.center) to (106.center);
		\draw (111.center) to (114.center);
		\draw (114.center) to (113.center);
		\draw (113.center) to (112.center);
		\draw (112.center) to (111.center);
		\draw (131.center) to (132.center);
		\draw (133.center) to (134.center);
		\draw (135.center) to (136.center);
		\draw (137.center) to (140.center);
		\draw (140.center) to (139.center);
		\draw (139.center) to (138.center);
		\draw (138.center) to (137.center);
		\draw (142.center) to (145.center);
		\draw (145.center) to (144.center);
		\draw (144.center) to (143.center);
		\draw (143.center) to (142.center);
		\draw (147.center) to (150.center);
		\draw (150.center) to (149.center);
		\draw (149.center) to (148.center);
		\draw (148.center) to (147.center);
		\draw (152.center) to (153.center);
		\draw (154.center) to (155.center);
		\draw (156.center) to (157.center);
		\draw (158.center) to (159.center);
		\draw (160.center) to (161.center);
		\draw [bend right=45] (80.center) to (162.center);
		\draw [bend right=45] (162.center) to (81.center);
		\draw [bend right=45] (163.center) to (165.center);
		\draw [bend right=45] (165.center) to (164.center);
		\draw (166.center) to (167.center);
		\draw (168.center) to (169.center);
		\draw [bend right=45] (170.center) to (172.center);
		\draw [bend right=45] (172.center) to (171.center);
		\draw (175.center) to (176.center);
		\draw [bend right=45] (177.center) to (179.center);
		\draw [bend right=45] (179.center) to (178.center);
		\draw [bend right=45] (180.center) to (182.center);
		\draw [bend right=45] (182.center) to (181.center);
		\draw (183.center) to (184.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/dogBrokeVase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=element] (0) at (-6, 2.25) {The dog};
		\node [style=element] (1) at (-4, 2.25) {broke};
		\node [style=element] (2) at (-2, 2.25) {the vase};
		\node [style=element] (3) at (0, 2.25) {It};
		\node [style=element] (4) at (2, 2.25) {was};
		\node [style=element] (5) at (3.75, 2.25) {clumsy};
		\node [style=none] (6) at (-6, 2) {};
		\node [style=none] (7) at (-4, 2) {};
		\node [style=none] (8) at (-2, 2) {};
		\node [style=none] (9) at (0.25, 2) {};
		\node [style=none] (10) at (1.75, 2) {};
		\node [style=none] (11) at (2, 2) {};
		\node [style=none] (12) at (2.25, 2) {};
		\node [style=none] (13) at (-4.25, 2) {};
		\node [style=none] (14) at (-3.75, 2) {};
		\node [style=none] (15) at (-0.25, 2) {};
		\node [style=none] (17) at (3.75, 2) {};
		\node [style=none] (20) at (-4, -2.75) {};
		\node [style=none] (21) at (-2, 0.5) {};
		\node [style=none] (22) at (0.25, 1.25) {};
		\node [style=none] (23) at (1.75, 1.25) {};
		\node [style=none] (24) at (2, -2.75) {};
		\node [style=none] (25) at (2.25, 1.25) {};
		\node [style=none] (26) at (-4.25, 0.25) {};
		\node [style=none] (27) at (-3.75, 0.5) {};
		\node [style=none] (28) at (-0.25, 0.25) {};
		\node [style=none] (30) at (3.75, 1.25) {};
		\node [style=element] (31) at (-6, 1.25) {$p_2$};
		\node [style=none] (32) at (-6.5, 0.25) {};
		\node [style=none] (34) at (-6.75, 1.75) {$N$};
		\node [style=none] (35) at (-1.75, 1.5) {$N$};
		\node [style=none] (36) at (-4.75, 1.5) {$N$};
		\node [style=none] (37) at (-3.25, 1.5) {$N$};
		\node [style=none] (38) at (2.5, -2.25) {$S$};
		\node [style=none] (39) at (-3.5, -2.25) {$S$};
		\node [style=none] (40) at (-0.75, 1.5) {$N$};
		\node [style=none] (41) at (0.5, 1.5) {$N$};
		\node [style=none] (42) at (1.5, 1.5) {$N$};
		\node [style=none] (43) at (4.75, 1.5) {$N/N$};
		\node [style=none] (44) at (3, 1.5) {$N/N$};
		\node [style=none] (45) at (-7, 0.25) {$N$};
		\node [style=none] (46) at (-5.25, 0.75) {$N$};
		\node [style=none] (47) at (-5, -0.5) {$ N$};
		\node [style=none] (48) at (-6.25, 1) {};
		\node [style=none] (49) at (-5.75, 1) {};
		\node [style=none] (50) at (-5.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=downArrow] (26.center) to (13.center);
		\draw [style=downArrow] (27.center) to (14.center);
		\draw [style=downArrow] (8.center) to (21.center);
		\draw [style=downArrow, bend left=90, looseness=1.25] (21.center) to (27.center);
		\draw [style=downArrow] (7.center) to (20.center);
		\draw [style=downArrow] (28.center) to (15.center);
		\draw [style=downArrow] (9.center) to (22.center);
		\draw [style=downArrow, bend right=90, looseness=1.25] (22.center) to (23.center);
		\draw [style=downArrow] (23.center) to (10.center);
		\draw [style=downArrow] (11.center) to (24.center);
		\draw [style=downArrow] (17.center) to (30.center);
		\draw [style=downArrow] (25.center) to (12.center);
		\draw [style=downArrow, bend left=90, looseness=1.50] (30.center) to (25.center);
		\draw [style=thickArr] (6.center) to (31);
		\draw [style=downArrow, bend right=90] (32.center) to (28.center);
		\draw [style=downArrow, in=90, out=-90, looseness=1.50] (48.center) to (32.center);
		\draw [style=downArrow, in=90, out=-90, looseness=1.25] (49.center) to (50.center);
		\draw [style=downArrow, bend right=90, looseness=1.25] (50.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/dogBrokeVaseSimplified.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, -28.25) {};
		\node [style=none] (1) at (5.25, -28.25) {};
		\node [style=none] (2) at (6, -29.25) {};
		\node [style=none] (3) at (2.75, -29.25) {};
		\node [style=none] (4) at (4.5, -28.75) {\huge broke};
		\node [style=none] (5) at (2.25, -26.75) {};
		\node [style=none] (6) at (8.5, -26.75) {};
		\node [style=none] (7) at (9, -27.75) {};
		\node [style=none] (8) at (1.5, -27.75) {};
		\node [style=none] (9) at (5.25, -27.25) {\huge clumsy};
		\node [style=none] (10) at (4.75, -30.75) {};
		\node [style=none] (11) at (7.75, -30.75) {};
		\node [style=none] (12) at (7, -31.75) {};
		\node [style=none] (13) at (5.5, -31.75) {};
		\node [style=none] (14) at (6.25, -31.25) {\huge vase};
		\node [style=none] (17) at (0.75, -30.75) {};
		\node [style=none] (18) at (3.75, -30.75) {};
		\node [style=none] (19) at (3, -31.75) {};
		\node [style=none] (20) at (1.5, -31.75) {};
		\node [style=none] (21) at (2.25, -31.25) {\huge dog};
		\node [style=none] (24) at (4.25, -29.25) {};
		\node [style=none] (25) at (4.25, -33.25) {};
		\node [style=none] (26) at (5.25, -29.25) {};
		\node [style=none] (27) at (5.25, -30.75) {};
		\node [style=none] (28) at (3.25, -29.25) {};
		\node [style=none] (29) at (3.25, -30.75) {};
		\node [style=none] (30) at (2.25, -27.75) {};
		\node [style=none] (31) at (8.25, -27.75) {};
		\node [style=none] (32) at (2.25, -30.75) {};
		\node [style=none] (33) at (8.25, -33.25) {};
		\node [style=none] (73) at (1.75, -28.25) {\huge $N$};
		\node [style=none] (74) at (9, -32.75) {\huge $S$};
		\node [style=none] (75) at (2.75, -30) {\huge $N$};
		\node [style=none] (76) at (5, -32.75) {\huge $S$};
		\node [style=none] (77) at (5.75, -30) {\huge $N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [line width=1pt] (0.center) to (3.center);
		\draw [line width=1pt] (3.center) to (2.center);
		\draw [line width=1pt] (2.center) to (1.center);
		\draw [line width=1pt] (1.center) to (0.center);
		\draw [line width=1pt] (5.center) to (8.center);
		\draw [line width=1pt] (8.center) to (7.center);
		\draw [line width=1pt] (7.center) to (6.center);
		\draw [line width=1pt] (6.center) to (5.center);
		\draw [line width=1pt] (10.center) to (13.center);
		\draw [line width=1pt] (13.center) to (12.center);
		\draw [line width=1pt] (12.center) to (11.center);
		\draw [line width=1pt] (11.center) to (10.center);
		\draw [line width=1pt] (17.center) to (20.center);
		\draw [line width=1pt] (20.center) to (19.center);
		\draw [line width=1pt] (19.center) to (18.center);
		\draw [line width=1pt] (18.center) to (17.center);
		\draw [line width=1pt] (24.center) to (25.center);
		\draw [line width=1pt] (26.center) to (27.center);
		\draw [line width=1pt] (28.center) to (29.center);
		\draw [line width=1pt] (30.center) to (32.center);
		\draw [line width=1pt] (31.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/dogBrokeVaseSimplified2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, line width=0.4mm] (0) at (3.5, -28.25) {};
		\node [style=none, line width=8pt] (1) at (5.25, -28.25) {};
		\node [style=none] (2) at (6, -29.25) {};
		\node [style=none] (3) at (2.75, -29.25) {};
		\node [style=none] (4) at (4.5, -28.75) {\huge broke};
		\node [style=none] (5) at (2.25, -26.75) {};
		\node [style=none] (6) at (8.5, -26.75) {};
		\node [style=none] (7) at (9, -27.75) {};
		\node [style=none] (8) at (1.5, -27.75) {};
		\node [style=none] (9) at (5.25, -27.25) {\large clumsy};
		\node [style=none] (10) at (4.75, -30.75) {};
		\node [style=none] (11) at (7.75, -30.75) {};
		\node [style=none] (12) at (7, -31.75) {};
		\node [style=none] (13) at (5.5, -31.75) {};
		\node [style=none] (14) at (6.25, -31.25) {\large vase};
		\node [style=none] (17) at (0.75, -30.75) {};
		\node [style=none] (18) at (3.75, -30.75) {};
		\node [style=none] (19) at (3, -31.75) {};
		\node [style=none] (20) at (1.5, -31.75) {};
		\node [style=none] (21) at (2.25, -31.25) {\large dog};
		\node [style=none] (24) at (4.25, -29.25) {};
		\node [style=none] (25) at (4.25, -33.25) {};
		\node [style=none] (26) at (5.25, -29.25) {};
		\node [style=none] (27) at (5.25, -30.75) {};
		\node [style=none] (28) at (3.25, -29.25) {};
		\node [style=none] (29) at (3.25, -30.75) {};
		\node [style=none] (30) at (2.25, -27.75) {};
		\node [style=none] (31) at (8.25, -27.75) {};
		\node [style=none] (32) at (2.25, -30.75) {};
		\node [style=none] (33) at (8.25, -33.25) {};
		\node [style=none] (73) at (1.75, -28.25) {$N$};
		\node [style=none] (74) at (9, -32.75) {$S$};
		\node [style=none] (75) at (2.75, -30) {$N$};
		\node [style=none] (76) at (5, -32.75) {$S$};
		\node [style=none] (77) at (5.75, -30) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [line width=0.7pt] (0.center) to (3.center);
		\draw [line width=0.7pt] (3.center) to (2.center);
		\draw [line width=0.7pt] (2.center) to (1.center);
		\draw [line width=0.7pt] (1.center) to (0.center);
		\draw [line width=0.7pt] (5.center) to (8.center);
		\draw [line width=0.5pt] (8.center) to (7.center);
		\draw [line width=0.5pt] (7.center) to (6.center);
		\draw [line width=0.5pt] (6.center) to (5.center);
		\draw [line width=0.5pt] (10.center) to (13.center);
		\draw [line width=0.5pt] (13.center) to (12.center);
		\draw [line width=0.5pt] (12.center) to (11.center);
		\draw [line width=0.5pt] (11.center) to (10.center);
		\draw [line width=0.5pt] (17.center) to (20.center);
		\draw [line width=0.5pt] (20.center) to (19.center);
		\draw [line width=0.5pt] (19.center) to (18.center);
		\draw [line width=0.5pt] (18.center) to (17.center);
		\draw [line width=0.5pt] (24.center) to (25.center);
		\draw [line width=0.5pt] (26.center) to (27.center);
		\draw [line width=0.5pt] (28.center) to (29.center);
		\draw [line width=0.5pt] (30.center) to (32.center);
		\draw [line width=0.5pt] (31.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/elementProjectionFock.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=element] (1) at (2.25, 0.25) {$v$};
		\node [style=new style 0] (2) at (2.25, -0.5) {$p_n$};
		\node [style=none] (3) at (1.25, -1.5) {};
		\node [style=none] (4) at (2.25, -1.5) {};
		\node [style=none] (5) at (2.675, -1.25) {$\cdots$};
		\node [style=none] (6) at (3.25, -1.5) {};
		\node [style=none] (10) at (-0.5, -1.5) {};
		\node [style=none] (12) at (2.5, -0.1) {$V$};
		\node [style=none] (14) at (3.5, -1.25) {$V$};
		\node [style=none] (18) at (1.05, -1.25) {$V$};
		\node [style=none] (19) at (2.05, -1.25) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=downArrow, in=90, out=-135] (2) to (3.center);
		\draw [style=downArrow] (2) to (4.center);
		\draw [style=downArrow, in=90, out=-45] (2) to (6.center);
		\draw [style=thickArr] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/exampleWithBox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (39) at (26, -25.75) {};
		\node [style=none] (40) at (28, -25.75) {};
		\node [style=none] (41) at (28.5, -26.75) {};
		\node [style=none] (42) at (25.5, -26.75) {};
		\node [style=none] (43) at (27, -26.25) {\huge ate};
		\node [style=none] (44) at (24.75, -24.25) {};
		\node [style=none] (45) at (31.25, -24.25) {};
		\node [style=none] (46) at (31.75, -25.25) {};
		\node [style=none] (47) at (24.25, -25.25) {};
		\node [style=none] (48) at (28, -24.75) {\huge hungry};
		\node [style=none] (49) at (27.25, -28.25) {};
		\node [style=none] (50) at (30.75, -28.25) {};
		\node [style=none] (51) at (30.25, -29.25) {};
		\node [style=none] (52) at (27.75, -29.25) {};
		\node [style=none] (53) at (29, -28.75) {\huge cookies};
		\node [style=none] (56) at (23.25, -28.25) {};
		\node [style=none] (57) at (26.75, -28.25) {};
		\node [style=none] (58) at (26.25, -29.25) {};
		\node [style=none] (59) at (23.75, -29.25) {};
		\node [style=none] (60) at (25, -28.75) {\huge children};
		\node [style=none] (63) at (27, -26.75) {};
		\node [style=none] (64) at (27, -30) {};
		\node [style=none] (65) at (27.75, -26.75) {};
		\node [style=none] (66) at (27.75, -28.25) {};
		\node [style=none] (67) at (26.25, -26.75) {};
		\node [style=none] (68) at (26.25, -28.25) {};
		\node [style=none] (69) at (25, -25.25) {};
		\node [style=none] (70) at (31.25, -25.25) {};
		\node [style=none] (71) at (25, -28.25) {};
		\node [style=none] (72) at (31.25, -30) {};
		\node [style=none] (73) at (24.5, -25.75) {\huge $N$};
		\node [style=none] (74) at (31.75, -25.75) {\huge $S$};
		\node [style=none] (75) at (25.75, -27.25) {\huge $N$};
		\node [style=none] (76) at (27.25, -27.25) {\huge $S$};
		\node [style=none] (77) at (28.25, -27.25) {\huge $N$};
		\node [style=none] (78) at (26.5, -30) {};
		\node [style=none] (79) at (31.75, -30) {};
		\node [style=none] (80) at (32.25, -31) {};
		\node [style=none] (81) at (26, -31) {};
		\node [style=none] (82) at (29, -30.5) {\huge $R_Z$};
		\node [style=none] (83) at (29.25, -32.25) {};
		\node [style=none] (84) at (30.65, -31.8) {\huge $S_1 R_Z S_2$};
		\node [style=none] (85) at (29.25, -31) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [line width=1pt] (39.center) to (42.center);
		\draw [line width=1pt] (42.center) to (41.center);
		\draw [line width=1pt] (41.center) to (40.center);
		\draw [line width=1pt] (40.center) to (39.center);
		\draw [line width=1pt] (44.center) to (47.center);
		\draw [line width=1pt] (47.center) to (46.center);
		\draw [line width=1pt] (46.center) to (45.center);
		\draw [line width=1pt] (45.center) to (44.center);
		\draw [line width=1pt] (49.center) to (52.center);
		\draw [line width=1pt] (52.center) to (51.center);
		\draw [line width=1pt] (51.center) to (50.center);
		\draw [line width=1pt] (50.center) to (49.center);
		\draw [line width=1pt] (56.center) to (59.center);
		\draw [line width=1pt] (59.center) to (58.center);
		\draw [line width=1pt] (58.center) to (57.center);
		\draw [line width=1pt] (57.center) to (56.center);
		\draw [line width=1pt] (63.center) to (64.center);
		\draw [line width=1pt] (65.center) to (66.center);
		\draw [line width=1pt] (67.center) to (68.center);
		\draw [line width=1pt] (69.center) to (71.center);
		\draw [line width=1pt] (70.center) to (72.center);
		\draw [line width=1pt] (78.center) to (81.center);
		\draw [line width=1pt] (81.center) to (80.center);
		\draw [line width=1pt] (80.center) to (79.center);
		\draw [line width=1pt] (79.center) to (78.center);
		\draw [line width=1pt] (85.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/exampleWithSpider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (12.25, -25.75) {};
		\node [style=none] (1) at (14.25, -25.75) {};
		\node [style=none] (2) at (14.75, -26.75) {};
		\node [style=none] (3) at (11.75, -26.75) {};
		\node [style=none] (4) at (13.25, -26.25) {\huge ate};
		\node [style=none] (5) at (11, -24.25) {};
		\node [style=none] (6) at (17.5, -24.25) {};
		\node [style=none] (7) at (18, -25.25) {};
		\node [style=none] (8) at (10.5, -25.25) {};
		\node [style=none] (9) at (14.25, -24.75) {\huge hungry};
		\node [style=none] (10) at (13.5, -28.25) {};
		\node [style=none] (11) at (17, -28.25) {};
		\node [style=none] (12) at (16.5, -29.25) {};
		\node [style=none] (13) at (14, -29.25) {};
		\node [style=none] (14) at (15.25, -28.75) {\huge cookies};
		\node [style=none] (15) at (15.5, -29.25) {};
		\node [style=none] (16) at (14.75, -29.25) {};
		\node [style=none] (17) at (9.5, -28.25) {};
		\node [style=none] (18) at (13, -28.25) {};
		\node [style=none] (19) at (12.5, -29.25) {};
		\node [style=none] (20) at (10, -29.25) {};
		\node [style=none] (21) at (11.25, -28.75) {\huge children};
		\node [style=none] (22) at (11.5, -29.25) {};
		\node [style=none] (23) at (10.75, -29.25) {};
		\node [style=none] (24) at (13.25, -26.75) {};
		\node [style=none] (25) at (13.25, -30) {};
		\node [style=none] (26) at (14, -26.75) {};
		\node [style=none] (27) at (14, -28.25) {};
		\node [style=none] (28) at (12.5, -26.75) {};
		\node [style=none] (29) at (12.5, -28.25) {};
		\node [style=none] (30) at (11.25, -25.25) {};
		\node [style=none] (31) at (17.5, -25.25) {};
		\node [style=none] (32) at (11.25, -28.25) {};
		\node [style=none] (33) at (17.5, -30) {};
		\node [style=none] (34) at (10.75, -25.75) {\huge $N$};
		\node [style=none] (35) at (18, -25.75) {\huge $S$};
		\node [style=none] (36) at (12, -27.25) {\huge $N$};
		\node [style=none] (37) at (13.5, -27.25) {\huge $S$};
		\node [style=none] (38) at (14.5, -27.25) {\huge $N$};
		\node [style={fill=black, draw=black, shape=circle}] (86) at (15.5, -30.75) {};
		\node [style=none] (87) at (15.5, -31.75) {};
		\node [style=none] (88) at (17, -31.8) {\huge $S_1 \odot S_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [line width=1pt] (0.center) to (3.center);
		\draw [line width=1pt] (3.center) to (2.center);
		\draw [line width=1pt] (2.center) to (1.center);
		\draw [line width=1pt] (1.center) to (0.center);
		\draw [line width=1pt] (5.center) to (8.center);
		\draw [line width=1pt] (8.center) to (7.center);
		\draw [line width=1pt] (7.center) to (6.center);
		\draw [line width=1pt] (6.center) to (5.center);
		\draw [line width=1pt] (10.center) to (13.center);
		\draw [line width=1pt] (13.center) to (12.center);
		\draw [line width=1pt] (12.center) to (11.center);
		\draw [line width=1pt] (11.center) to (10.center);
		\draw [line width=1pt] (17.center) to (20.center);
		\draw [line width=1pt] (20.center) to (19.center);
		\draw [line width=1pt] (19.center) to (18.center);
		\draw [line width=1pt] (18.center) to (17.center);
		\draw [line width=1pt] (24.center) to (25.center);
		\draw [line width=1pt] (26.center) to (27.center);
		\draw [line width=1pt] (28.center) to (29.center);
		\draw [line width=1pt] (30.center) to (32.center);
		\draw [line width=1pt] (31.center) to (33.center);
		\draw [line width=1pt] [bend right=15] (25.center) to (86);
		\draw [line width=1pt] [bend right=15, looseness=0.75] (86) to (33.center);
		\draw [line width=1pt] (86) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/johnSleepsHeSnores.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=element] (0) at (-3.75, 2.25) {John};
		\node [style=element] (1) at (-1.75, 2.25) {slept};
		\node [style=element] (3) at (0, 2.25) {He};
		\node [style=element] (4) at (1.75, 2.25) {snored};
		\node [style=none] (6) at (-3.75, 2) {};
		\node [style=none] (7) at (-1.5, 2) {};
		\node [style=none] (9) at (0.25, 2) {};
		\node [style=none] (10) at (1.5, 2) {};
		\node [style=none] (11) at (2, 2) {};
		\node [style=none] (13) at (-2, 2) {};
		\node [style=none] (15) at (-0.25, 2) {};
		\node [style=none] (20) at (-1.5, -2.75) {};
		\node [style=none] (22) at (0.25, 1.25) {};
		\node [style=none] (23) at (1.5, 1.25) {};
		\node [style=none] (24) at (2, -2.75) {};
		\node [style=none] (26) at (-2, 0.25) {};
		\node [style=none] (28) at (-0.25, 0.25) {};
		\node [style=element] (31) at (-3.75, 1.25) {$p_2$};
		\node [style=none] (32) at (-4.25, 0.25) {};
		\node [style=none] (34) at (-4.5, 1.75) {$N$};
		\node [style=none] (36) at (-2.5, 1.5) {$N$};
		\node [style=none] (38) at (2.5, -2.25) {$S$};
		\node [style=none] (39) at (-1, -2.25) {$S$};
		\node [style=none] (40) at (-0.75, 1.5) {$N$};
		\node [style=none] (41) at (0.5, 1.5) {$N$};
		\node [style=none] (42) at (1.25, 1.5) {$N$};
		\node [style=none] (45) at (-4.75, 0.25) {$N$};
		\node [style=none] (46) at (-3, 0.75) {$N$};
		\node [style=none] (47) at (-2.75, -0.5) {$ N$};
		\node [style=none] (48) at (-4, 1) {};
		\node [style=none] (49) at (-3.5, 1) {};
		\node [style=none] (50) at (-3.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=downArrow] (26.center) to (13.center);
		\draw [style=downArrow] (7.center) to (20.center);
		\draw [style=downArrow] (28.center) to (15.center);
		\draw [style=downArrow] (9.center) to (22.center);
		\draw [style=downArrow, bend right=90, looseness=1.25] (22.center) to (23.center);
		\draw [style=downArrow] (23.center) to (10.center);
		\draw [style=downArrow] (11.center) to (24.center);
		\draw [style=thickArr] (6.center) to (31);
		\draw [style=downArrow, bend right=90] (32.center) to (28.center);
		\draw [style=downArrow, in=90, out=-90, looseness=1.50] (48.center) to (32.center);
		\draw [style=downArrow, in=90, out=-90, looseness=1.25] (49.center) to (50.center);
		\draw [style=downArrow, bend right=90, looseness=1.25] (50.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/model1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -28.75) {};
		\node [style=none] (1) at (0.75, -28.75) {};
		\node [style=none] (2) at (1.5, -29.75) {};
		\node [style=none] (3) at (-1.5, -29.75) {};
		\node [style=none] (4) at (0, -29.25) {\huge children};
		\node [style=none] (5) at (3.25, -28.75) {};
		\node [style=none] (6) at (4.75, -28.75) {};
		\node [style=none] (7) at (5.5, -29.75) {};
		\node [style=none] (8) at (2.5, -29.75) {};
		\node [style=none] (9) at (4, -29.25) {\huge ate};
		\node [style=none] (10) at (7.25, -28.75) {};
		\node [style=none] (11) at (8.75, -28.75) {};
		\node [style=none] (12) at (9.5, -29.75) {};
		\node [style=none] (13) at (6.5, -29.75) {};
		\node [style=none] (14) at (8, -29.25) {\huge cookies};
		\node [style=none] (15) at (11.25, -28.75) {};
		\node [style=none] (16) at (12.75, -28.75) {};
		\node [style=none] (17) at (13.5, -29.75) {};
		\node [style=none] (18) at (10.5, -29.75) {};
		\node [style=none] (19) at (12, -29.25) {\huge they};
		\node [style=none] (20) at (15.25, -28.75) {};
		\node [style=none] (21) at (16.75, -28.75) {};
		\node [style=none] (22) at (17.5, -29.75) {};
		\node [style=none] (23) at (14.5, -29.75) {};
		\node [style=none] (24) at (16, -29.25) {\huge were};
		\node [style=none] (25) at (19.25, -28.75) {};
		\node [style=none] (26) at (20.75, -28.75) {};
		\node [style=none] (27) at (21.5, -29.75) {};
		\node [style=none] (28) at (18.5, -29.75) {};
		\node [style=none] (29) at (20, -29.25) {\huge starving};
		\node [style=none] (30) at (0, -29.75) {};
		\node [style=none] (31) at (4, -29.75) {};
		\node [style=none] (32) at (8, -29.75) {};
		\node [style=none] (33) at (12, -29.75) {};
		\node [style=none] (34) at (16, -29.75) {};
		\node [style=none] (35) at (20, -29.75) {};
		\node [style=none] (37) at (4, -32) {};
		\node [style={fill=black, draw=black, shape=circle}] (41) at (4, -32) {};
		\node [style=none] (43) at (16, -32) {};
		\node [style={fill=black, draw=black, shape=circle}] (47) at (16, -32) {};
		\node [style={fill=black, draw=black, shape=circle}] (48) at (10, -34.5) {};
		\node [style=none] (53) at (10, -36) {};
		\node [style=none] (54) at (0.75, -30.25) {\huge $S$};
		\node [style=none] (55) at (4.75, -30.25) {\huge $S$};
		\node [style=none] (56) at (8.75, -30.25) {\huge $S$};
		\node [style=none] (57) at (12.75, -30.25) {\huge $S$};
		\node [style=none] (58) at (16.75, -30.25) {\huge $S$};
		\node [style=none] (59) at (20.75, -30.25) {\huge $S$};
		\node [style=none] (60) at (16.75, -32.75) {\huge $S$};
		\node [style=none] (61) at (3.25, -32.75) {\huge $S$};
		\node [style=none] (62) at (10.75, -34.5) {\huge $S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [line width=1pt] (0.center) to (3.center);
		\draw [line width=1pt] (3.center) to (2.center);
		\draw [line width=1pt] (2.center) to (1.center);
		\draw [line width=1pt] (1.center) to (0.center);
		\draw [line width=1pt] (5.center) to (8.center);
		\draw [line width=1pt] (8.center) to (7.center);
		\draw [line width=1pt] (7.center) to (6.center);
		\draw [line width=1pt] (6.center) to (5.center);
		\draw [line width=1pt] (10.center) to (13.center);
		\draw [line width=1pt] (13.center) to (12.center);
		\draw [line width=1pt] (12.center) to (11.center);
		\draw [line width=1pt] (11.center) to (10.center);
		\draw [line width=1pt] (15.center) to (18.center);
		\draw [line width=1pt] (18.center) to (17.center);
		\draw [line width=1pt] (17.center) to (16.center);
		\draw [line width=1pt] (16.center) to (15.center);
		\draw [line width=1pt] (20.center) to (23.center);
		\draw [line width=1pt] (23.center) to (22.center);
		\draw [line width=1pt] (22.center) to (21.center);
		\draw [line width=1pt] (21.center) to (20.center);
		\draw [line width=1pt] (25.center) to (28.center);
		\draw [line width=1pt] (28.center) to (27.center);
		\draw [line width=1pt] (27.center) to (26.center);
		\draw [line width=1pt] (26.center) to (25.center);
		\draw (31.center) to (41);
		\draw (34.center) to (47);
		\draw (48) to (53.center);
		\draw [bend right] (30.center) to (41);
		\draw [bend left] (32.center) to (41);
		\draw [bend right] (33.center) to (47);
		\draw [bend right] (47) to (35.center);
		\draw [bend left=15] (47) to (48);
		\draw [bend left=15] (48) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/model1_c1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (72.5, -39) {};
		\node [style=none] (1) at (74.5, -39) {};
		\node [style=none] (2) at (72.5, -40) {};
		\node [style=none] (3) at (74.5, -40) {};
		\node [style=none] (4) at (73.5, -39.5) {$Rx (\theta_4)$};
		\node [style=none] (5) at (73.5, -39) {};
		\node [style=none] (6) at (73.5, -40) {};
		\node [style=none] (7) at (72.5, -43) {};
		\node [style=none] (8) at (74.5, -43) {};
		\node [style=none] (9) at (72.5, -42) {};
		\node [style=none] (10) at (74.5, -42) {};
		\node [style=none] (11) at (73.5, -42.5) {$Rx (\theta_6)$};
		\node [style=none] (12) at (73.5, -43) {};
		\node [style=none] (13) at (72.5, -41.5) {};
		\node [style=none] (14) at (74.5, -41.5) {};
		\node [style=none] (15) at (72.5, -40.5) {};
		\node [style=none] (16) at (74.5, -40.5) {};
		\node [style=none] (17) at (73.5, -41) {$Rz (\theta_5)$};
		\node [style=none] (18) at (73.5, -41.5) {};
		\node [style=none] (19) at (73.5, -42) {};
		\node [style=none] (20) at (73.5, -40.5) {};
		\node [style=none] (21) at (74.5, -41) {};
		\node [style=none] (22) at (73.5, -36.75) {};
		\node [style=none] (23) at (72.5, -38.5) {};
		\node [style=none] (24) at (74.5, -38.5) {};
		\node [style=none] (25) at (73.5, -37.75) {0};
		\node [style=none] (26) at (73.5, -38.5) {};
		\node [style=none] (27) at (75.25, -39) {};
		\node [style=none] (28) at (77.25, -39) {};
		\node [style=none] (29) at (75.25, -40) {};
		\node [style=none] (30) at (77.25, -40) {};
		\node [style=none] (31) at (76.25, -39.5) {$Rx (\theta_4)$};
		\node [style=none] (32) at (76.25, -39) {};
		\node [style=none] (33) at (76.25, -40) {};
		\node [style=none] (34) at (75.25, -43) {};
		\node [style=none] (35) at (77.25, -43) {};
		\node [style=none] (36) at (75.25, -42) {};
		\node [style=none] (37) at (77.25, -42) {};
		\node [style=none] (38) at (76.25, -42.5) {$Rx (\theta_6)$};
		\node [style=none] (39) at (76.25, -43) {};
		\node [style=none] (40) at (75.25, -41.5) {};
		\node [style=none] (41) at (77.25, -41.5) {};
		\node [style=none] (42) at (75.25, -40.5) {};
		\node [style=none] (43) at (77.25, -40.5) {};
		\node [style=none] (44) at (76.25, -41) {$Rz (\theta_5)$};
		\node [style=none] (45) at (76.25, -41.5) {};
		\node [style=none] (46) at (76.25, -42) {};
		\node [style=none] (47) at (76.25, -40.5) {};
		\node [style=none] (48) at (77.25, -41) {};
		\node [style=none] (49) at (76.25, -36.75) {};
		\node [style=none] (50) at (75.25, -38.5) {};
		\node [style=none] (51) at (77.25, -38.5) {};
		\node [style=none] (52) at (76.25, -37.75) {0};
		\node [style=none] (53) at (76.25, -38.5) {};
		\node [style=none] (54) at (78, -39) {};
		\node [style=none] (55) at (80, -39) {};
		\node [style=none] (56) at (78, -40) {};
		\node [style=none] (57) at (80, -40) {};
		\node [style=none] (58) at (79, -39.5) {$Rx (\theta_4)$};
		\node [style=none] (59) at (79, -39) {};
		\node [style=none] (60) at (79, -40) {};
		\node [style=none] (61) at (78, -43) {};
		\node [style=none] (62) at (80, -43) {};
		\node [style=none] (63) at (78, -42) {};
		\node [style=none] (64) at (80, -42) {};
		\node [style=none] (65) at (79, -42.5) {$Rx (\theta_6)$};
		\node [style=none] (66) at (79, -43) {};
		\node [style=none] (67) at (78, -41.5) {};
		\node [style=none] (68) at (80, -41.5) {};
		\node [style=none] (69) at (78, -40.5) {};
		\node [style=none] (70) at (80, -40.5) {};
		\node [style=none] (71) at (79, -41) {$Rz (\theta_5)$};
		\node [style=none] (72) at (79, -41.5) {};
		\node [style=none] (73) at (79, -42) {};
		\node [style=none] (74) at (79, -40.5) {};
		\node [style=none] (75) at (80, -41) {};
		\node [style=none] (76) at (79, -36.75) {};
		\node [style=none] (77) at (78, -38.5) {};
		\node [style=none] (78) at (80, -38.5) {};
		\node [style=none] (79) at (79, -37.75) {0};
		\node [style=none] (80) at (79, -38.5) {};
		\node [style=none] (81) at (76.25, -45.5) {};
		\node [style=none] (82) at (75.25, -44) {};
		\node [style=none] (83) at (77.25, -44) {};
		\node [style=none] (84) at (76.25, -44.75) {0};
		\node [style=none] (85) at (76.25, -44) {};
		\node [style=none] (86) at (79, -47.75) {};
		\node [style=none] (87) at (78, -46.25) {};
		\node [style=none] (88) at (80, -46.25) {};
		\node [style=none] (89) at (79, -47) {0};
		\node [style=none] (90) at (79, -46.25) {};
		\node [style=none] (92) at (76.25, -43.5) {};
		\node [style=none] (95) at (76, -50.25) {};
		\node [style=none] (96) at (78, -50.25) {};
		\node [style=none] (97) at (76, -51.25) {};
		\node [style=none] (98) at (78, -51.25) {};
		\node [style=none] (99) at (77, -50.75) {$Rx (\theta_4)$};
		\node [style=none] (100) at (77, -50.25) {};
		\node [style=none] (101) at (77, -51.25) {};
		\node [style=none] (102) at (76, -54.25) {};
		\node [style=none] (103) at (78, -54.25) {};
		\node [style=none] (104) at (76, -53.25) {};
		\node [style=none] (105) at (78, -53.25) {};
		\node [style=none] (106) at (77, -53.75) {$Rx (\theta_6)$};
		\node [style=none] (107) at (77, -54.25) {};
		\node [style=none] (108) at (76, -52.75) {};
		\node [style=none] (109) at (78, -52.75) {};
		\node [style=none] (110) at (76, -51.75) {};
		\node [style=none] (111) at (78, -51.75) {};
		\node [style=none] (112) at (77, -52.25) {$Rz (\theta_5)$};
		\node [style=none] (113) at (77, -52.75) {};
		\node [style=none] (114) at (77, -53.25) {};
		\node [style=none] (115) at (77, -51.75) {};
		\node [style=none] (116) at (78, -52.25) {};
		\node [style=none] (117) at (77, -48) {};
		\node [style=none] (118) at (76, -49.75) {};
		\node [style=none] (119) at (78, -49.75) {};
		\node [style=none] (120) at (77, -49) {0};
		\node [style=none] (121) at (77, -49.75) {};
		\node [style=none] (122) at (78.75, -50.25) {};
		\node [style=none] (123) at (80.75, -50.25) {};
		\node [style=none] (124) at (78.75, -51.25) {};
		\node [style=none] (125) at (80.75, -51.25) {};
		\node [style=none] (126) at (79.75, -50.75) {$Rx (\theta_4)$};
		\node [style=none] (127) at (79.75, -50.25) {};
		\node [style=none] (128) at (79.75, -51.25) {};
		\node [style=none] (129) at (78.75, -54.25) {};
		\node [style=none] (130) at (80.75, -54.25) {};
		\node [style=none] (131) at (78.75, -53.25) {};
		\node [style=none] (132) at (80.75, -53.25) {};
		\node [style=none] (133) at (79.75, -53.75) {$Rx (\theta_6)$};
		\node [style=none] (134) at (79.75, -54.25) {};
		\node [style=none] (135) at (78.75, -52.75) {};
		\node [style=none] (136) at (80.75, -52.75) {};
		\node [style=none] (137) at (78.75, -51.75) {};
		\node [style=none] (138) at (80.75, -51.75) {};
		\node [style=none] (139) at (79.75, -52.25) {$Rz (\theta_5)$};
		\node [style=none] (140) at (79.75, -52.75) {};
		\node [style=none] (141) at (79.75, -53.25) {};
		\node [style=none] (142) at (79.75, -51.75) {};
		\node [style=none] (143) at (80.75, -52.25) {};
		\node [style=none] (144) at (79.75, -48) {};
		\node [style=none] (145) at (78.75, -49.75) {};
		\node [style=none] (146) at (80.75, -49.75) {};
		\node [style=none] (147) at (79.75, -49) {0};
		\node [style=none] (148) at (79.75, -49.75) {};
		\node [style=none] (149) at (81.5, -50.25) {};
		\node [style=none] (150) at (83.5, -50.25) {};
		\node [style=none] (151) at (81.5, -51.25) {};
		\node [style=none] (152) at (83.5, -51.25) {};
		\node [style=none] (153) at (82.5, -50.75) {$Rx (\theta_4)$};
		\node [style=none] (154) at (82.5, -50.25) {};
		\node [style=none] (155) at (82.5, -51.25) {};
		\node [style=none] (156) at (81.5, -54.25) {};
		\node [style=none] (157) at (83.5, -54.25) {};
		\node [style=none] (158) at (81.5, -53.25) {};
		\node [style=none] (159) at (83.5, -53.25) {};
		\node [style=none] (160) at (82.5, -53.75) {$Rx (\theta_6)$};
		\node [style=none] (161) at (82.5, -54.25) {};
		\node [style=none] (162) at (81.5, -52.75) {};
		\node [style=none] (163) at (83.5, -52.75) {};
		\node [style=none] (164) at (81.5, -51.75) {};
		\node [style=none] (165) at (83.5, -51.75) {};
		\node [style=none] (166) at (82.5, -52.25) {$Rz (\theta_5)$};
		\node [style=none] (167) at (82.5, -52.75) {};
		\node [style=none] (168) at (82.5, -53.25) {};
		\node [style=none] (169) at (82.5, -51.75) {};
		\node [style=none] (170) at (83.5, -52.25) {};
		\node [style=none] (171) at (82.5, -48) {};
		\node [style=none] (172) at (81.5, -49.75) {};
		\node [style=none] (173) at (83.5, -49.75) {};
		\node [style=none] (174) at (82.5, -49) {0};
		\node [style=none] (175) at (82.5, -49.75) {};
		\node [style=none] (176) at (79.75, -56.75) {};
		\node [style=none] (177) at (78.75, -55.25) {};
		\node [style=none] (178) at (80.75, -55.25) {};
		\node [style=none] (179) at (79.75, -56) {0};
		\node [style=none] (180) at (79.75, -55.25) {};
		\node [style=none] (181) at (82.5, -59.25) {};
		\node [style=none] (182) at (81.5, -57.75) {};
		\node [style=none] (183) at (83.5, -57.75) {};
		\node [style=none] (184) at (82.5, -58.5) {0};
		\node [style=none] (185) at (82.5, -57.75) {};
		\node [style=none] (186) at (77, -54.75) {};
		\node [style=none] (187) at (79.75, -54.75) {};
		\node [style=none] (188) at (82.5, -57) {};
		\node [style=none] (189) at (77, -57) {};
		\node [style=none] (191) at (77, -59.75) {};
		\node [style=none] (192) at (76, -58.25) {};
		\node [style=none] (193) at (78, -58.25) {};
		\node [style=none] (194) at (77, -59) {0};
		\node [style=none] (195) at (77, -58.25) {};
		\node [style=none] (196) at (77, -57.75) {};
		\node [style=none] (197) at (73.5, -59.75) {};
		\node [style=none] (198) at (73.5, -43.5) {};
		\node [style=none] (199) at (73.5, -45.75) {};
		\node [style=none] (200) at (79, -45.75) {};
		\node [style=none] (201) at (73.5, -57.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (7.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (18.center) to (19.center);
		\draw (6.center) to (20.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (22.center) to (24.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (27.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (34.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (40.center);
		\draw (45.center) to (46.center);
		\draw (33.center) to (47.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (51.center);
		\draw (49.center) to (51.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw (56.center) to (54.center);
		\draw (61.center) to (62.center);
		\draw (62.center) to (64.center);
		\draw (64.center) to (63.center);
		\draw (63.center) to (61.center);
		\draw (67.center) to (68.center);
		\draw (68.center) to (70.center);
		\draw (70.center) to (69.center);
		\draw (69.center) to (67.center);
		\draw (72.center) to (73.center);
		\draw (60.center) to (74.center);
		\draw (76.center) to (77.center);
		\draw (77.center) to (78.center);
		\draw (76.center) to (78.center);
		\draw (81.center) to (82.center);
		\draw (82.center) to (83.center);
		\draw (81.center) to (83.center);
		\draw (86.center) to (87.center);
		\draw (87.center) to (88.center);
		\draw (86.center) to (88.center);
		\draw (26.center) to (5.center);
		\draw (53.center) to (32.center);
		\draw (80.center) to (59.center);
		\draw (39.center) to (85.center);
		\draw (66.center) to (90.center);
		\draw (95.center) to (96.center);
		\draw (96.center) to (98.center);
		\draw (98.center) to (97.center);
		\draw (97.center) to (95.center);
		\draw (102.center) to (103.center);
		\draw (103.center) to (105.center);
		\draw (105.center) to (104.center);
		\draw (104.center) to (102.center);
		\draw (108.center) to (109.center);
		\draw (109.center) to (111.center);
		\draw (111.center) to (110.center);
		\draw (110.center) to (108.center);
		\draw (113.center) to (114.center);
		\draw (101.center) to (115.center);
		\draw (117.center) to (118.center);
		\draw (118.center) to (119.center);
		\draw (117.center) to (119.center);
		\draw (122.center) to (123.center);
		\draw (123.center) to (125.center);
		\draw (125.center) to (124.center);
		\draw (124.center) to (122.center);
		\draw (129.center) to (130.center);
		\draw (130.center) to (132.center);
		\draw (132.center) to (131.center);
		\draw (131.center) to (129.center);
		\draw (135.center) to (136.center);
		\draw (136.center) to (138.center);
		\draw (138.center) to (137.center);
		\draw (137.center) to (135.center);
		\draw (140.center) to (141.center);
		\draw (128.center) to (142.center);
		\draw (144.center) to (145.center);
		\draw (145.center) to (146.center);
		\draw (144.center) to (146.center);
		\draw (149.center) to (150.center);
		\draw (150.center) to (152.center);
		\draw (152.center) to (151.center);
		\draw (151.center) to (149.center);
		\draw (156.center) to (157.center);
		\draw (157.center) to (159.center);
		\draw (159.center) to (158.center);
		\draw (158.center) to (156.center);
		\draw (162.center) to (163.center);
		\draw (163.center) to (165.center);
		\draw (165.center) to (164.center);
		\draw (164.center) to (162.center);
		\draw (167.center) to (168.center);
		\draw (155.center) to (169.center);
		\draw (171.center) to (172.center);
		\draw (172.center) to (173.center);
		\draw (171.center) to (173.center);
		\draw (176.center) to (177.center);
		\draw (177.center) to (178.center);
		\draw (176.center) to (178.center);
		\draw (181.center) to (182.center);
		\draw (182.center) to (183.center);
		\draw (181.center) to (183.center);
		\draw (121.center) to (100.center);
		\draw (148.center) to (127.center);
		\draw (175.center) to (154.center);
		\draw (134.center) to (180.center);
		\draw (161.center) to (185.center);
		\draw (186.center) to (187.center);
		\draw (189.center) to (188.center);
		\draw (107.center) to (189.center);
		\draw (191.center) to (192.center);
		\draw (192.center) to (193.center);
		\draw (191.center) to (193.center);
		\draw (189.center) to (195.center);
		\draw (12.center) to (197.center);
		\draw (92.center) to (198.center);
		\draw (199.center) to (200.center);
		\draw (201.center) to (196.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/model1_new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (112) at (21.75, -29.5) {};
		\node [style=none] (113) at (23.25, -29.5) {};
		\node [style=none] (114) at (24, -30.5) {};
		\node [style=none] (115) at (21, -30.5) {};
		\node [style=none] (116) at (22.5, -30) {\huge children};
		\node [style=none] (117) at (25.25, -29.5) {};
		\node [style=none] (118) at (26.75, -29.5) {};
		\node [style=none] (119) at (27.5, -30.5) {};
		\node [style=none] (120) at (24.5, -30.5) {};
		\node [style=none] (121) at (26, -30) {\huge ate};
		\node [style=none] (122) at (28.75, -29.5) {};
		\node [style=none] (123) at (30.25, -29.5) {};
		\node [style=none] (124) at (31, -30.5) {};
		\node [style=none] (125) at (28, -30.5) {};
		\node [style=none] (126) at (29.5, -30) {\huge cookies};
		\node [style=none] (127) at (32.75, -29.5) {};
		\node [style=none] (128) at (34.25, -29.5) {};
		\node [style=none] (129) at (35, -30.5) {};
		\node [style=none] (130) at (32, -30.5) {};
		\node [style=none] (131) at (33.5, -30) {\huge they};
		\node [style=none] (132) at (36.25, -29.5) {};
		\node [style=none] (133) at (37.75, -29.5) {};
		\node [style=none] (134) at (38.5, -30.5) {};
		\node [style=none] (135) at (35.5, -30.5) {};
		\node [style=none] (136) at (37, -30) {\huge were};
		\node [style=none] (137) at (39.75, -29.5) {};
		\node [style=none] (138) at (41.25, -29.5) {};
		\node [style=none] (139) at (42, -30.5) {};
		\node [style=none] (140) at (39, -30.5) {};
		\node [style=none] (141) at (40.5, -30) {\huge hungry};
		\node [style=none] (142) at (22.5, -30.5) {};
		\node [style=none] (143) at (26, -30.5) {};
		\node [style=none] (144) at (29.5, -30.5) {};
		\node [style=none] (145) at (33.5, -30.5) {};
		\node [style=none] (146) at (37, -30.5) {};
		\node [style=none] (147) at (40.5, -30.5) {};
		\node [style={fill=black, draw=black, shape=circle}] (148) at (26, -32.5) {};
		\node [style={fill=black, draw=black, shape=circle}] (149) at (37, -32.5) {};
		\node [style={fill=black, draw=black, shape=circle}] (150) at (31.5, -34.5) {};
		\node [style=none] (151) at (31.5, -36) {};
		\node [style=none] (152) at (23.5, -31) {\huge $S$};
		\node [style=none] (153) at (26.75, -31) {\huge $S$};
		\node [style=none] (154) at (30, -31) {\huge $S$};
		\node [style=none] (155) at (34.5, -31) {\huge $S$};
		\node [style=none] (156) at (37.75, -31) {\huge $S$};
		\node [style=none] (157) at (41, -31) {\huge $S$};
		\node [style=none] (158) at (37, -33.25) {\huge $S$};
		\node [style=none] (159) at (25.75, -33.25) {\huge $S$};
		\node [style=none] (160) at (32.25, -35) {\huge $S$};
		\node [style=none] (161) at (21.75, -37) {};
		\node [style=none] (162) at (23.25, -37) {};
		\node [style=none] (163) at (24, -38) {};
		\node [style=none] (164) at (21, -38) {};
		\node [style=none] (165) at (22.5, -37.5) {\huge children};
		\node [style=none] (166) at (25.25, -37) {};
		\node [style=none] (167) at (26.75, -37) {};
		\node [style=none] (168) at (27.5, -38) {};
		\node [style=none] (169) at (24.5, -38) {};
		\node [style=none] (170) at (26, -37.5) {\huge ate};
		\node [style=none] (171) at (28.75, -37) {};
		\node [style=none] (172) at (30.25, -37) {};
		\node [style=none] (173) at (31, -38) {};
		\node [style=none] (174) at (28, -38) {};
		\node [style=none] (175) at (29.5, -37.5) {\huge cookies};
		\node [style=none] (176) at (32.75, -37) {};
		\node [style=none] (177) at (34.25, -37) {};
		\node [style=none] (178) at (35, -38) {};
		\node [style=none] (179) at (32, -38) {};
		\node [style=none] (180) at (33.5, -37.5) {\huge they};
		\node [style=none] (181) at (36.25, -37) {};
		\node [style=none] (182) at (37.75, -37) {};
		\node [style=none] (183) at (38.5, -38) {};
		\node [style=none] (184) at (35.5, -38) {};
		\node [style=none] (185) at (37, -37.5) {\huge were};
		\node [style=none] (186) at (39.75, -37) {};
		\node [style=none] (187) at (41.25, -37) {};
		\node [style=none] (188) at (42, -38) {};
		\node [style=none] (189) at (39, -38) {};
		\node [style=none] (190) at (40.5, -37.5) {\huge tasty};
		\node [style=none] (191) at (22.5, -38) {};
		\node [style=none] (192) at (26, -38) {};
		\node [style=none] (193) at (29.5, -38) {};
		\node [style=none] (194) at (33.5, -38) {};
		\node [style=none] (195) at (37, -38) {};
		\node [style=none] (196) at (40.5, -38) {};
		\node [style={fill=black, draw=black, shape=circle}] (197) at (26, -40) {};
		\node [style={fill=black, draw=black, shape=circle}] (198) at (37, -40) {};
		\node [style={fill=black, draw=black, shape=circle}] (199) at (31.5, -42) {};
		\node [style=none] (200) at (31.5, -43.5) {};
		\node [style=none] (201) at (23.5, -38.5) {\huge $S$};
		\node [style=none] (202) at (26.75, -38.5) {\huge $S$};
		\node [style=none] (203) at (30, -38.5) {\huge $S$};
		\node [style=none] (204) at (34.5, -38.5) {\huge $S$};
		\node [style=none] (205) at (37.75, -38.5) {\huge $S$};
		\node [style=none] (206) at (41, -38.5) {\huge $S$};
		\node [style=none] (207) at (37, -40.75) {\huge $S$};
		\node [style=none] (208) at (25.75, -40.75) {\huge $S$};
		\node [style=none] (209) at (32.25, -42.5) {\huge $S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [line width=1pt] (112.center) to (115.center);
		\draw [line width=1pt] (115.center) to (114.center);
		\draw [line width=1pt] (114.center) to (113.center);
		\draw [line width=1pt] (113.center) to (112.center);
		\draw [line width=1pt] (117.center) to (120.center);
		\draw [line width=1pt] (120.center) to (119.center);
		\draw [line width=1pt] (119.center) to (118.center);
		\draw [line width=1pt] (118.center) to (117.center);
		\draw [line width=1pt] (122.center) to (125.center);
		\draw [line width=1pt] (125.center) to (124.center);
		\draw [line width=1pt] (124.center) to (123.center);
		\draw [line width=1pt] (123.center) to (122.center);
		\draw [line width=1pt] (127.center) to (130.center);
		\draw [line width=1pt] (130.center) to (129.center);
		\draw [line width=1pt] (129.center) to (128.center);
		\draw [line width=1pt] (128.center) to (127.center);
		\draw [line width=1pt] (132.center) to (135.center);
		\draw [line width=1pt] (135.center) to (134.center);
		\draw [line width=1pt] (134.center) to (133.center);
		\draw [line width=1pt] (133.center) to (132.center);
		\draw [line width=1pt] (137.center) to (140.center);
		\draw [line width=1pt] (140.center) to (139.center);
		\draw [line width=1pt] (139.center) to (138.center);
		\draw [line width=1pt] (138.center) to (137.center);
		\draw [line width=1pt] (143.center) to (148);
		\draw [line width=1pt] (146.center) to (149);
		\draw [line width=1pt] (150) to (151.center);
		\draw [line width=1pt] [bend right] (142.center) to (148);
		\draw [line width=1pt] [bend left] (144.center) to (148);
		\draw [line width=1pt] [bend right] (145.center) to (149);
		\draw [line width=1pt] [bend right] (149) to (147.center);
		\draw [line width=1pt] [bend left=15] (149) to (150);
		\draw [line width=1pt] [bend left=15] (150) to (148);
		\draw [line width=1pt] (161.center) to (164.center);
		\draw [line width=1pt] (164.center) to (163.center);
		\draw [line width=1pt] (163.center) to (162.center);
		\draw [line width=1pt] (162.center) to (161.center);
		\draw [line width=1pt] (166.center) to (169.center);
		\draw [line width=1pt] (169.center) to (168.center);
		\draw [line width=1pt] (168.center) to (167.center);
		\draw [line width=1pt] (167.center) to (166.center);
		\draw [line width=1pt] (171.center) to (174.center);
		\draw [line width=1pt] (174.center) to (173.center);
		\draw [line width=1pt] (173.center) to (172.center);
		\draw [line width=1pt] (172.center) to (171.center);
		\draw [line width=1pt] (176.center) to (179.center);
		\draw [line width=1pt] (179.center) to (178.center);
		\draw [line width=1pt] (178.center) to (177.center);
		\draw [line width=1pt] (177.center) to (176.center);
		\draw [line width=1pt] (181.center) to (184.center);
		\draw [line width=1pt] (184.center) to (183.center);
		\draw [line width=1pt] (183.center) to (182.center);
		\draw [line width=1pt] (182.center) to (181.center);
		\draw [line width=1pt] (186.center) to (189.center);
		\draw [line width=1pt] (189.center) to (188.center);
		\draw [line width=1pt] (188.center) to (187.center);
		\draw [line width=1pt] (187.center) to (186.center);
		\draw [line width=1pt] (192.center) to (197);
		\draw [line width=1pt] (195.center) to (198);
		\draw [line width=1pt] (199) to (200.center);
		\draw [line width=1pt] [bend right] (191.center) to (197);
		\draw [line width=1pt] [bend left] (193.center) to (197);
		\draw [line width=1pt] [bend right] (194.center) to (198);
		\draw [line width=1pt] [bend right] (198) to (196.center);
		\draw [line width=1pt] [bend left=15] (198) to (199);
		\draw [line width=1pt] [bend left=15] (199) to (197);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/model2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -28.25) {};
		\node [style=none] (1) at (8.5, -28.25) {};
		\node [style=none] (2) at (9, -29.25) {};
		\node [style=none] (3) at (-1.5, -29.25) {};
		\node [style=none] (4) at (4, -28.75) {\huge boys};
		\node [style=none] (5) at (2.5, -30.25) {};
		\node [style=none] (6) at (4, -30.25) {};
		\node [style=none] (7) at (4.75, -31.25) {};
		\node [style=none] (8) at (1.75, -31.25) {};
		\node [style=none] (9) at (3.25, -30.75) {\huge ate};
		\node [style=none] (10) at (5.75, -30.25) {};
		\node [style=none] (11) at (7.25, -30.25) {};
		\node [style=none] (12) at (8, -31.25) {};
		\node [style=none] (13) at (5, -31.25) {};
		\node [style=none] (14) at (6.5, -30.75) {\huge cookies};
		\node [style=none] (30) at (-0.5, -29.25) {};
		\node [style=none] (31) at (3.25, -31.25) {};
		\node [style=none] (32) at (6.5, -31.25) {};
		\node [style={fill=black, draw=black, shape=circle}] (41) at (3.25, -33.25) {};
		\node [style=none] (54) at (0.25, -30) {\huge $S$};
		\node [style=none] (56) at (7.25, -31.75) {\huge $S$};
		\node [style=none] (59) at (11.25, -30.25) {};
		\node [style=none] (60) at (12.75, -30.25) {};
		\node [style=none] (61) at (13.5, -31.25) {};
		\node [style=none] (62) at (10.5, -31.25) {};
		\node [style=none] (63) at (12, -30.75) {\huge were};
		\node [style=none] (64) at (14.5, -30.25) {};
		\node [style=none] (65) at (16, -30.25) {};
		\node [style=none] (66) at (16.75, -31.25) {};
		\node [style=none] (67) at (13.75, -31.25) {};
		\node [style=none] (68) at (15.25, -30.75) {\huge starving};
		\node [style=none] (69) at (8.25, -29.25) {};
		\node [style=none] (70) at (12, -31.25) {};
		\node [style=none] (71) at (15.25, -31.25) {};
		\node [style={fill=black, draw=black, shape=circle}] (72) at (12, -33.25) {};
		\node [style=none] (73) at (12.75, -31.75) {\huge $S$};
		\node [style=none] (74) at (16, -31.75) {\huge $S$};
		\node [style={fill=black, draw=black, shape=circle}] (75) at (7.75, -35.5) {};
		\node [style=none] (76) at (7.75, -36.75) {};
		\node [style=none] (77) at (4, -31.75) {\huge $S$};
		\node [style=none] (78) at (9, -30) {\huge $S$};
		\node [style=none] (79) at (12.75, -33.75) {\huge $S$};
		\node [style=none] (80) at (4.5, -33.5) {\huge $S$};
		\node [style=none] (81) at (8.5, -36) {\huge $S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [line width=0.5pt] (0.center) to (3.center);
		\draw [line width=0.5pt] (3.center) to (2.center);
		\draw [line width=0.5pt] (2.center) to (1.center);
		\draw [line width=0.5pt] (1.center) to (0.center);
		\draw [line width=0.5pt] (5.center) to (8.center);
		\draw [line width=0.5pt] (8.center) to (7.center);
		\draw [line width=0.5pt] (7.center) to (6.center);
		\draw [line width=0.5pt] (6.center) to (5.center);
		\draw [line width=0.5pt] (10.center) to (13.center);
		\draw [line width=0.5pt] (13.center) to (12.center);
		\draw [line width=0.5pt] (12.center) to (11.center);
		\draw [line width=0.5pt] (11.center) to (10.center);
		\draw (31.center) to (41);
		\draw [bend right=45] (30.center) to (41);
		\draw [bend left] (32.center) to (41);
		\draw [line width=0.5pt] (59.center) to (62.center);
		\draw [line width=0.5pt] (62.center) to (61.center);
		\draw [line width=0.5pt] (61.center) to (60.center);
		\draw [line width=0.5pt] (60.center) to (59.center);
		\draw [line width=0.5pt] (64.center) to (67.center);
		\draw [line width=0.5pt] (67.center) to (66.center);
		\draw [line width=0.5pt] (66.center) to (65.center);
		\draw [line width=0.5pt] (65.center) to (64.center);
		\draw (70.center) to (72);
		\draw [bend right=45] (69.center) to (72);
		\draw [bend left] (71.center) to (72);
		\draw [bend right, looseness=0.75] (41) to (75);
		\draw [bend right, looseness=0.75] (75) to (72);
		\draw (75) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/model22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (2.5, -30.25) {};
		\node [style=none] (6) at (4, -30.25) {};
		\node [style=none] (7) at (4.75, -31.25) {};
		\node [style=none] (8) at (1.75, -31.25) {};
		\node [style=none] (9) at (3.25, -30.75) {\huge ate};
		\node [style=none] (10) at (6, -30.25) {};
		\node [style=none] (11) at (7.5, -30.25) {};
		\node [style=none] (12) at (8.25, -31.25) {};
		\node [style=none] (13) at (5.25, -31.25) {};
		\node [style=none] (14) at (6.75, -30.75) {\huge cookies};
		\node [style=none] (30) at (-0.25, -31.25) {};
		\node [style=none] (31) at (3.25, -31.25) {};
		\node [style=none] (32) at (6.5, -31.25) {};
		\node [style={fill=black, draw=black, shape=circle}] (41) at (3.25, -34) {};
		\node [style=none] (54) at (0.5, -31.75) {\huge $S$};
		\node [style=none] (56) at (5.5, -31.75) {\huge $S$};
		\node [style=none] (59) at (10, -31) {};
		\node [style=none] (60) at (11.5, -31) {};
		\node [style=none] (61) at (12.25, -32) {};
		\node [style=none] (62) at (9.25, -32) {};
		\node [style=none] (63) at (10.75, -31.5) {\huge were};
		\node [style=none] (64) at (13.25, -31) {};
		\node [style=none] (65) at (14.75, -31) {};
		\node [style=none] (66) at (15.5, -32) {};
		\node [style=none] (67) at (12.5, -32) {};
		\node [style=none] (68) at (14, -31.5) {\huge tasty};
		\node [style=none] (70) at (10.75, -32) {};
		\node [style=none] (71) at (14, -32) {};
		\node [style={fill=black, draw=black, shape=circle}] (72) at (10.75, -34) {};
		\node [style=none] (73) at (11.5, -32.5) {\huge $S$};
		\node [style=none] (74) at (14.75, -32.5) {\huge $S$};
		\node [style={fill=black, draw=black, shape=circle}] (75) at (7.25, -36) {};
		\node [style=none] (76) at (7.25, -36.75) {};
		\node [style=none] (77) at (4, -31.75) {\huge $S$};
		\node [style=none] (78) at (8.25, -31.75) {\huge $S$};
		\node [style=none] (79) at (11.5, -34.5) {\huge $S$};
		\node [style=none] (80) at (4.5, -34.5) {\huge $S$};
		\node [style=none] (81) at (8.25, -36.5) {\huge $S$};
		\node [style=none] (82) at (-1, -30.25) {};
		\node [style=none] (83) at (0.5, -30.25) {};
		\node [style=none] (84) at (1.25, -31.25) {};
		\node [style=none] (85) at (-1.75, -31.25) {};
		\node [style=none] (86) at (-0.25, -30.75) {\huge boys};
		\node [style=none] (87) at (7.25, -31.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [line width=0.5pt] (5.center) to (8.center);
		\draw [line width=0.5pt] (8.center) to (7.center);
		\draw [line width=0.5pt] (7.center) to (6.center);
		\draw [line width=0.5pt] (6.center) to (5.center);
		\draw [line width=0.5pt] (10.center) to (13.center);
		\draw [line width=0.5pt] (13.center) to (12.center);
		\draw [line width=0.5pt] (12.center) to (11.center);
		\draw [line width=0.5pt] (11.center) to (10.center);
		\draw (31.center) to (41);
		\draw [bend right] (30.center) to (41);
		\draw [bend left] (32.center) to (41);
		\draw [line width=0.5pt] (59.center) to (62.center);
		\draw [line width=0.5pt] (62.center) to (61.center);
		\draw [line width=0.5pt] (61.center) to (60.center);
		\draw [line width=0.5pt] (60.center) to (59.center);
		\draw [line width=0.5pt] (64.center) to (67.center);
		\draw [line width=0.5pt] (67.center) to (66.center);
		\draw [line width=0.5pt] (66.center) to (65.center);
		\draw [line width=0.5pt] (65.center) to (64.center);
		\draw (70.center) to (72);
		\draw [bend left] (71.center) to (72);
		\draw [bend right, looseness=0.75] (41) to (75);
		\draw [bend right, looseness=0.75] (75) to (72);
		\draw (75) to (76.center);
		\draw [line width=0.5pt] (82.center) to (85.center);
		\draw [line width=0.5pt] (85.center) to (84.center);
		\draw [line width=0.5pt] (84.center) to (83.center);
		\draw [line width=0.5pt] (83.center) to (82.center);
		\draw [bend right] (87.center) to (72);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/model2_final.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -28.25) {};
		\node [style=none] (1) at (10.5, -28.25) {};
		\node [style=none] (2) at (11, -29.25) {};
		\node [style=none] (3) at (0.5, -29.25) {};
		\node [style=none] (4) at (6, -28.75) {\huge children};
		\node [style=none] (5) at (4.5, -30.25) {};
		\node [style=none] (6) at (6, -30.25) {};
		\node [style=none] (7) at (6.75, -31.25) {};
		\node [style=none] (8) at (3.75, -31.25) {};
		\node [style=none] (9) at (5.25, -30.75) {\huge ate};
		\node [style=none] (10) at (7.75, -30.25) {};
		\node [style=none] (11) at (9.25, -30.25) {};
		\node [style=none] (12) at (10, -31.25) {};
		\node [style=none] (13) at (7, -31.25) {};
		\node [style=none] (14) at (8.5, -30.75) {\huge cookies};
		\node [style=none] (15) at (1.5, -29.25) {};
		\node [style=none] (16) at (5.25, -31.25) {};
		\node [style=none] (17) at (8.5, -31.25) {};
		\node [style={fill=black, draw=black, shape=circle}] (18) at (5.25, -32.75) {};
		\node [style=none] (19) at (2.25, -30) {\huge $S$};
		\node [style=none] (20) at (9.25, -31.75) {\huge $S$};
		\node [style=none] (21) at (13.25, -30.25) {};
		\node [style=none] (22) at (14.75, -30.25) {};
		\node [style=none] (23) at (15.5, -31.25) {};
		\node [style=none] (24) at (12.5, -31.25) {};
		\node [style=none] (25) at (14, -30.75) {\huge were};
		\node [style=none] (26) at (16.5, -30.25) {};
		\node [style=none] (27) at (18, -30.25) {};
		\node [style=none] (28) at (18.75, -31.25) {};
		\node [style=none] (29) at (15.75, -31.25) {};
		\node [style=none] (30) at (17.25, -30.75) {\huge hungry};
		\node [style=none] (31) at (10.25, -29.25) {};
		\node [style=none] (32) at (14, -31.25) {};
		\node [style=none] (33) at (17.25, -31.25) {};
		\node [style={fill=black, draw=black, shape=circle}] (34) at (14, -32.75) {};
		\node [style=none] (35) at (14.75, -31.75) {\huge $S$};
		\node [style=none] (36) at (18, -31.75) {\huge $S$};
		\node [style={fill=black, draw=black, shape=circle}] (37) at (9.75, -35) {};
		\node [style=none] (38) at (9.75, -36.25) {};
		\node [style=none] (39) at (6, -31.75) {\huge $S$};
		\node [style=none] (40) at (11, -30) {\huge $S$};
		\node [style=none] (41) at (14.75, -33.25) {\huge $S$};
		\node [style=none] (42) at (6.5, -33) {\huge $S$};
		\node [style=none] (43) at (10.5, -35.5) {\huge $S$};
		\node [style=none] (88) at (5, -38) {};
		\node [style=none] (89) at (6.5, -38) {};
		\node [style=none] (90) at (7.25, -39) {};
		\node [style=none] (91) at (4.25, -39) {};
		\node [style=none] (92) at (5.75, -38.5) {\huge ate};
		\node [style=none] (93) at (8.5, -38) {};
		\node [style=none] (94) at (10, -38) {};
		\node [style=none] (95) at (10.75, -39) {};
		\node [style=none] (96) at (7.75, -39) {};
		\node [style=none] (97) at (9.25, -38.5) {\huge cookies};
		\node [style=none] (98) at (2.25, -39) {};
		\node [style=none] (99) at (5.75, -39) {};
		\node [style=none] (100) at (9, -39) {};
		\node [style={fill=black, draw=black, shape=circle}] (101) at (5.75, -41) {};
		\node [style=none] (102) at (3, -39.5) {\huge $S$};
		\node [style=none] (103) at (8, -39.5) {\huge $S$};
		\node [style=none] (104) at (12.5, -38.75) {};
		\node [style=none] (105) at (14, -38.75) {};
		\node [style=none] (106) at (14.75, -39.75) {};
		\node [style=none] (107) at (11.75, -39.75) {};
		\node [style=none] (108) at (13.25, -39.25) {\huge were};
		\node [style=none] (109) at (15.75, -38.75) {};
		\node [style=none] (110) at (17.25, -38.75) {};
		\node [style=none] (111) at (18, -39.75) {};
		\node [style=none] (112) at (15, -39.75) {};
		\node [style=none] (113) at (16.5, -39.25) {\huge tasty};
		\node [style=none] (114) at (13.25, -39.75) {};
		\node [style=none] (115) at (16.5, -39.75) {};
		\node [style={fill=black, draw=black, shape=circle}] (116) at (13.25, -41) {};
		\node [style=none] (117) at (14, -40.25) {\huge $S$};
		\node [style=none] (118) at (17.25, -40.25) {\huge $S$};
		\node [style={fill=black, draw=black, shape=circle}] (119) at (9.75, -43) {};
		\node [style=none] (120) at (9.75, -43.75) {};
		\node [style=none] (121) at (6.5, -39.5) {\huge $S$};
		\node [style=none] (122) at (10.75, -39.5) {\huge $S$};
		\node [style=none] (123) at (14, -41.5) {\huge $S$};
		\node [style=none] (124) at (7, -41.5) {\huge $S$};
		\node [style=none] (125) at (10.75, -43.5) {\huge $S$};
		\node [style=none] (126) at (1.5, -38) {};
		\node [style=none] (127) at (3, -38) {};
		\node [style=none] (128) at (3.75, -39) {};
		\node [style=none] (129) at (0.75, -39) {};
		\node [style=none] (130) at (2.25, -38.5) {\huge children};
		\node [style=none] (131) at (9.75, -39) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [line width=0.5pt] (0.center) to (3.center);
		\draw [line width=0.5pt] (3.center) to (2.center);
		\draw [line width=0.5pt] (2.center) to (1.center);
		\draw [line width=0.5pt] (1.center) to (0.center);
		\draw [line width=0.5pt] (5.center) to (8.center);
		\draw [line width=0.5pt] (8.center) to (7.center);
		\draw [line width=0.5pt] (7.center) to (6.center);
		\draw [line width=0.5pt] (6.center) to (5.center);
		\draw [line width=0.5pt] (10.center) to (13.center);
		\draw [line width=0.5pt] (13.center) to (12.center);
		\draw [line width=0.5pt] (12.center) to (11.center);
		\draw [line width=0.5pt] (11.center) to (10.center);
		\draw [line width=1pt] (16.center) to (18);
		\draw [line width=1pt] [bend right=45] (15.center) to (18);
		\draw [line width=1pt] [bend left] (17.center) to (18);
		\draw [line width=0.5pt] (21.center) to (24.center);
		\draw [line width=0.5pt] (24.center) to (23.center);
		\draw [line width=0.5pt] (23.center) to (22.center);
		\draw [line width=0.5pt] (22.center) to (21.center);
		\draw [line width=0.5pt] (26.center) to (29.center);
		\draw [line width=0.5pt] (29.center) to (28.center);
		\draw [line width=0.5pt] (28.center) to (27.center);
		\draw [line width=0.5pt] (27.center) to (26.center);
		\draw [line width=1pt] (32.center) to (34);
		\draw [line width=1pt] [bend right=45] (31.center) to (34);
		\draw [line width=1pt] [bend left] (33.center) to (34);
		\draw [line width=1pt] [bend right, looseness=0.75] (18) to (37);
		\draw [line width=1pt] [bend right, looseness=0.75] (37) to (34);
		\draw [line width=1pt] (37) to (38.center);
		\draw [line width=0.5pt] (88.center) to (91.center);
		\draw [line width=0.5pt] (91.center) to (90.center);
		\draw [line width=0.5pt] (90.center) to (89.center);
		\draw [line width=0.5pt] (89.center) to (88.center);
		\draw [line width=0.5pt] (93.center) to (96.center);
		\draw [line width=0.5pt] (96.center) to (95.center);
		\draw [line width=0.5pt] (95.center) to (94.center);
		\draw [line width=0.5pt] (94.center) to (93.center);
		\draw [line width=1pt] (99.center) to (101);
		\draw [line width=1pt] [bend right] (98.center) to (101);
		\draw [line width=1pt] [bend left] (100.center) to (101);
		\draw [line width=0.5pt] (104.center) to (107.center);
		\draw [line width=0.5pt] (107.center) to (106.center);
		\draw [line width=0.5pt] (106.center) to (105.center);
		\draw [line width=0.5pt] (105.center) to (104.center);
		\draw [line width=0.5pt] (109.center) to (112.center);
		\draw [line width=0.5pt] (112.center) to (111.center);
		\draw [line width=0.5pt] (111.center) to (110.center);
		\draw [line width=0.5pt] (110.center) to (109.center);
		\draw [line width=1pt] (114.center) to (116);
		\draw [line width=1pt] [bend left] (115.center) to (116);
		\draw [line width=1pt] [bend right, looseness=0.75] (101) to (119);
		\draw [line width=1pt] [bend right, looseness=0.75] (119) to (116);
		\draw [line width=1pt] (119) to (120.center);
		\draw [line width=0.5pt] (126.center) to (129.center);
		\draw [line width=0.5pt] (129.center) to (128.center);
		\draw [line width=0.5pt] (128.center) to (127.center);
		\draw [line width=0.5pt] (127.center) to (126.center);
		\draw [line width=1pt] [bend right] (131.center) to (116);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/model3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (12.25, -25.75) {};
		\node [style=none] (1) at (14.25, -25.75) {};
		\node [style=none] (2) at (14.75, -26.75) {};
		\node [style=none] (3) at (11.75, -26.75) {};
		\node [style=none] (4) at (13.25, -26.25) {\huge ate};
		\node [style=none] (5) at (11, -24.25) {};
		\node [style=none] (6) at (17.5, -24.25) {};
		\node [style=none] (7) at (18, -25.25) {};
		\node [style=none] (8) at (10.5, -25.25) {};
		\node [style=none] (9) at (14.25, -24.75) {\huge hungry};
		\node [style=none] (10) at (13.5, -28.25) {};
		\node [style=none] (11) at (17, -28.25) {};
		\node [style=none] (12) at (16.5, -29.25) {};
		\node [style=none] (13) at (14, -29.25) {};
		\node [style=none] (14) at (15.25, -28.75) {\huge cookies};
		\node [style=none] (15) at (15.5, -29.25) {};
		\node [style=none] (16) at (14.75, -29.25) {};
		\node [style=none] (17) at (9.5, -28.25) {};
		\node [style=none] (18) at (13, -28.25) {};
		\node [style=none] (19) at (12.5, -29.25) {};
		\node [style=none] (20) at (10, -29.25) {};
		\node [style=none] (21) at (11.25, -28.75) {\huge children};
		\node [style=none] (22) at (11.5, -29.25) {};
		\node [style=none] (23) at (10.75, -29.25) {};
		\node [style=none] (24) at (13.25, -26.75) {};
		\node [style=none] (25) at (13.25, -30) {};
		\node [style=none] (26) at (14, -26.75) {};
		\node [style=none] (27) at (14, -28.25) {};
		\node [style=none] (28) at (12.5, -26.75) {};
		\node [style=none] (29) at (12.5, -28.25) {};
		\node [style=none] (30) at (11.25, -25.25) {};
		\node [style=none] (31) at (17.5, -25.25) {};
		\node [style=none] (32) at (11.25, -28.25) {};
		\node [style=none] (33) at (17.5, -30) {};
		\node [style=none] (73) at (10.75, -25.75) {\huge $N$};
		\node [style=none] (74) at (18, -25.75) {\huge $S$};
		\node [style=none] (75) at (12, -27.25) {\huge $N$};
		\node [style=none] (76) at (13.5, -27.25) {\huge $S$};
		\node [style=none] (77) at (14.5, -27.25) {\huge $N$};
		\node [style={fill=black, draw=black, shape=circle}] (78) at (15.5, -30.75) {};
		\node [style=none] (79) at (15.5, -31.75) {};
		\node [style=none] (84) at (16, -31) {\huge $S$};
		\node [style=none] (120) at (22.25, -24.25) {};
		\node [style=none] (121) at (23.75, -24.25) {};
		\node [style=none] (122) at (24.25, -25.25) {};
		\node [style=none] (123) at (21.75, -25.25) {};
		\node [style=none] (124) at (23, -24.75) {\huge ate};
		\node [style=none] (125) at (19.25, -26.75) {};
		\node [style=none] (126) at (22.75, -26.75) {};
		\node [style=none] (127) at (22.25, -27.75) {};
		\node [style=none] (128) at (19.75, -27.75) {};
		\node [style=none] (129) at (21, -27.25) {\huge children};
		\node [style=none] (130) at (23, -25.25) {};
		\node [style=none] (131) at (23, -30) {};
		\node [style=none] (132) at (23.75, -25.25) {};
		\node [style=none] (133) at (22.25, -25.25) {};
		\node [style=none] (134) at (22.25, -26.75) {};
		\node [style=none] (135) at (24.75, -26.5) {};
		\node [style=none] (136) at (26.75, -26.5) {};
		\node [style=none] (137) at (27.25, -27.5) {};
		\node [style=none] (138) at (24.25, -27.5) {};
		\node [style=none] (139) at (25.75, -27) {\huge cookies};
		\node [style=none] (140) at (26.75, -27.5) {};
		\node [style=none] (141) at (25, -27.5) {};
		\node [style=none] (142) at (28, -27.5) {};
		\node [style=none] (143) at (30, -27.5) {};
		\node [style=none] (144) at (30.5, -28.5) {};
		\node [style=none] (145) at (27.5, -28.5) {};
		\node [style=none] (146) at (29, -28) {\huge tasty};
		\node [style=none] (147) at (29.75, -28.5) {};
		\node [style=none] (148) at (28, -28.5) {};
		\node [style=none] (149) at (23.75, -27.5) {};
		\node [style=none] (150) at (26.75, -28.5) {};
		\node [style=none] (151) at (21.75, -25.75) {\huge $N$};
		\node [style=none] (152) at (24.25, -25.75) {\huge $N$};
		\node [style=none] (153) at (23.25, -25.75) {\huge $S$};
		\node [style=none] (154) at (25.25, -28) {\huge $N$};
		\node [style=none] (155) at (27.25, -28) {\huge $N$};
		\node [style=none] (156) at (28.5, -29) {\huge $N$};
		\node [style=none] (157) at (29.75, -30) {};
		\node [style=none] (158) at (30.25, -29) {\huge $S$};
		\node [style=none] (166) at (23, -30) {};
		\node [style=none] (167) at (29.75, -30) {};
		\node [style={fill=black, draw=black, shape=circle}] (168) at (26.5, -31) {};
		\node [style=none] (169) at (26.5, -32.25) {};
		\node [style=none] (171) at (27, -31.5) {\huge $S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [line width=1pt] (0.center) to (3.center);
		\draw [line width=1pt] (3.center) to (2.center);
		\draw [line width=1pt] (2.center) to (1.center);
		\draw [line width=1pt] (1.center) to (0.center);
		\draw [line width=1pt] (5.center) to (8.center);
		\draw [line width=1pt] (8.center) to (7.center);
		\draw [line width=1pt] (7.center) to (6.center);
		\draw [line width=1pt] (6.center) to (5.center);
		\draw [line width=1pt] (10.center) to (13.center);
		\draw [line width=1pt] (13.center) to (12.center);
		\draw [line width=1pt] (12.center) to (11.center);
		\draw [line width=1pt] (11.center) to (10.center);
		\draw [line width=1pt] (17.center) to (20.center);
		\draw [line width=1pt] (20.center) to (19.center);
		\draw [line width=1pt] (19.center) to (18.center);
		\draw [line width=1pt] (18.center) to (17.center);
		\draw [line width=1pt] (24.center) to (25.center);
		\draw [line width=1pt] (26.center) to (27.center);
		\draw [line width=1pt] (28.center) to (29.center);
		\draw [line width=1pt] (30.center) to (32.center);
		\draw [line width=1pt] (31.center) to (33.center);
		\draw [line width=1pt] [bend right=15] (25.center) to (78);
		\draw [line width=1pt] [bend right=15, looseness=0.75] (78) to (33.center);
		\draw [line width=1pt] (78) to (79.center);
		\draw [line width=1pt] (120.center) to (123.center);
		\draw [line width=1pt] (123.center) to (122.center);
		\draw [line width=1pt] (122.center) to (121.center);
		\draw [line width=1pt] (121.center) to (120.center);
		\draw [line width=1pt] (125.center) to (128.center);
		\draw [line width=1pt] (128.center) to (127.center);
		\draw [line width=1pt] (127.center) to (126.center);
		\draw [line width=1pt] (126.center) to (125.center);
		\draw [line width=1pt] (130.center) to (131.center);
		\draw [line width=1pt] (133.center) to (134.center);
		\draw [line width=1pt] (135.center) to (138.center);
		\draw [line width=1pt] (138.center) to (137.center);
		\draw [line width=1pt] (137.center) to (136.center);
		\draw [line width=1pt] (136.center) to (135.center);
		\draw [line width=1pt] (142.center) to (145.center);
		\draw [line width=1pt] (145.center) to (144.center);
		\draw [line width=1pt] (144.center) to (143.center);
		\draw [line width=1pt] (143.center) to (142.center);
		\draw [line width=1pt] (132.center) to (149.center);
		\draw [line width=1pt] [bend left=90, looseness=2.25] (141.center) to (149.center);
		\draw [line width=1pt] (140.center) to (150.center);
		\draw [line width=1pt] [bend right=90, looseness=2.00] (150.center) to (148.center);
		\draw [line width=1pt] (147.center) to (157.center);
		\draw [line width=1pt] [bend right=15] (166.center) to (168);
		\draw [line width=1pt] [bend right=15, looseness=0.75] (168) to (167.center);
		\draw [line width=1pt] (168) to (169.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/model4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (16.5, -27.25) {};
		\node [style=none] (1) at (19, -27.25) {};
		\node [style=none] (2) at (18.5, -28.25) {};
		\node [style=none] (3) at (17, -28.25) {};
		\node [style=none] (4) at (17.75, -27.75) {\huge they};
		\node [style=none] (5) at (11, -24.25) {};
		\node [style=none] (6) at (20.75, -24.25) {};
		\node [style=none] (7) at (21.25, -25.25) {};
		\node [style=none] (8) at (10.5, -25.25) {};
		\node [style=none] (9) at (14.25, -24.75) {\huge ate};
		\node [style=none] (10) at (15, -29) {};
		\node [style=none] (11) at (20.25, -29) {};
		\node [style=none] (12) at (19.75, -30) {};
		\node [style=none] (13) at (15.5, -30) {};
		\node [style=none] (14) at (17.5, -29.5) {\huge hungry};
		\node [style=none] (17) at (9.5, -26.25) {};
		\node [style=none] (18) at (13, -26.25) {};
		\node [style=none] (19) at (12.5, -27.25) {};
		\node [style=none] (20) at (10, -27.25) {};
		\node [style=none] (21) at (11.25, -26.75) {\huge children};
		\node [style=none] (22) at (11.5, -27.25) {};
		\node [style=none] (23) at (10.75, -27.25) {};
		\node [style=none] (24) at (17.75, -28.25) {};
		\node [style=none] (26) at (18.5, -28.25) {};
		\node [style=none] (27) at (15.5, -29) {};
		\node [style=none] (28) at (17, -28.25) {};
		\node [style=none] (29) at (12.5, -26.25) {};
		\node [style=none] (30) at (11.25, -25.25) {};
		\node [style=none] (31) at (20.75, -25.25) {};
		\node [style=none] (32) at (11.25, -26.25) {};
		\node [style=none] (33) at (20.75, -30) {};
		\node [style=none] (73) at (10.75, -25.75) {\huge $N$};
		\node [style={fill=black, draw=black, shape=circle}] (78) at (14, -32.75) {};
		\node [style=none] (79) at (14, -33.5) {};
		\node [style=none] (84) at (14.5, -33) {\huge $S$};
		\node [style=none] (85) at (13.5, -25.25) {};
		\node [style=none] (86) at (13.5, -32.25) {};
		\node [style=none] (87) at (19.75, -29) {};
		\node [style=none] (88) at (18, -27.25) {};
		\node [style=none] (89) at (18, -26.75) {};
		\node [style=none] (90) at (19.75, -26.75) {};
		\node [style=none] (91) at (14.5, -27.75) {};
		\node [style=none] (92) at (15.5, -27.75) {};
		\node [style=none] (93) at (14.5, -32.25) {};
		\node [style=none] (94) at (19, -31.25) {};
		\node [style=none] (95) at (22.5, -31.25) {};
		\node [style=none] (96) at (22, -32.25) {};
		\node [style=none] (97) at (19.5, -32.25) {};
		\node [style=none] (98) at (20.75, -31.75) {\huge cookies};
		\node [style=none] (99) at (21, -32.25) {};
		\node [style=none] (100) at (20.25, -32.25) {};
		\node [style=none] (101) at (22, -31.25) {};
		\node [style=none] (102) at (20.75, -31.25) {};
		\node [style=none] (103) at (21.5, -25.75) {\huge $N$};
		\node [style=none] (104) at (18.5, -26.75) {\huge $N$};
		\node [style=none] (105) at (15, -28) {\huge $S$};
		\node [style=none] (106) at (14, -25.75) {\huge $S$};
		\node [style=none] (107) at (31.5, -27.25) {};
		\node [style=none] (108) at (34.25, -27.25) {};
		\node [style=none] (109) at (33.75, -28.25) {};
		\node [style=none] (110) at (32, -28.25) {};
		\node [style=none] (111) at (32.75, -27.75) {\huge they};
		\node [style=none] (112) at (25, -24.25) {};
		\node [style=none] (113) at (35.75, -24.25) {};
		\node [style=none] (114) at (36.25, -25.25) {};
		\node [style=none] (115) at (24.5, -25.25) {};
		\node [style=none] (116) at (28.25, -24.75) {\huge ate};
		\node [style=none] (117) at (30, -29.5) {};
		\node [style=none] (118) at (35.25, -29.5) {};
		\node [style=none] (119) at (34.75, -30.5) {};
		\node [style=none] (120) at (30.5, -30.5) {};
		\node [style=none] (121) at (32.5, -30) {\huge tasty};
		\node [style=none] (122) at (23.5, -26.25) {};
		\node [style=none] (123) at (27, -26.25) {};
		\node [style=none] (124) at (26.5, -27.25) {};
		\node [style=none] (125) at (24, -27.25) {};
		\node [style=none] (126) at (25.25, -26.75) {\huge children};
		\node [style=none] (127) at (25.5, -27.25) {};
		\node [style=none] (128) at (24.75, -27.25) {};
		\node [style=none] (131) at (30.5, -29.5) {};
		\node [style=none] (133) at (26.5, -26.25) {};
		\node [style=none] (134) at (25.25, -25.25) {};
		\node [style=none] (135) at (35.75, -25.25) {};
		\node [style=none] (136) at (25.25, -26.25) {};
		\node [style=none] (137) at (35.75, -30) {};
		\node [style=none] (138) at (24.75, -25.75) {\huge $N$};
		\node [style={fill=black, draw=black, shape=circle}] (139) at (28, -32.75) {};
		\node [style=none] (140) at (28, -33.5) {};
		\node [style=none] (141) at (28.5, -33) {\huge $S$};
		\node [style=none] (142) at (27.5, -25.25) {};
		\node [style=none] (143) at (27.5, -32.25) {};
		\node [style=none] (144) at (34.75, -29.5) {};
		\node [style=none] (145) at (33, -27.25) {};
		\node [style=none] (146) at (33, -26.75) {};
		\node [style=none] (147) at (34.75, -26.75) {};
		\node [style=none] (150) at (28.5, -32.25) {};
		\node [style=none] (151) at (34, -31.25) {};
		\node [style=none] (152) at (37.5, -31.25) {};
		\node [style=none] (153) at (37, -32.25) {};
		\node [style=none] (154) at (34.5, -32.25) {};
		\node [style=none] (155) at (35.75, -31.75) {\huge cookies};
		\node [style=none] (156) at (36, -32.25) {};
		\node [style=none] (157) at (35.25, -32.25) {};
		\node [style=none] (158) at (37, -31.25) {};
		\node [style=none] (159) at (35.75, -31.25) {};
		\node [style=none] (160) at (36.5, -25.75) {\huge $N$};
		\node [style=none] (161) at (33.5, -26.75) {\huge $N$};
		\node [style=none] (163) at (28, -25.75) {\huge $S$};
		\node [style=none] (164) at (28.5, -27.25) {};
		\node [style=none] (165) at (30.5, -27.25) {};
		\node [style=none] (166) at (31, -28.25) {};
		\node [style=none] (167) at (28, -28.25) {};
		\node [style=none] (168) at (29.5, -27.75) {\huge looked};
		\node [style=none] (170) at (30.5, -28.25) {};
		\node [style=none] (171) at (28.5, -28.25) {};
		\node [style=none] (172) at (29, -28.75) {\huge $S$};
		\node [style=none] (173) at (31, -28.75) {\huge $S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (10.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (17.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (30.center) to (32.center);
		\draw (31.center) to (33.center);
		\draw (78) to (79.center);
		\draw (85.center) to (86.center);
		\draw (87.center) to (90.center);
		\draw [bend left=270] (90.center) to (89.center);
		\draw (89.center) to (88.center);
		\draw [bend left=270] (92.center) to (91.center);
		\draw (92.center) to (27.center);
		\draw (91.center) to (93.center);
		\draw [bend right=90, looseness=2.00] (86.center) to (93.center);
		\draw (94.center) to (97.center);
		\draw (97.center) to (96.center);
		\draw (96.center) to (95.center);
		\draw (95.center) to (94.center);
		\draw (33.center) to (102.center);
		\draw (107.center) to (110.center);
		\draw (110.center) to (109.center);
		\draw (109.center) to (108.center);
		\draw (108.center) to (107.center);
		\draw (112.center) to (115.center);
		\draw (115.center) to (114.center);
		\draw (114.center) to (113.center);
		\draw (113.center) to (112.center);
		\draw (117.center) to (120.center);
		\draw (120.center) to (119.center);
		\draw (119.center) to (118.center);
		\draw (118.center) to (117.center);
		\draw (122.center) to (125.center);
		\draw (125.center) to (124.center);
		\draw (124.center) to (123.center);
		\draw (123.center) to (122.center);
		\draw (134.center) to (136.center);
		\draw (135.center) to (137.center);
		\draw (139) to (140.center);
		\draw (142.center) to (143.center);
		\draw (144.center) to (147.center);
		\draw [bend left=270] (147.center) to (146.center);
		\draw (146.center) to (145.center);
		\draw [bend right=90, looseness=2.00] (143.center) to (150.center);
		\draw (151.center) to (154.center);
		\draw (154.center) to (153.center);
		\draw (153.center) to (152.center);
		\draw (152.center) to (151.center);
		\draw (137.center) to (159.center);
		\draw (164.center) to (167.center);
		\draw (167.center) to (166.center);
		\draw (166.center) to (165.center);
		\draw (165.center) to (164.center);
		\draw (171.center) to (150.center);
		\draw (170.center) to (131.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/morphisms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=none] (2) at (-0.25, 0.75) {$V$};
		\node [style=new style 0] (3) at (0, 0) {$f$};
		\node [style=none] (4) at (-0.25, -0.75) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=downArrow] (0.center) to (3);
		\draw [style=downArrow] (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/objectCircuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (648) at (10, -36.25) {};
		\node [style=none] (649) at (9, -38) {};
		\node [style=none] (650) at (11, -38) {};
		\node [style=none] (651) at (10, -37.25) {\huge 0};
		\node [style=none] (652) at (9, -38.5) {};
		\node [style=none] (653) at (11, -38.5) {};
		\node [style=none] (654) at (9, -39.5) {};
		\node [style=none] (655) at (11, -39.5) {};
		\node [style=none] (656) at (10, -39) {\huge H};
		\node [style=none] (657) at (10, -38) {};
		\node [style=none] (658) at (10, -38.5) {};
		\node [style=none] (659) at (10, -39.5) {};
		\node [style=none] (660) at (10, -40.5) {};
		\node [style=none] (661) at (8.75, -43) {};
		\node [style=none] (662) at (11.25, -43) {};
		\node [style=none] (663) at (8.75, -44) {};
		\node [style=none] (664) at (11.25, -44) {};
		\node [style=none] (665) at (10, -43.5) {\huge $Rx (-\theta_3)$};
		\node [style=none] (666) at (10, -43) {};
		\node [style=none] (667) at (10, -44) {};
		\node [style=none] (668) at (10, -49) {};
		\node [style=none] (669) at (9, -47.5) {};
		\node [style=none] (670) at (11, -47.5) {};
		\node [style=none] (671) at (10, -48.25) {\huge 0};
		\node [style=none] (672) at (8.75, -47) {};
		\node [style=none] (673) at (11.25, -47) {};
		\node [style=none] (674) at (8.75, -46) {};
		\node [style=none] (675) at (11.25, -46) {};
		\node [style=none] (676) at (10, -46.5) {\huge $Rx (-\theta_1)$};
		\node [style=none] (677) at (10, -47.5) {};
		\node [style=none] (678) at (10, -47) {};
		\node [style=none] (679) at (8.75, -45.5) {};
		\node [style=none] (680) at (11.25, -45.5) {};
		\node [style=none] (681) at (8.75, -44.5) {};
		\node [style=none] (682) at (11.25, -44.5) {};
		\node [style=none] (683) at (10, -45) {\huge $Rz (-\theta_2)$};
		\node [style=none] (684) at (10, -45.5) {};
		\node [style=none] (685) at (10, -46) {};
		\node [style=none] (686) at (10, -44.5) {};
		\node [style=none] (688) at (12.25, -40.5) {};
		\node [style=none] (689) at (13.25, -36.25) {};
		\node [style=none] (690) at (12.25, -38) {};
		\node [style=none] (691) at (14.25, -38) {};
		\node [style=none] (692) at (13.25, -37.25) {\huge 0};
		\node [style=none] (693) at (12.25, -38.5) {};
		\node [style=none] (694) at (14.25, -38.5) {};
		\node [style=none] (695) at (12.25, -39.5) {};
		\node [style=none] (696) at (14.25, -39.5) {};
		\node [style=none] (697) at (13.25, -39) {\huge H};
		\node [style=none] (698) at (13.25, -38) {};
		\node [style=none] (699) at (13.25, -38.5) {};
		\node [style=none] (700) at (13.25, -39.5) {};
		\node [style=none] (701) at (12.25, -40) {};
		\node [style=none] (702) at (14.25, -40) {};
		\node [style=none] (703) at (12.25, -41) {};
		\node [style=none] (704) at (14.25, -41) {};
		\node [style=none] (705) at (13.25, -40.5) {\huge $Rz (\theta_4)$};
		\node [style=none] (706) at (13.25, -40) {};
		\node [style=none] (707) at (13.25, -41) {};
		\node [style=none] (708) at (17.25, -36.25) {};
		\node [style=none] (709) at (16.25, -38) {};
		\node [style=none] (710) at (18.25, -38) {};
		\node [style=none] (711) at (17.25, -37.25) {\huge 0};
		\node [style=none] (712) at (16.25, -38.5) {};
		\node [style=none] (713) at (18.25, -38.5) {};
		\node [style=none] (714) at (16.25, -39.5) {};
		\node [style=none] (715) at (18.25, -39.5) {};
		\node [style=none] (716) at (17.25, -39) {\huge H};
		\node [style=none] (717) at (17.25, -38) {};
		\node [style=none] (718) at (17.25, -38.5) {};
		\node [style=none] (719) at (17.25, -39.5) {};
		\node [style=none] (727) at (16.25, -41.5) {};
		\node [style=none] (728) at (18.25, -41.5) {};
		\node [style=none] (729) at (16.25, -42.5) {};
		\node [style=none] (730) at (18.25, -42.5) {};
		\node [style=none] (731) at (17.25, -42) {\huge $Rz (\theta_5)$};
		\node [style=none] (732) at (17.25, -41.5) {};
		\node [style=none] (733) at (17.25, -42.5) {};
		\node [style=none] (734) at (17.25, -49) {};
		\node [style=none] (735) at (16.25, -47.5) {};
		\node [style=none] (736) at (18.25, -47.5) {};
		\node [style=none] (737) at (17.25, -48.25) {\huge 0};
		\node [style=none] (738) at (16.25, -47) {};
		\node [style=none] (739) at (18.25, -47) {};
		\node [style=none] (740) at (16.25, -46) {};
		\node [style=none] (741) at (18.25, -46) {};
		\node [style=none] (742) at (17.25, -46.5) {\huge H};
		\node [style=none] (743) at (17.25, -47.5) {};
		\node [style=none] (744) at (17.25, -47) {};
		\node [style=none] (751) at (17.25, -46) {};
		\node [style=none] (754) at (16.25, -42) {};
		\node [style=none] (755) at (13.25, -42) {};
		\node [style=none] (756) at (13.25, -49) {};
		\node [style=none] (757) at (21.25, -39.25) {};
		\node [style=none] (758) at (20.25, -41) {};
		\node [style=none] (759) at (22.25, -41) {};
		\node [style=none] (760) at (21.25, -40.25) {\huge 0};
		\node [style=none] (761) at (20.25, -41.5) {};
		\node [style=none] (762) at (22.25, -41.5) {};
		\node [style=none] (763) at (20.25, -42.5) {};
		\node [style=none] (764) at (22.25, -42.5) {};
		\node [style=none] (765) at (21.25, -42) {\huge H};
		\node [style=none] (766) at (21.25, -41) {};
		\node [style=none] (767) at (21.25, -41.5) {};
		\node [style=none] (768) at (21.25, -42.5) {};
		\node [style=none] (769) at (21.25, -43.5) {};
		\node [style=none] (770) at (23.5, -43.5) {};
		\node [style=none] (771) at (24.5, -39.25) {};
		\node [style=none] (772) at (23.5, -41) {};
		\node [style=none] (773) at (25.5, -41) {};
		\node [style=none] (774) at (24.5, -40.25) {\huge 0};
		\node [style=none] (775) at (23.5, -41.5) {};
		\node [style=none] (776) at (25.5, -41.5) {};
		\node [style=none] (777) at (23.5, -42.5) {};
		\node [style=none] (778) at (25.5, -42.5) {};
		\node [style=none] (779) at (24.5, -42) {\huge H};
		\node [style=none] (780) at (24.5, -41) {};
		\node [style=none] (781) at (24.5, -41.5) {};
		\node [style=none] (782) at (24.5, -42.5) {};
		\node [style=none] (783) at (23.5, -43) {};
		\node [style=none] (784) at (25.5, -43) {};
		\node [style=none] (785) at (23.5, -44) {};
		\node [style=none] (786) at (25.5, -44) {};
		\node [style=none] (787) at (24.5, -43.5) {\huge $Rz (\theta_6)$};
		\node [style=none] (788) at (24.5, -43) {};
		\node [style=none] (789) at (24.5, -44) {};
		\node [style=none] (790) at (28.5, -39.25) {};
		\node [style=none] (791) at (27.5, -41) {};
		\node [style=none] (792) at (29.5, -41) {};
		\node [style=none] (793) at (28.5, -40.25) {\huge 0};
		\node [style=none] (794) at (27.5, -41.5) {};
		\node [style=none] (795) at (29.5, -41.5) {};
		\node [style=none] (796) at (27.5, -42.5) {};
		\node [style=none] (797) at (29.5, -42.5) {};
		\node [style=none] (798) at (28.5, -42) {\huge H};
		\node [style=none] (799) at (28.5, -41) {};
		\node [style=none] (800) at (28.5, -41.5) {};
		\node [style=none] (801) at (28.5, -42.5) {};
		\node [style=none] (810) at (24.5, -45) {};
		\node [style=none] (811) at (21.25, -49) {};
		\node [style=none] (812) at (20.25, -47.5) {};
		\node [style=none] (813) at (22.25, -47.5) {};
		\node [style=none] (814) at (21.25, -48.25) {\huge 0};
		\node [style=none] (820) at (21.25, -47.5) {};
		\node [style={fill=black, draw=black, shape=circle}] (821) at (17.25, -45) {};
		\node [style={fill=white, draw=black, shape=circle}, append after command={(\tikzlastnode.north) edge (\tikzlastnode.south) (\tikzlastnode.east) edge (\tikzlastnode.west)}] (822) at (21.25, -45) {};
		\node [style={fill=black, draw=black, shape=circle}] (823) at (21.25, -43.5) {};
		\node [style={fill=black, draw=black, shape=circle}] (824) at (13.25, -42) {};
		\node [style={fill=black, draw=black, shape=circle}] (825) at (10, -40.5) {};
		\node [style=none] (826) at (24.5, -49) {};
		\node [style=none] (827) at (23.5, -47.5) {};
		\node [style=none] (828) at (25.5, -47.5) {};
		\node [style=none] (829) at (24.5, -48.25) {\huge 0};
		\node [style=none] (830) at (23.5, -47) {};
		\node [style=none] (831) at (25.5, -47) {};
		\node [style=none] (832) at (23.5, -46) {};
		\node [style=none] (833) at (25.5, -46) {};
		\node [style=none] (834) at (24.5, -46.5) {\huge H};
		\node [style=none] (835) at (24.5, -47.5) {};
		\node [style=none] (836) at (24.5, -47) {};
		\node [style=none] (837) at (24.5, -46) {};
		\node [style=none] (838) at (28.5, -48.75) {};
		\node [style=none] (839) at (27.5, -47.25) {};
		\node [style=none] (840) at (29.5, -47.25) {};
		\node [style=none] (841) at (28.5, -48) {\huge 0};
		\node [style=none] (842) at (28.5, -47.25) {};
		\node [style={fill=white, draw=black, shape=circle}, append after command={(\tikzlastnode.north) edge (\tikzlastnode.south) (\tikzlastnode.east) edge (\tikzlastnode.west)}] (843) at (28.5, -45) {};
		\node [style={fill=black, draw=black, shape=circle}] (844) at (24.5, -45) {};
		\node [style=none] (845) at (30.5, -43.5) {};
		\node [style=none] (846) at (31.5, -39.25) {};
		\node [style=none] (847) at (30.5, -41) {};
		\node [style=none] (848) at (32.5, -41) {};
		\node [style=none] (849) at (31.5, -40.25) {\huge 0};
		\node [style=none] (850) at (30.5, -41.5) {};
		\node [style=none] (851) at (32.5, -41.5) {};
		\node [style=none] (852) at (30.5, -42.5) {};
		\node [style=none] (853) at (32.5, -42.5) {};
		\node [style=none] (854) at (31.5, -42) {\huge H};
		\node [style=none] (855) at (31.5, -41) {};
		\node [style=none] (856) at (31.5, -41.5) {};
		\node [style=none] (857) at (31.5, -42.5) {};
		\node [style=none] (858) at (30.5, -43) {};
		\node [style=none] (859) at (32.5, -43) {};
		\node [style=none] (860) at (30.5, -44) {};
		\node [style=none] (861) at (32.5, -44) {};
		\node [style=none] (862) at (31.5, -43.5) {\huge $Rz (\theta_7)$};
		\node [style=none] (863) at (31.5, -43) {};
		\node [style=none] (864) at (31.5, -44) {};
		\node [style={fill=black, draw=black, shape=circle}] (865) at (28.5, -43.5) {};
		\node [style=none] (866) at (31.5, -49) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [line width=1pt] (648.center) to (649.center);
		\draw [line width=1pt] (649.center) to (650.center);
		\draw [line width=1pt] (648.center) to (650.center);
		\draw [line width=1pt] (652.center) to (653.center);
		\draw [line width=1pt] (653.center) to (655.center);
		\draw [line width=1pt] (655.center) to (654.center);
		\draw [line width=1pt] (654.center) to (652.center);
		\draw [line width=1pt] (657.center) to (658.center);
		\draw [line width=1pt] (661.center) to (662.center);
		\draw [line width=1pt] (662.center) to (664.center);
		\draw [line width=1pt] (664.center) to (663.center);
		\draw [line width=1pt] (663.center) to (661.center);
		\draw [line width=1pt] (668.center) to (669.center);
		\draw [line width=1pt] (669.center) to (670.center);
		\draw [line width=1pt] (668.center) to (670.center);
		\draw [line width=1pt] (672.center) to (673.center);
		\draw [line width=1pt] (673.center) to (675.center);
		\draw [line width=1pt] (675.center) to (674.center);
		\draw [line width=1pt] (674.center) to (672.center);
		\draw [line width=1pt] (679.center) to (680.center);
		\draw [line width=1pt] (680.center) to (682.center);
		\draw [line width=1pt] (682.center) to (681.center);
		\draw [line width=1pt] (681.center) to (679.center);
		\draw [line width=1pt] (684.center) to (685.center);
		\draw [line width=1pt] (678.center) to (677.center);
		\draw [line width=1pt] (667.center) to (686.center);
		\draw [line width=1pt] (689.center) to (690.center);
		\draw [line width=1pt] (690.center) to (691.center);
		\draw [line width=1pt] (689.center) to (691.center);
		\draw [line width=1pt] (693.center) to (694.center);
		\draw [line width=1pt] (694.center) to (696.center);
		\draw [line width=1pt] (696.center) to (695.center);
		\draw [line width=1pt] (695.center) to (693.center);
		\draw [line width=1pt] (698.center) to (699.center);
		\draw [line width=1pt] (701.center) to (702.center);
		\draw [line width=1pt] (702.center) to (704.center);
		\draw [line width=1pt] (704.center) to (703.center);
		\draw [line width=1pt] (703.center) to (701.center);
		\draw [line width=1pt] (700.center) to (706.center);
		\draw [line width=1pt] (708.center) to (709.center);
		\draw [line width=1pt] (709.center) to (710.center);
		\draw [line width=1pt] (708.center) to (710.center);
		\draw [line width=1pt] (712.center) to (713.center);
		\draw [line width=1pt] (713.center) to (715.center);
		\draw [line width=1pt] (715.center) to (714.center);
		\draw [line width=1pt] (714.center) to (712.center);
		\draw [line width=1pt] (717.center) to (718.center);
		\draw [line width=1pt] (727.center) to (728.center);
		\draw [line width=1pt] (728.center) to (730.center);
		\draw [line width=1pt] (730.center) to (729.center);
		\draw [line width=1pt] (729.center) to (727.center);
		\draw [line width=1pt] (734.center) to (735.center);
		\draw [line width=1pt] (735.center) to (736.center);
		\draw [line width=1pt] (734.center) to (736.center);
		\draw [line width=1pt] (738.center) to (739.center);
		\draw [line width=1pt] (739.center) to (741.center);
		\draw [line width=1pt] (741.center) to (740.center);
		\draw [line width=1pt] (740.center) to (738.center);
		\draw [line width=1pt] (744.center) to (743.center);
		\draw [line width=1pt] (719.center) to (732.center);
		\draw [line width=1pt] (755.center) to (754.center);
		\draw [line width=1pt] (659.center) to (660.center);
		\draw [line width=1pt] (660.center) to (666.center);
		\draw [line width=1pt] (660.center) to (688.center);
		\draw [line width=1pt] (707.center) to (755.center);
		\draw [line width=1pt] (733.center) to (751.center);
		\draw [line width=1pt] (755.center) to (756.center);
		\draw [line width=1pt] (757.center) to (758.center);
		\draw [line width=1pt] (758.center) to (759.center);
		\draw [line width=1pt] (757.center) to (759.center);
		\draw [line width=1pt] (761.center) to (762.center);
		\draw [line width=1pt] (762.center) to (764.center);
		\draw [line width=1pt] (764.center) to (763.center);
		\draw [line width=1pt] (763.center) to (761.center);
		\draw [line width=1pt] (766.center) to (767.center);
		\draw [line width=1pt] (771.center) to (772.center);
		\draw [line width=1pt] (772.center) to (773.center);
		\draw [line width=1pt] (771.center) to (773.center);
		\draw [line width=1pt] (775.center) to (776.center);
		\draw [line width=1pt] (776.center) to (778.center);
		\draw [line width=1pt] (778.center) to (777.center);
		\draw [line width=1pt] (777.center) to (775.center);
		\draw [line width=1pt] (780.center) to (781.center);
		\draw [line width=1pt] (783.center) to (784.center);
		\draw [line width=1pt] (784.center) to (786.center);
		\draw [line width=1pt] (786.center) to (785.center);
		\draw [line width=1pt] (785.center) to (783.center);
		\draw [line width=1pt] (782.center) to (788.center);
		\draw [line width=1pt] (790.center) to (791.center);
		\draw [line width=1pt] (791.center) to (792.center);
		\draw [line width=1pt] (790.center) to (792.center);
		\draw [line width=1pt] (794.center) to (795.center);
		\draw [line width=1pt] (795.center) to (797.center);
		\draw [line width=1pt] (797.center) to (796.center);
		\draw [line width=1pt] (796.center) to (794.center);
		\draw [line width=1pt] (799.center) to (800.center);
		\draw [line width=1pt] (768.center) to (769.center);
		\draw [line width=1pt] (769.center) to (770.center);
		\draw [line width=1pt] (789.center) to (810.center);
		\draw [line width=1pt] (811.center) to (812.center);
		\draw [line width=1pt] (812.center) to (813.center);
		\draw [line width=1pt] (811.center) to (813.center);
		\draw [line width=1pt] (769.center) to (820.center);
		\draw [line width=1pt] (822) to (821);
		\draw [line width=1pt] (826.center) to (827.center);
		\draw [line width=1pt] (827.center) to (828.center);
		\draw [line width=1pt] (826.center) to (828.center);
		\draw [line width=1pt] (830.center) to (831.center);
		\draw [line width=1pt] (831.center) to (833.center);
		\draw [line width=1pt] (833.center) to (832.center);
		\draw [line width=1pt] (832.center) to (830.center);
		\draw [line width=1pt] (836.center) to (835.center);
		\draw [line width=1pt] (810.center) to (837.center);
		\draw [line width=1pt] (838.center) to (839.center);
		\draw [line width=1pt] (839.center) to (840.center);
		\draw [line width=1pt] (838.center) to (840.center);
		\draw [line width=1pt] (801.center) to (843);
		\draw [line width=1pt] (843) to (842.center);
		\draw [line width=1pt] (810.center) to (843);
		\draw [line width=1pt] (846.center) to (847.center);
		\draw [line width=1pt] (847.center) to (848.center);
		\draw [line width=1pt] (846.center) to (848.center);
		\draw [line width=1pt] (850.center) to (851.center);
		\draw [line width=1pt] (851.center) to (853.center);
		\draw [line width=1pt] (853.center) to (852.center);
		\draw [line width=1pt] (852.center) to (850.center);
		\draw [line width=1pt] (855.center) to (856.center);
		\draw [line width=1pt] (858.center) to (859.center);
		\draw [line width=1pt] (859.center) to (861.center);
		\draw [line width=1pt] (861.center) to (860.center);
		\draw [line width=1pt] (860.center) to (858.center);
		\draw [line width=1pt] (857.center) to (863.center);
		\draw [line width=1pt] (845.center) to (865);
		\draw [line width=1pt] (864.center) to (866.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/pregroup1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 3.25) {$n$};
		\node [style=none] (1) at (2.5, 3.25) {$n^r$};
		\node [style=none] (2) at (3.5, 3.25) {$n^l$};
		\node [style=none] (3) at (5.5, 3.25) {$n$};
		\node [style=none] (4) at (0.5, 4) {Children};
		\node [style=none] (5) at (3, 4) {ate};
		\node [style=none] (6) at (5.5, 4) {cookies};
		\node [style=none] (7) at (8.25, 3.25) {$n$};
		\node [style=none] (8) at (10.25, 3.25) {$n^r$};
		\node [style=none] (9) at (13.75, 3.25) {$n$};
		\node [style=none] (10) at (8.25, 4) {They};
		\node [style=none] (11) at (10.75, 4) {were};
		\node [style=none] (12) at (14, 4) {hungry};
		\node [style=none] (13) at (14.25, 3.25) {$s$};
		\node [style=none] (14) at (11.75, 3.25) {$n$};
		\node [style=none] (15) at (11.25, 3.25) {$s^l$};
		\node [style=none] (16) at (0.5, 2.75) {};
		\node [style=none] (17) at (2.5, 2.75) {};
		\node [style=none] (18) at (1.5, 1.75) {};
		\node [style=none] (19) at (3.5, 2.75) {};
		\node [style=none] (20) at (5.5, 2.75) {};
		\node [style=none] (21) at (4.5, 1.75) {};
		\node [style=none] (22) at (8.25, 2.75) {};
		\node [style=none] (23) at (10.25, 2.75) {};
		\node [style=none] (24) at (9.25, 1.75) {};
		\node [style=none] (25) at (11.75, 2.75) {};
		\node [style=none] (26) at (13.75, 2.75) {};
		\node [style=none] (27) at (12.75, 1.75) {};
		\node [style=none] (28) at (3, 2.75) {};
		\node [style=none] (29) at (3, 0.5) {};
		\node [style=none] (30) at (3, 3.25) {$s$};
		\node [style=none] (31) at (10.75, 2.75) {};
		\node [style=none] (32) at (10.75, 0.5) {};
		\node [style=none] (33) at (10.75, 3.25) {$s$};
		\node [style=none] (34) at (11.25, 2.75) {};
		\node [style=none] (35) at (14.25, 2.75) {};
		\node [style=none] (36) at (12.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (16.center) to (18.center);
		\draw [bend right=45] (18.center) to (17.center);
		\draw [bend right=45] (19.center) to (21.center);
		\draw [bend right=45] (21.center) to (20.center);
		\draw [bend right=45] (22.center) to (24.center);
		\draw [bend right=45] (24.center) to (23.center);
		\draw [bend right=45] (25.center) to (27.center);
		\draw [bend right=45] (27.center) to (26.center);
		\draw (28.center) to (29.center);
		\draw (31.center) to (32.center);
		\draw [bend right=45] (34.center) to (36.center);
		\draw [bend right=45] (36.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/projection.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (-1.5, -1.25) {};
		\node [style=none] (2) at (-0.75, -1.25) {};
		\node [style=none] (3) at (1, -1.25) {};
		\node [style=new style 0] (4) at (0, -0.25) {$p_n$};
		\node [style=none] (5) at (0.2, -1.25) {$\cdots$};
		\node [style=none] (6) at (-1.75, -1) {$V$};
		\node [style=none] (7) at (1.25, -1) {$V$};
		\node [style=none] (8) at (-1, -1) {$V$};
		\node [style=none] (9) at (0.5, 0.25) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thickArr] (0.center) to (4);
		\draw [style=downArrow, in=90, out=-135] (4) to (1.center);
		\draw [style=downArrow, in=90, out=-90, looseness=1.25] (4) to (2.center);
		\draw [style=downArrow, in=90, out=-45, looseness=1.25] (4) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/subjectCircuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (492) at (-12, -36.25) {};
		\node [style=none] (493) at (-13, -38) {};
		\node [style=none] (494) at (-11, -38) {};
		\node [style=none] (495) at (-12, -37.25) {\huge 0};
		\node [style=none] (496) at (-13, -38.5) {};
		\node [style=none] (497) at (-11, -38.5) {};
		\node [style=none] (498) at (-13, -39.5) {};
		\node [style=none] (499) at (-11, -39.5) {};
		\node [style=none] (500) at (-12, -39) {\huge H};
		\node [style=none] (501) at (-12, -38) {};
		\node [style=none] (502) at (-12, -38.5) {};
		\node [style=none] (503) at (-12, -54.5) {};
		\node [style=none] (504) at (-13, -53) {};
		\node [style=none] (505) at (-11, -53) {};
		\node [style=none] (506) at (-12, -53.75) {\huge 0};
		\node [style=none] (507) at (-13, -52.5) {};
		\node [style=none] (508) at (-11, -52.5) {};
		\node [style=none] (509) at (-13, -51.5) {};
		\node [style=none] (510) at (-11, -51.5) {};
		\node [style=none] (511) at (-12, -52) {\huge H};
		\node [style=none] (512) at (-12, -53) {};
		\node [style=none] (513) at (-12, -52.5) {};
		\node [style=none] (514) at (-13.25, -51) {};
		\node [style=none] (515) at (-10.75, -51) {};
		\node [style=none] (516) at (-13.25, -50) {};
		\node [style=none] (517) at (-10.75, -50) {};
		\node [style=none] (518) at (-12, -50.5) {\huge $Rz (-\theta_1)$};
		\node [style=none] (519) at (-12, -51) {};
		\node [style=none] (520) at (-12, -51.5) {};
		\node [style=none] (521) at (-12, -39.5) {};
		\node [style=none] (522) at (-12, -50) {};
		\node [style=none] (523) at (-8.75, -54.5) {};
		\node [style=none] (524) at (-9.75, -53) {};
		\node [style=none] (525) at (-7.75, -53) {};
		\node [style=none] (526) at (-8.75, -53.75) {\huge 0};
		\node [style=none] (527) at (-9.75, -52.5) {};
		\node [style=none] (528) at (-7.75, -52.5) {};
		\node [style=none] (529) at (-9.75, -51.5) {};
		\node [style=none] (530) at (-7.75, -51.5) {};
		\node [style=none] (531) at (-8.75, -52) {\huge H};
		\node [style=none] (532) at (-8.75, -53) {};
		\node [style=none] (533) at (-8.75, -52.5) {};
		\node [style=none] (534) at (-8.75, -51.5) {};
		\node [style=none] (535) at (-8.75, -41.75) {};
		\node [style=none] (536) at (-9.75, -43.5) {};
		\node [style=none] (537) at (-7.75, -43.5) {};
		\node [style=none] (538) at (-8.75, -42.75) {\huge 0};
		\node [style=none] (539) at (-9.75, -44) {};
		\node [style=none] (540) at (-7.75, -44) {};
		\node [style=none] (541) at (-9.75, -45) {};
		\node [style=none] (542) at (-7.75, -45) {};
		\node [style=none] (543) at (-8.75, -44.5) {\huge H};
		\node [style=none] (544) at (-8.75, -43.5) {};
		\node [style=none] (545) at (-8.75, -44) {};
		\node [style=none] (546) at (-8.75, -45) {};
		\node [style=none] (547) at (-12, -40.5) {};
		\node [style=none] (548) at (2, -40.5) {};
		\node [style=none] (549) at (-10.75, -50.5) {};
		\node [style=none] (550) at (-8.75, -50.5) {};
		\node [style=none] (551) at (-8.75, -46) {};
		\node [style=none] (552) at (-5, -46) {};
		\node [style=none] (553) at (-4, -41.75) {};
		\node [style=none] (554) at (-5, -43.5) {};
		\node [style=none] (555) at (-3, -43.5) {};
		\node [style=none] (556) at (-4, -42.75) {\huge 0};
		\node [style=none] (557) at (-5, -44) {};
		\node [style=none] (558) at (-3, -44) {};
		\node [style=none] (559) at (-5, -45) {};
		\node [style=none] (560) at (-3, -45) {};
		\node [style=none] (561) at (-4, -44.5) {\huge H};
		\node [style=none] (562) at (-4, -43.5) {};
		\node [style=none] (563) at (-4, -44) {};
		\node [style=none] (564) at (-4, -45) {};
		\node [style=none] (565) at (-5, -45.5) {};
		\node [style=none] (566) at (-3, -45.5) {};
		\node [style=none] (567) at (-5, -46.5) {};
		\node [style=none] (568) at (-3, -46.5) {};
		\node [style=none] (569) at (-4, -46) {\huge $Rz (\theta_2)$};
		\node [style=none] (570) at (-4, -45.5) {};
		\node [style=none] (571) at (-4, -46.5) {};
		\node [style=none] (572) at (-4, -54.5) {};
		\node [style=none] (573) at (0, -41.75) {};
		\node [style=none] (574) at (-1, -43.5) {};
		\node [style=none] (575) at (1, -43.5) {};
		\node [style=none] (576) at (0, -42.75) {\huge 0};
		\node [style=none] (577) at (-1, -44) {};
		\node [style=none] (578) at (1, -44) {};
		\node [style=none] (579) at (-1, -45) {};
		\node [style=none] (580) at (1, -45) {};
		\node [style=none] (581) at (0, -44.5) {\huge H};
		\node [style=none] (582) at (0, -43.5) {};
		\node [style=none] (583) at (0, -44) {};
		\node [style=none] (584) at (0, -45) {};
		\node [style=none] (585) at (-1.25, -48.5) {};
		\node [style=none] (586) at (1.25, -48.5) {};
		\node [style=none] (587) at (-1.25, -49.5) {};
		\node [style=none] (588) at (1.25, -49.5) {};
		\node [style=none] (589) at (0, -49) {\huge $Rx (-\theta_4)$};
		\node [style=none] (590) at (0, -48.5) {};
		\node [style=none] (591) at (0, -49.5) {};
		\node [style=none] (592) at (-1.25, -47) {};
		\node [style=none] (593) at (1.25, -47) {};
		\node [style=none] (594) at (-1.25, -48) {};
		\node [style=none] (595) at (1.25, -48) {};
		\node [style=none] (596) at (0, -47.5) {\huge $Rz (-\theta_3)$};
		\node [style=none] (597) at (0, -47) {};
		\node [style=none] (598) at (0, -48) {};
		\node [style=none] (599) at (0, -54.5) {};
		\node [style=none] (600) at (-1, -53) {};
		\node [style=none] (601) at (1, -53) {};
		\node [style=none] (602) at (0, -53.75) {\huge 0};
		\node [style=none] (603) at (-1.25, -52.5) {};
		\node [style=none] (604) at (1.25, -52.5) {};
		\node [style=none] (605) at (-1.25, -51.5) {};
		\node [style=none] (606) at (1.25, -51.5) {};
		\node [style=none] (607) at (0, -52) {\huge $Rx (-\theta_6)$};
		\node [style=none] (608) at (0, -53) {};
		\node [style=none] (609) at (0, -52.5) {};
		\node [style=none] (610) at (-1.25, -51) {};
		\node [style=none] (611) at (1.25, -51) {};
		\node [style=none] (612) at (-1.25, -50) {};
		\node [style=none] (613) at (1.25, -50) {};
		\node [style=none] (614) at (0, -50.5) {\huge $Rz (-\theta_5)$};
		\node [style=none] (615) at (0, -51) {};
		\node [style=none] (616) at (0, -51.5) {};
		\node [style=none] (617) at (0, -50) {};
		\node [style=none] (618) at (1, -50.5) {};
		\node [style=none] (619) at (-1.25, -47.5) {};
		\node [style=none] (620) at (-4, -47.5) {};
		\node [style=none] (621) at (3, -36.25) {};
		\node [style=none] (622) at (2, -38) {};
		\node [style=none] (623) at (4, -38) {};
		\node [style=none] (624) at (3, -37.25) {\huge 0};
		\node [style=none] (625) at (2, -38.5) {};
		\node [style=none] (626) at (4, -38.5) {};
		\node [style=none] (627) at (2, -39.5) {};
		\node [style=none] (628) at (4, -39.5) {};
		\node [style=none] (629) at (3, -39) {\huge H};
		\node [style=none] (630) at (3, -38) {};
		\node [style=none] (631) at (3, -38.5) {};
		\node [style=none] (632) at (2, -40) {};
		\node [style=none] (633) at (4, -40) {};
		\node [style=none] (634) at (2, -41) {};
		\node [style=none] (635) at (4, -41) {};
		\node [style=none] (636) at (3, -40.5) {\huge $Rz (\theta_7)$};
		\node [style=none] (637) at (3, -40) {};
		\node [style=none] (638) at (3, -39.5) {};
		\node [style=none] (639) at (3, -41) {};
		\node [style=none] (640) at (4, -40.5) {};
		\node [style=none] (867) at (3, -54.5) {};
		\node [style={fill=black, draw=black, shape=circle}] (868) at (-12, -40.5) {};
		\node [style={fill=black, draw=black, shape=circle}] (869) at (-8.75, -46) {};
		\node [style={fill=black, draw=black, shape=circle}] (870) at (-4, -47.5) {};
		\node [style={fill=black, draw=black, shape=circle}] (871) at (-8.75, -50.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [line width=1pt] (492.center) to (493.center);
		\draw [line width=1pt] (493.center) to (494.center);
		\draw [line width=1pt] (492.center) to (494.center);
		\draw [line width=1pt] (496.center) to (497.center);
		\draw [line width=1pt] (497.center) to (499.center);
		\draw [line width=1pt] (499.center) to (498.center);
		\draw [line width=1pt] (498.center) to (496.center);
		\draw [line width=1pt] (503.center) to (504.center);
		\draw [line width=1pt] (504.center) to (505.center);
		\draw [line width=1pt] (503.center) to (505.center);
		\draw [line width=1pt] (507.center) to (508.center);
		\draw [line width=1pt] (508.center) to (510.center);
		\draw [line width=1pt] (510.center) to (509.center);
		\draw [line width=1pt] (509.center) to (507.center);
		\draw [line width=1pt] (514.center) to (515.center);
		\draw [line width=1pt] (515.center) to (517.center);
		\draw [line width=1pt] (517.center) to (516.center);
		\draw [line width=1pt] (516.center) to (514.center);
		\draw [line width=1pt] (519.center) to (520.center);
		\draw [line width=1pt] (521.center) to (522.center);
		\draw [line width=1pt] (523.center) to (524.center);
		\draw [line width=1pt] (524.center) to (525.center);
		\draw [line width=1pt] (523.center) to (525.center);
		\draw [line width=1pt] (527.center) to (528.center);
		\draw [line width=1pt] (528.center) to (530.center);
		\draw [line width=1pt] (530.center) to (529.center);
		\draw [line width=1pt] (529.center) to (527.center);
		\draw [line width=1pt] (532.center) to (533.center);
		\draw [line width=1pt] (535.center) to (536.center);
		\draw [line width=1pt] (536.center) to (537.center);
		\draw [line width=1pt] (535.center) to (537.center);
		\draw [line width=1pt] (539.center) to (540.center);
		\draw [line width=1pt] (540.center) to (542.center);
		\draw [line width=1pt] (542.center) to (541.center);
		\draw [line width=1pt] (541.center) to (539.center);
		\draw [line width=1pt] (544.center) to (545.center);
		\draw [line width=1pt] (501.center) to (502.center);
		\draw [line width=1pt] (513.center) to (512.center);
		\draw [line width=1pt] (547.center) to (548.center);
		\draw [line width=1pt] (546.center) to (534.center);
		\draw [line width=1pt] (549.center) to (550.center);
		\draw [line width=1pt] (551.center) to (552.center);
		\draw [line width=1pt] (553.center) to (554.center);
		\draw [line width=1pt] (554.center) to (555.center);
		\draw [line width=1pt] (553.center) to (555.center);
		\draw [line width=1pt] (557.center) to (558.center);
		\draw [line width=1pt] (558.center) to (560.center);
		\draw [line width=1pt] (560.center) to (559.center);
		\draw [line width=1pt] (559.center) to (557.center);
		\draw [line width=1pt] (562.center) to (563.center);
		\draw [line width=1pt] (565.center) to (566.center);
		\draw [line width=1pt] (566.center) to (568.center);
		\draw [line width=1pt] (568.center) to (567.center);
		\draw [line width=1pt] (567.center) to (565.center);
		\draw [line width=1pt] (564.center) to (570.center);
		\draw [line width=1pt] (571.center) to (572.center);
		\draw [line width=1pt] (573.center) to (574.center);
		\draw [line width=1pt] (574.center) to (575.center);
		\draw [line width=1pt] (573.center) to (575.center);
		\draw [line width=1pt] (577.center) to (578.center);
		\draw [line width=1pt] (578.center) to (580.center);
		\draw [line width=1pt] (580.center) to (579.center);
		\draw [line width=1pt] (579.center) to (577.center);
		\draw [line width=1pt] (582.center) to (583.center);
		\draw [line width=1pt] (585.center) to (586.center);
		\draw [line width=1pt] (586.center) to (588.center);
		\draw [line width=1pt] (588.center) to (587.center);
		\draw [line width=1pt] (587.center) to (585.center);
		\draw [line width=1pt] (592.center) to (593.center);
		\draw [line width=1pt] (593.center) to (595.center);
		\draw [line width=1pt] (595.center) to (594.center);
		\draw [line width=1pt] (594.center) to (592.center);
		\draw [line width=1pt] (599.center) to (600.center);
		\draw [line width=1pt] (600.center) to (601.center);
		\draw [line width=1pt] (599.center) to (601.center);
		\draw [line width=1pt] (603.center) to (604.center);
		\draw [line width=1pt] (604.center) to (606.center);
		\draw [line width=1pt] (606.center) to (605.center);
		\draw [line width=1pt] (605.center) to (603.center);
		\draw [line width=1pt] (610.center) to (611.center);
		\draw [line width=1pt] (611.center) to (613.center);
		\draw [line width=1pt] (613.center) to (612.center);
		\draw [line width=1pt] (612.center) to (610.center);
		\draw [line width=1pt] (615.center) to (616.center);
		\draw [line width=1pt] (609.center) to (608.center);
		\draw [line width=1pt] (584.center) to (597.center);
		\draw [line width=1pt] (598.center) to (590.center);
		\draw [line width=1pt] (591.center) to (617.center);
		\draw [line width=1pt] (620.center) to (619.center);
		\draw [line width=1pt] (621.center) to (622.center);
		\draw [line width=1pt] (622.center) to (623.center);
		\draw [line width=1pt] (621.center) to (623.center);
		\draw [line width=1pt] (625.center) to (626.center);
		\draw [line width=1pt] (626.center) to (628.center);
		\draw [line width=1pt] (628.center) to (627.center);
		\draw [line width=1pt] (627.center) to (625.center);
		\draw [line width=1pt] (632.center) to (633.center);
		\draw [line width=1pt] (633.center) to (635.center);
		\draw [line width=1pt] (635.center) to (634.center);
		\draw [line width=1pt] (634.center) to (632.center);
		\draw [line width=1pt] (637.center) to (638.center);
		\draw [line width=1pt] (631.center) to (630.center);
		\draw [line width=1pt] (639.center) to (867.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/subjectCircuitBox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -36.25) {};
		\node [style=none] (1) at (0.5, -38) {};
		\node [style=none] (2) at (2.5, -38) {};
		\node [style=none] (3) at (1.5, -37.25) {\huge 0};
		\node [style=none] (4) at (0.5, -38.5) {};
		\node [style=none] (5) at (2.5, -38.5) {};
		\node [style=none] (6) at (0.5, -39.5) {};
		\node [style=none] (7) at (2.5, -39.5) {};
		\node [style=none] (8) at (1.5, -39) {\huge H};
		\node [style=none] (9) at (1.5, -38) {};
		\node [style=none] (10) at (1.5, -38.5) {};
		\node [style=none] (11) at (1.5, -58.5) {};
		\node [style=none] (12) at (0.5, -57) {};
		\node [style=none] (13) at (2.5, -57) {};
		\node [style=none] (14) at (1.5, -57.75) {\huge 0};
		\node [style=none] (15) at (0.5, -56.5) {};
		\node [style=none] (16) at (2.5, -56.5) {};
		\node [style=none] (17) at (0.5, -55.5) {};
		\node [style=none] (18) at (2.5, -55.5) {};
		\node [style=none] (19) at (1.5, -56) {\huge H};
		\node [style=none] (20) at (1.5, -57) {};
		\node [style=none] (21) at (1.5, -56.5) {};
		\node [style=none] (22) at (0.25, -55) {};
		\node [style=none] (23) at (2.75, -55) {};
		\node [style=none] (24) at (0.25, -54) {};
		\node [style=none] (25) at (2.75, -54) {};
		\node [style=none] (26) at (1.5, -54.5) {\huge $Rz (-\theta_1)$};
		\node [style=none] (27) at (1.5, -55) {};
		\node [style=none] (28) at (1.5, -55.5) {};
		\node [style=none] (29) at (1.5, -39.5) {};
		\node [style=none] (30) at (1.5, -54) {};
		\node [style=none] (31) at (4.75, -58.5) {};
		\node [style=none] (32) at (3.75, -57) {};
		\node [style=none] (33) at (5.75, -57) {};
		\node [style=none] (34) at (4.75, -57.75) {\huge 0};
		\node [style=none] (35) at (3.75, -56.5) {};
		\node [style=none] (36) at (5.75, -56.5) {};
		\node [style=none] (37) at (3.75, -55.5) {};
		\node [style=none] (38) at (5.75, -55.5) {};
		\node [style=none] (39) at (4.75, -56) {\huge H};
		\node [style=none] (40) at (4.75, -57) {};
		\node [style=none] (41) at (4.75, -56.5) {};
		\node [style=none] (42) at (4.75, -55.5) {};
		\node [style=none] (43) at (4.75, -41.25) {};
		\node [style=none] (44) at (3.75, -43) {};
		\node [style=none] (45) at (5.75, -43) {};
		\node [style=none] (46) at (4.75, -42.25) {\huge 0};
		\node [style=none] (47) at (3.75, -43.5) {};
		\node [style=none] (48) at (5.75, -43.5) {};
		\node [style=none] (49) at (3.75, -44.5) {};
		\node [style=none] (50) at (5.75, -44.5) {};
		\node [style=none] (51) at (4.75, -44) {\huge H};
		\node [style=none] (52) at (4.75, -43) {};
		\node [style=none] (53) at (4.75, -43.5) {};
		\node [style=none] (54) at (4.75, -44.5) {};
		\node [style=none] (55) at (1.5, -40.5) {};
		\node [style=none] (56) at (13, -40.5) {};
		\node [style=none] (57) at (2.75, -54.5) {};
		\node [style=none] (58) at (4.75, -54.5) {};
		\node [style=none] (59) at (4.75, -45.5) {};
		\node [style=none] (60) at (7, -45.5) {};
		\node [style=none] (61) at (8, -41.25) {};
		\node [style=none] (62) at (7, -43) {};
		\node [style=none] (63) at (9, -43) {};
		\node [style=none] (64) at (8, -42.25) {\huge 0};
		\node [style=none] (65) at (7, -43.5) {};
		\node [style=none] (66) at (9, -43.5) {};
		\node [style=none] (67) at (7, -44.5) {};
		\node [style=none] (68) at (9, -44.5) {};
		\node [style=none] (69) at (8, -44) {\huge H};
		\node [style=none] (70) at (8, -43) {};
		\node [style=none] (71) at (8, -43.5) {};
		\node [style=none] (72) at (8, -44.5) {};
		\node [style=none] (73) at (7, -45) {};
		\node [style=none] (74) at (9, -45) {};
		\node [style=none] (75) at (7, -46) {};
		\node [style=none] (76) at (9, -46) {};
		\node [style=none] (77) at (8, -45.5) {\huge $Rz (\theta_2)$};
		\node [style=none] (78) at (8, -45) {};
		\node [style=none] (79) at (8, -46) {};
		\node [style=none] (81) at (11.25, -41.25) {};
		\node [style=none] (82) at (10.25, -43) {};
		\node [style=none] (83) at (12.25, -43) {};
		\node [style=none] (84) at (11.25, -42.25) {\huge 0};
		\node [style=none] (85) at (10.25, -43.5) {};
		\node [style=none] (86) at (12.25, -43.5) {};
		\node [style=none] (87) at (10.25, -44.5) {};
		\node [style=none] (88) at (12.25, -44.5) {};
		\node [style=none] (89) at (11.25, -44) {\huge H};
		\node [style=none] (90) at (11.25, -43) {};
		\node [style=none] (91) at (11.25, -43.5) {};
		\node [style=none] (92) at (11.25, -44.5) {};
		\node [style=none] (93) at (10, -48) {};
		\node [style=none] (94) at (12.5, -48) {};
		\node [style=none] (95) at (10, -49) {};
		\node [style=none] (96) at (12.5, -49) {};
		\node [style=none] (97) at (11.25, -48.5) {\huge $Rx (-\theta_4)$};
		\node [style=none] (98) at (11.25, -48) {};
		\node [style=none] (99) at (11.25, -49) {};
		\node [style=none] (100) at (10, -46.5) {};
		\node [style=none] (101) at (12.5, -46.5) {};
		\node [style=none] (102) at (10, -47.5) {};
		\node [style=none] (103) at (12.5, -47.5) {};
		\node [style=none] (104) at (11.25, -47) {\huge $Rz (-\theta_3)$};
		\node [style=none] (105) at (11.25, -46.5) {};
		\node [style=none] (106) at (11.25, -47.5) {};
		\node [style=none] (107) at (11.25, -54) {};
		\node [style=none] (108) at (10.25, -52.5) {};
		\node [style=none] (109) at (12.25, -52.5) {};
		\node [style=none] (110) at (11.25, -53.25) {\huge 0};
		\node [style=none] (111) at (10, -52) {};
		\node [style=none] (112) at (12.5, -52) {};
		\node [style=none] (113) at (10, -51) {};
		\node [style=none] (114) at (12.5, -51) {};
		\node [style=none] (115) at (11.25, -51.5) {\huge $Rx (-\theta_6)$};
		\node [style=none] (116) at (11.25, -52.5) {};
		\node [style=none] (117) at (11.25, -52) {};
		\node [style=none] (118) at (10, -50.5) {};
		\node [style=none] (119) at (12.5, -50.5) {};
		\node [style=none] (120) at (10, -49.5) {};
		\node [style=none] (121) at (12.5, -49.5) {};
		\node [style=none] (122) at (11.25, -50) {\huge $Rz (-\theta_5)$};
		\node [style=none] (123) at (11.25, -50.5) {};
		\node [style=none] (124) at (11.25, -51) {};
		\node [style=none] (125) at (11.25, -49.5) {};
		\node [style=none] (127) at (10, -47) {};
		\node [style=none] (128) at (8, -47) {};
		\node [style=none] (129) at (14, -36.25) {};
		\node [style=none] (130) at (13, -38) {};
		\node [style=none] (131) at (15, -38) {};
		\node [style=none] (132) at (14, -37.25) {\huge 0};
		\node [style=none] (133) at (13, -38.5) {};
		\node [style=none] (134) at (15, -38.5) {};
		\node [style=none] (135) at (13, -39.5) {};
		\node [style=none] (136) at (15, -39.5) {};
		\node [style=none] (137) at (14, -39) {\huge H};
		\node [style=none] (138) at (14, -38) {};
		\node [style=none] (139) at (14, -38.5) {};
		\node [style=none] (140) at (13, -40) {};
		\node [style=none] (141) at (15, -40) {};
		\node [style=none] (142) at (13, -41) {};
		\node [style=none] (143) at (15, -41) {};
		\node [style=none] (144) at (14, -40.5) {\huge $Rz (\theta_7)$};
		\node [style=none] (145) at (14, -40) {};
		\node [style=none] (146) at (14, -39.5) {};
		\node [style=none] (147) at (14, -41) {};
		\node [style=none] (148) at (15, -40.5) {};
		\node [style={fill=black, draw=black, shape=circle}] (150) at (1.5, -40.5) {};
		\node [style={fill=black, draw=black, shape=circle}] (151) at (4.75, -45.5) {};
		\node [style={fill=black, draw=black, shape=circle}] (152) at (8, -47) {};
		\node [style={fill=black, draw=black, shape=circle}] (153) at (4.75, -54.5) {};
		\node [style=none] (154) at (14, -58.5) {};
		\node [style=none] (155) at (13, -57) {};
		\node [style=none] (156) at (15, -57) {};
		\node [style=none] (157) at (14, -57.75) {\huge 0};
		\node [style=none] (158) at (14, -57) {};
		\node [style=none] (159) at (8, -58.5) {};
		\node [style=none] (160) at (12.75, -56) {};
		\node [style=none] (161) at (12.75, -55.5) {};
		\node [style=none] (162) at (15.25, -55.5) {};
		\node [style=none] (163) at (12.75, -56.5) {};
		\node [style=none] (164) at (15.25, -56.5) {};
		\node [style=none] (165) at (14, -56) {\huge $Rz (-\theta_8)$};
		\node [style=none] (166) at (14, -55.5) {};
		\node [style=none] (167) at (14, -56.5) {};
		\node [style=none] (168) at (15, -56) {};
		\node [style=none] (169) at (13, -54) {};
		\node [style=none] (170) at (15, -54) {};
		\node [style=none] (171) at (13, -55) {};
		\node [style=none] (172) at (15, -55) {};
		\node [style=none] (173) at (14, -54.5) {\huge H};
		\node [style=none] (174) at (14, -54) {};
		\node [style=none] (175) at (14, -55) {};
		\node [style=none] (176) at (7, -54) {};
		\node [style=none] (177) at (9, -54) {};
		\node [style=none] (178) at (7, -55) {};
		\node [style=none] (179) at (9, -55) {};
		\node [style=none] (180) at (8, -54.5) {\huge H};
		\node [style=none] (181) at (8, -54) {};
		\node [style=none] (182) at (8, -55) {};
		\node [style={fill=black, draw=black, shape=circle}] (183) at (8, -56) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [line width=1pt] (0.center) to (1.center);
		\draw [line width=1pt] (1.center) to (2.center);
		\draw [line width=1pt] (0.center) to (2.center);
		\draw [line width=1pt] (4.center) to (5.center);
		\draw [line width=1pt] (5.center) to (7.center);
		\draw [line width=1pt] (7.center) to (6.center);
		\draw [line width=1pt] (6.center) to (4.center);
		\draw [line width=1pt] (11.center) to (12.center);
		\draw [line width=1pt] (12.center) to (13.center);
		\draw [line width=1pt] (11.center) to (13.center);
		\draw [line width=1pt] (15.center) to (16.center);
		\draw [line width=1pt] (16.center) to (18.center);
		\draw [line width=1pt] (18.center) to (17.center);
		\draw [line width=1pt] (17.center) to (15.center);
		\draw [line width=1pt] (22.center) to (23.center);
		\draw [line width=1pt] (23.center) to (25.center);
		\draw [line width=1pt] (25.center) to (24.center);
		\draw [line width=1pt] (24.center) to (22.center);
		\draw [line width=1pt] (27.center) to (28.center);
		\draw [line width=1pt] (29.center) to (30.center);
		\draw [line width=1pt] (31.center) to (32.center);
		\draw [line width=1pt] (32.center) to (33.center);
		\draw [line width=1pt] (31.center) to (33.center);
		\draw [line width=1pt] (35.center) to (36.center);
		\draw [line width=1pt] (36.center) to (38.center);
		\draw [line width=1pt] (38.center) to (37.center);
		\draw [line width=1pt] (37.center) to (35.center);
		\draw [line width=1pt] (40.center) to (41.center);
		\draw [line width=1pt] (43.center) to (44.center);
		\draw [line width=1pt] (44.center) to (45.center);
		\draw [line width=1pt] (43.center) to (45.center);
		\draw [line width=1pt] (47.center) to (48.center);
		\draw [line width=1pt] (48.center) to (50.center);
		\draw [line width=1pt] (50.center) to (49.center);
		\draw [line width=1pt] (49.center) to (47.center);
		\draw [line width=1pt] (52.center) to (53.center);
		\draw [line width=1pt] (9.center) to (10.center);
		\draw [line width=1pt] (21.center) to (20.center);
		\draw [line width=1pt] (55.center) to (56.center);
		\draw [line width=1pt] (54.center) to (42.center);
		\draw [line width=1pt] (57.center) to (58.center);
		\draw [line width=1pt] (59.center) to (60.center);
		\draw [line width=1pt] (61.center) to (62.center);
		\draw [line width=1pt] (62.center) to (63.center);
		\draw [line width=1pt] (61.center) to (63.center);
		\draw [line width=1pt] (65.center) to (66.center);
		\draw [line width=1pt] (66.center) to (68.center);
		\draw [line width=1pt] (68.center) to (67.center);
		\draw [line width=1pt] (67.center) to (65.center);
		\draw [line width=1pt] (70.center) to (71.center);
		\draw [line width=1pt] (73.center) to (74.center);
		\draw [line width=1pt] (74.center) to (76.center);
		\draw [line width=1pt] (76.center) to (75.center);
		\draw [line width=1pt] (75.center) to (73.center);
		\draw [line width=1pt] (72.center) to (78.center);
		\draw [line width=1pt] (81.center) to (82.center);
		\draw [line width=1pt] (82.center) to (83.center);
		\draw [line width=1pt] (81.center) to (83.center);
		\draw [line width=1pt] (85.center) to (86.center);
		\draw [line width=1pt] (86.center) to (88.center);
		\draw [line width=1pt] (88.center) to (87.center);
		\draw [line width=1pt] (87.center) to (85.center);
		\draw [line width=1pt] (90.center) to (91.center);
		\draw [line width=1pt] (93.center) to (94.center);
		\draw [line width=1pt] (94.center) to (96.center);
		\draw [line width=1pt] (96.center) to (95.center);
		\draw [line width=1pt] (95.center) to (93.center);
		\draw [line width=1pt] (100.center) to (101.center);
		\draw [line width=1pt] (101.center) to (103.center);
		\draw [line width=1pt] (103.center) to (102.center);
		\draw [line width=1pt] (102.center) to (100.center);
		\draw [line width=1pt] (107.center) to (108.center);
		\draw [line width=1pt] (108.center) to (109.center);
		\draw [line width=1pt] (107.center) to (109.center);
		\draw [line width=1pt] (111.center) to (112.center);
		\draw [line width=1pt] (112.center) to (114.center);
		\draw [line width=1pt] (114.center) to (113.center);
		\draw [line width=1pt] (113.center) to (111.center);
		\draw [line width=1pt] (118.center) to (119.center);
		\draw [line width=1pt] (119.center) to (121.center);
		\draw [line width=1pt] (121.center) to (120.center);
		\draw [line width=1pt] (120.center) to (118.center);
		\draw [line width=1pt] (123.center) to (124.center);
		\draw [line width=1pt] (117.center) to (116.center);
		\draw [line width=1pt] (92.center) to (105.center);
		\draw [line width=1pt] (106.center) to (98.center);
		\draw [line width=1pt] (99.center) to (125.center);
		\draw [line width=1pt] (128.center) to (127.center);
		\draw [line width=1pt] (129.center) to (130.center);
		\draw [line width=1pt] (130.center) to (131.center);
		\draw [line width=1pt] (129.center) to (131.center);
		\draw [line width=1pt] (133.center) to (134.center);
		\draw [line width=1pt] (134.center) to (136.center);
		\draw [line width=1pt] (136.center) to (135.center);
		\draw [line width=1pt] (135.center) to (133.center);
		\draw [line width=1pt] (140.center) to (141.center);
		\draw [line width=1pt] (141.center) to (143.center);
		\draw [line width=1pt] (143.center) to (142.center);
		\draw [line width=1pt] (142.center) to (140.center);
		\draw [line width=1pt] (145.center) to (146.center);
		\draw [line width=1pt] (139.center) to (138.center);
		\draw [line width=1pt] (154.center) to (155.center);
		\draw [line width=1pt] (155.center) to (156.center);
		\draw [line width=1pt] (154.center) to (156.center);
		\draw [line width=1pt] (161.center) to (162.center);
		\draw [line width=1pt] (162.center) to (164.center);
		\draw [line width=1pt] (164.center) to (163.center);
		\draw [line width=1pt] (163.center) to (161.center);
		\draw [line width=1pt] (169.center) to (170.center);
		\draw [line width=1pt] (170.center) to (172.center);
		\draw [line width=1pt] (172.center) to (171.center);
		\draw [line width=1pt] (171.center) to (169.center);
		\draw [line width=1pt] (176.center) to (177.center);
		\draw [line width=1pt] (177.center) to (179.center);
		\draw [line width=1pt] (179.center) to (178.center);
		\draw [line width=1pt] (178.center) to (176.center);
		\draw [line width=1pt] (147.center) to (174.center);
		\draw [line width=1pt] (175.center) to (166.center);
		\draw [line width=1pt] (167.center) to (158.center);
		\draw [line width=1pt] (79.center) to (152);
		\draw [line width=1pt] (152) to (181.center);
		\draw [line width=1pt] (182.center) to (159.center);
		\draw [line width=1pt] (160.center) to (183);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/subjectCircuitSpider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (492) at (-11.5, -36.25) {};
		\node [style=none] (493) at (-12.5, -38) {};
		\node [style=none] (494) at (-10.5, -38) {};
		\node [style=none] (495) at (-11.5, -37.25) {\huge 0};
		\node [style=none] (496) at (-12.5, -38.5) {};
		\node [style=none] (497) at (-10.5, -38.5) {};
		\node [style=none] (498) at (-12.5, -39.5) {};
		\node [style=none] (499) at (-10.5, -39.5) {};
		\node [style=none] (500) at (-11.5, -39) {\huge H};
		\node [style=none] (501) at (-11.5, -38) {};
		\node [style=none] (502) at (-11.5, -38.5) {};
		\node [style=none] (503) at (-11.5, -58.5) {};
		\node [style=none] (504) at (-12.5, -57) {};
		\node [style=none] (505) at (-10.5, -57) {};
		\node [style=none] (506) at (-11.5, -57.75) {\huge 0};
		\node [style=none] (507) at (-12.5, -56.5) {};
		\node [style=none] (508) at (-10.5, -56.5) {};
		\node [style=none] (509) at (-12.5, -55.5) {};
		\node [style=none] (510) at (-10.5, -55.5) {};
		\node [style=none] (511) at (-11.5, -56) {\huge H};
		\node [style=none] (512) at (-11.5, -57) {};
		\node [style=none] (513) at (-11.5, -56.5) {};
		\node [style=none] (514) at (-12.75, -55) {};
		\node [style=none] (515) at (-10.25, -55) {};
		\node [style=none] (516) at (-12.75, -54) {};
		\node [style=none] (517) at (-10.25, -54) {};
		\node [style=none] (518) at (-11.5, -54.5) {\huge $Rz (-\theta_1)$};
		\node [style=none] (519) at (-11.5, -55) {};
		\node [style=none] (520) at (-11.5, -55.5) {};
		\node [style=none] (521) at (-11.5, -39.5) {};
		\node [style=none] (522) at (-11.5, -54) {};
		\node [style=none] (523) at (-8.25, -58.5) {};
		\node [style=none] (524) at (-9.25, -57) {};
		\node [style=none] (525) at (-7.25, -57) {};
		\node [style=none] (526) at (-8.25, -57.75) {\huge 0};
		\node [style=none] (527) at (-9.25, -56.5) {};
		\node [style=none] (528) at (-7.25, -56.5) {};
		\node [style=none] (529) at (-9.25, -55.5) {};
		\node [style=none] (530) at (-7.25, -55.5) {};
		\node [style=none] (531) at (-8.25, -56) {\huge H};
		\node [style=none] (532) at (-8.25, -57) {};
		\node [style=none] (533) at (-8.25, -56.5) {};
		\node [style=none] (534) at (-8.25, -55.5) {};
		\node [style=none] (535) at (-8.25, -41.25) {};
		\node [style=none] (536) at (-9.25, -43) {};
		\node [style=none] (537) at (-7.25, -43) {};
		\node [style=none] (538) at (-8.25, -42.25) {\huge 0};
		\node [style=none] (539) at (-9.25, -43.5) {};
		\node [style=none] (540) at (-7.25, -43.5) {};
		\node [style=none] (541) at (-9.25, -44.5) {};
		\node [style=none] (542) at (-7.25, -44.5) {};
		\node [style=none] (543) at (-8.25, -44) {\huge H};
		\node [style=none] (544) at (-8.25, -43) {};
		\node [style=none] (545) at (-8.25, -43.5) {};
		\node [style=none] (546) at (-8.25, -44.5) {};
		\node [style=none] (547) at (-11.5, -40.5) {};
		\node [style=none] (548) at (0, -40.5) {};
		\node [style=none] (549) at (-10.5, -54.5) {};
		\node [style=none] (550) at (-8.25, -54.5) {};
		\node [style=none] (551) at (-8.25, -45.5) {};
		\node [style=none] (552) at (-6, -45.5) {};
		\node [style=none] (553) at (-5, -41.25) {};
		\node [style=none] (554) at (-6, -43) {};
		\node [style=none] (555) at (-4, -43) {};
		\node [style=none] (556) at (-5, -42.25) {\huge 0};
		\node [style=none] (557) at (-6, -43.5) {};
		\node [style=none] (558) at (-4, -43.5) {};
		\node [style=none] (559) at (-6, -44.5) {};
		\node [style=none] (560) at (-4, -44.5) {};
		\node [style=none] (561) at (-5, -44) {\huge H};
		\node [style=none] (562) at (-5, -43) {};
		\node [style=none] (563) at (-5, -43.5) {};
		\node [style=none] (564) at (-5, -44.5) {};
		\node [style=none] (565) at (-6, -45) {};
		\node [style=none] (566) at (-4, -45) {};
		\node [style=none] (567) at (-6, -46) {};
		\node [style=none] (568) at (-4, -46) {};
		\node [style=none] (569) at (-5, -45.5) {\huge $Rz (\theta_2)$};
		\node [style=none] (570) at (-5, -45) {};
		\node [style=none] (571) at (-5, -46) {};
		\node [style={fill=black, draw=black, shape=circle}] (572) at (-5, -54.75) {};
		\node [style=none] (573) at (-1.75, -41.25) {};
		\node [style=none] (574) at (-2.75, -43) {};
		\node [style=none] (575) at (-0.75, -43) {};
		\node [style=none] (576) at (-1.75, -42.25) {\huge 0};
		\node [style=none] (577) at (-2.75, -43.5) {};
		\node [style=none] (578) at (-0.75, -43.5) {};
		\node [style=none] (579) at (-2.75, -44.5) {};
		\node [style=none] (580) at (-0.75, -44.5) {};
		\node [style=none] (581) at (-1.75, -44) {\huge H};
		\node [style=none] (582) at (-1.75, -43) {};
		\node [style=none] (583) at (-1.75, -43.5) {};
		\node [style=none] (584) at (-1.75, -44.5) {};
		\node [style=none] (585) at (-3, -48) {};
		\node [style=none] (586) at (-0.5, -48) {};
		\node [style=none] (587) at (-3, -49) {};
		\node [style=none] (588) at (-0.5, -49) {};
		\node [style=none] (589) at (-1.75, -48.5) {\huge $Rx (-\theta_4)$};
		\node [style=none] (590) at (-1.75, -48) {};
		\node [style=none] (591) at (-1.75, -49) {};
		\node [style=none] (592) at (-3, -46.5) {};
		\node [style=none] (593) at (-0.5, -46.5) {};
		\node [style=none] (594) at (-3, -47.5) {};
		\node [style=none] (595) at (-0.5, -47.5) {};
		\node [style=none] (596) at (-1.75, -47) {\huge $Rz (-\theta_3)$};
		\node [style=none] (597) at (-1.75, -46.5) {};
		\node [style=none] (598) at (-1.75, -47.5) {};
		\node [style=none] (599) at (-1.75, -54) {};
		\node [style=none] (600) at (-2.75, -52.5) {};
		\node [style=none] (601) at (-0.75, -52.5) {};
		\node [style=none] (602) at (-1.75, -53.25) {\huge 0};
		\node [style=none] (603) at (-3, -52) {};
		\node [style=none] (604) at (-0.5, -52) {};
		\node [style=none] (605) at (-3, -51) {};
		\node [style=none] (606) at (-0.5, -51) {};
		\node [style=none] (607) at (-1.75, -51.5) {\huge $Rx (-\theta_6)$};
		\node [style=none] (608) at (-1.75, -52.5) {};
		\node [style=none] (609) at (-1.75, -52) {};
		\node [style=none] (610) at (-3, -50.5) {};
		\node [style=none] (611) at (-0.5, -50.5) {};
		\node [style=none] (612) at (-3, -49.5) {};
		\node [style=none] (613) at (-0.5, -49.5) {};
		\node [style=none] (614) at (-1.75, -50) {\huge $Rz (-\theta_5)$};
		\node [style=none] (615) at (-1.75, -50.5) {};
		\node [style=none] (616) at (-1.75, -51) {};
		\node [style=none] (617) at (-1.75, -49.5) {};
		\node [style=none] (619) at (-3, -47) {};
		\node [style=none] (620) at (-5, -47) {};
		\node [style=none] (621) at (1, -36.25) {};
		\node [style=none] (622) at (0, -38) {};
		\node [style=none] (623) at (2, -38) {};
		\node [style=none] (624) at (1, -37.25) {\huge 0};
		\node [style=none] (625) at (0, -38.5) {};
		\node [style=none] (626) at (2, -38.5) {};
		\node [style=none] (627) at (0, -39.5) {};
		\node [style=none] (628) at (2, -39.5) {};
		\node [style=none] (629) at (1, -39) {\huge H};
		\node [style=none] (630) at (1, -38) {};
		\node [style=none] (631) at (1, -38.5) {};
		\node [style=none] (632) at (0, -40) {};
		\node [style=none] (633) at (2, -40) {};
		\node [style=none] (634) at (0, -41) {};
		\node [style=none] (635) at (2, -41) {};
		\node [style=none] (636) at (1, -40.5) {\huge $Rz (\theta_7)$};
		\node [style=none] (637) at (1, -40) {};
		\node [style=none] (638) at (1, -39.5) {};
		\node [style=none] (639) at (1, -41) {};
		\node [style=none] (640) at (2, -40.5) {};
		\node [style={fill=white, draw=black, shape=circle}, append after command={(\tikzlastnode.north) edge (\tikzlastnode.south) (\tikzlastnode.east) edge (\tikzlastnode.west)}] (867) at (1, -54.75) {};
		\node [style={fill=black, draw=black, shape=circle}] (868) at (-11.5, -40.5) {};
		\node [style={fill=black, draw=black, shape=circle}] (869) at (-8.25, -45.5) {};
		\node [style={fill=black, draw=black, shape=circle}] (870) at (-5, -47) {};
		\node [style={fill=black, draw=black, shape=circle}] (871) at (-8.25, -54.5) {};
		\node [style=none] (872) at (1, -58.5) {};
		\node [style=none] (873) at (0, -57) {};
		\node [style=none] (874) at (2, -57) {};
		\node [style=none] (875) at (1, -57.75) {\huge 0};
		\node [style=none] (876) at (1, -57) {};
		\node [style=none] (877) at (-5, -58.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [line width=1pt] (492.center) to (493.center);
		\draw [line width=1pt] (493.center) to (494.center);
		\draw [line width=1pt] (492.center) to (494.center);
		\draw [line width=1pt] (496.center) to (497.center);
		\draw [line width=1pt] (497.center) to (499.center);
		\draw [line width=1pt] (499.center) to (498.center);
		\draw [line width=1pt] (498.center) to (496.center);
		\draw [line width=1pt] (503.center) to (504.center);
		\draw [line width=1pt] (504.center) to (505.center);
		\draw [line width=1pt] (503.center) to (505.center);
		\draw [line width=1pt] (507.center) to (508.center);
		\draw [line width=1pt] (508.center) to (510.center);
		\draw [line width=1pt] (510.center) to (509.center);
		\draw [line width=1pt] (509.center) to (507.center);
		\draw [line width=1pt] (514.center) to (515.center);
		\draw [line width=1pt] (515.center) to (517.center);
		\draw [line width=1pt] (517.center) to (516.center);
		\draw [line width=1pt] (516.center) to (514.center);
		\draw [line width=1pt] (519.center) to (520.center);
		\draw [line width=1pt] (521.center) to (522.center);
		\draw [line width=1pt] (523.center) to (524.center);
		\draw [line width=1pt] (524.center) to (525.center);
		\draw [line width=1pt] (523.center) to (525.center);
		\draw [line width=1pt] (527.center) to (528.center);
		\draw [line width=1pt] (528.center) to (530.center);
		\draw [line width=1pt] (530.center) to (529.center);
		\draw [line width=1pt] (529.center) to (527.center);
		\draw [line width=1pt] (532.center) to (533.center);
		\draw [line width=1pt] (535.center) to (536.center);
		\draw [line width=1pt] (536.center) to (537.center);
		\draw [line width=1pt] (535.center) to (537.center);
		\draw [line width=1pt] (539.center) to (540.center);
		\draw [line width=1pt] (540.center) to (542.center);
		\draw [line width=1pt] (542.center) to (541.center);
		\draw [line width=1pt] (541.center) to (539.center);
		\draw [line width=1pt] (544.center) to (545.center);
		\draw [line width=1pt] (501.center) to (502.center);
		\draw [line width=1pt] (513.center) to (512.center);
		\draw [line width=1pt] (547.center) to (548.center);
		\draw [line width=1pt] (546.center) to (534.center);
		\draw [line width=1pt] (549.center) to (550.center);
		\draw [line width=1pt] (551.center) to (552.center);
		\draw [line width=1pt] (553.center) to (554.center);
		\draw [line width=1pt] (554.center) to (555.center);
		\draw [line width=1pt] (553.center) to (555.center);
		\draw [line width=1pt] (557.center) to (558.center);
		\draw [line width=1pt] (558.center) to (560.center);
		\draw [line width=1pt] (560.center) to (559.center);
		\draw [line width=1pt] (559.center) to (557.center);
		\draw [line width=1pt] (562.center) to (563.center);
		\draw [line width=1pt] (565.center) to (566.center);
		\draw [line width=1pt] (566.center) to (568.center);
		\draw [line width=1pt] (568.center) to (567.center);
		\draw [line width=1pt] (567.center) to (565.center);
		\draw [line width=1pt] (564.center) to (570.center);
		\draw [line width=1pt] (571.center) to (572);
		\draw [line width=1pt] (573.center) to (574.center);
		\draw [line width=1pt] (574.center) to (575.center);
		\draw [line width=1pt] (573.center) to (575.center);
		\draw [line width=1pt] (577.center) to (578.center);
		\draw [line width=1pt] (578.center) to (580.center);
		\draw [line width=1pt] (580.center) to (579.center);
		\draw [line width=1pt] (579.center) to (577.center);
		\draw [line width=1pt] (582.center) to (583.center);
		\draw [line width=1pt] (585.center) to (586.center);
		\draw [line width=1pt] (586.center) to (588.center);
		\draw [line width=1pt] (588.center) to (587.center);
		\draw [line width=1pt] (587.center) to (585.center);
		\draw [line width=1pt] (592.center) to (593.center);
		\draw [line width=1pt] (593.center) to (595.center);
		\draw [line width=1pt] (595.center) to (594.center);
		\draw [line width=1pt] (594.center) to (592.center);
		\draw [line width=1pt] (599.center) to (600.center);
		\draw [line width=1pt] (600.center) to (601.center);
		\draw [line width=1pt] (599.center) to (601.center);
		\draw [line width=1pt] (603.center) to (604.center);
		\draw [line width=1pt] (604.center) to (606.center);
		\draw [line width=1pt] (606.center) to (605.center);
		\draw [line width=1pt] (605.center) to (603.center);
		\draw [line width=1pt] (610.center) to (611.center);
		\draw [line width=1pt] (611.center) to (613.center);
		\draw [line width=1pt] (613.center) to (612.center);
		\draw [line width=1pt] (612.center) to (610.center);
		\draw [line width=1pt] (615.center) to (616.center);
		\draw [line width=1pt] (609.center) to (608.center);
		\draw [line width=1pt] (584.center) to (597.center);
		\draw [line width=1pt] (598.center) to (590.center);
		\draw [line width=1pt] (591.center) to (617.center);
		\draw [line width=1pt] (620.center) to (619.center);
		\draw [line width=1pt] (621.center) to (622.center);
		\draw [line width=1pt] (622.center) to (623.center);
		\draw [line width=1pt] (621.center) to (623.center);
		\draw [line width=1pt] (625.center) to (626.center);
		\draw [line width=1pt] (626.center) to (628.center);
		\draw [line width=1pt] (628.center) to (627.center);
		\draw [line width=1pt] (627.center) to (625.center);
		\draw [line width=1pt] (632.center) to (633.center);
		\draw [line width=1pt] (633.center) to (635.center);
		\draw [line width=1pt] (635.center) to (634.center);
		\draw [line width=1pt] (634.center) to (632.center);
		\draw [line width=1pt] (637.center) to (638.center);
		\draw [line width=1pt] (631.center) to (630.center);
		\draw [line width=1pt] (639.center) to (867);
		\draw [line width=1pt] (872.center) to (873.center);
		\draw [line width=1pt] (873.center) to (874.center);
		\draw [line width=1pt] (872.center) to (874.center);
		\draw [line width=1pt] (867) to (876.center);
		\draw [line width=1pt] (572) to (877.center);
		\draw [line width=1pt] (572) to (867);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/symmetry.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=none] (4) at (-1, 0.5) {$V$};
		\node [style=none] (5) at (1, 0.5) {$W$};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (1, -0.5) {$V$};
		\node [style=none] (8) at (-1, -0.5) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=downArrow, in=150, out=-90] (0.center) to (6.center);
		\draw [style=downArrow, in=90, out=-30] (6.center) to (3.center);
		\draw [style=downArrow, in=30, out=-90, looseness=0.75] (1.center) to (6.center);
		\draw [style=downArrow, in=90, out=-150] (6.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tensorMorphisms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {$V$};
		\node [style=none] (1) at (-0.5, -1.25) {};
		\node [style=new style 0] (2) at (-0.5, 0) {$f$};
		\node [style=none] (3) at (-1, -0.75) {$W$};
		\node [style=none] (4) at (-0.5, 1.25) {};
		\node [style=none] (5) at (1, 0.5) {$V'$};
		\node [style=none] (6) at (0.5, -1.25) {};
		\node [style=new style 0] (7) at (0.5, 0) {$f'$};
		\node [style=none] (8) at (1, -0.75) {$W'$};
		\node [style=none] (9) at (0.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=downArrow] (2) to (1.center);
		\draw [style=downArrow] (4.center) to (2);
		\draw [style=downArrow] (7) to (6.center);
		\draw [style=downArrow] (9.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tensorObjects.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (-1, 0.25) {$V$};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=none] (4) at (0.5, -0.25) {};
		\node [style=none] (5) at (1, 0.25) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=downArrow] (0.center) to (1.center);
		\draw [style=downArrow] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/yanking.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 1) {};
		\node [style=none] (1) at (-3.75, 0) {};
		\node [style=none] (3) at (-2.75, 0) {};
		\node [style=none] (4) at (-1.75, 0) {};
		\node [style=none] (5) at (-1.75, -1) {};
		\node [style=none] (6) at (3.75, 1) {};
		\node [style=none] (7) at (3.75, 0) {};
		\node [style=none] (8) at (2.75, 0) {};
		\node [style=none] (9) at (1.75, 0) {};
		\node [style=none] (10) at (1.75, -1) {};
		\node [style=none] (11) at (0.25, 1) {};
		\node [style=none] (12) at (0.25, -1) {};
		\node [style=none] (13) at (-1, 0) {$=$};
		\node [style=none] (14) at (1, 0) {$=$};
		\node [style=none] (15) at (-0.25, 0) {$V$};
		\node [style=none] (16) at (-4.5, 0.75) {$V$};
		\node [style=none] (17) at (-2.25, -0.75) {$V$};
		\node [style=none] (18) at (2.25, -0.75) {$V$};
		\node [style=none] (19) at (4.25, 0.75) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=downArrow] (0.center) to (1.center);
		\draw [style=downArrow, bend left=90, looseness=1.75] (3.center) to (4.center);
		\draw [style=downArrow] (4.center) to (5.center);
		\draw [style=downArrow, bend right=90, looseness=1.50] (1.center) to (3.center);
		\draw [style=downArrow] (6.center) to (7.center);
		\draw [style=downArrow, bend right=90, looseness=1.75] (8.center) to (9.center);
		\draw [style=downArrow] (9.center) to (10.center);
		\draw [style=downArrow, bend left=90, looseness=1.50] (7.center) to (8.center);
		\draw [style=downArrow] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

